Highly Efficient and Effective LLMs with Multi-Boolean Architectures

Weight binarization has emerged as a promising strategy to reduce the complexity of large language models (LLMs). Existing approaches fall into post-training binarization, which is simple but causes severe performance loss, and training-aware methods, which depend on full-precision latent weights, adding complexity and limiting efficiency. We propose a novel framework that represents LLMs with multi-kernel Boolean parameters and, for the first time, enables direct finetuning LMMs in the Boolean domain, eliminating the need for latent weights. This enhances representational capacity and dramatically reduces complexity during both finetuning and inference. Extensive experiments across diverse LLMs show our method outperforms recent ultra low-bit quantization and binarization techniques.

==> figures/allocated_kernels.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Transfomer Block},
xmin=0.0099999999999999, xmax=12.99,
xtick style={color=black},
xtick={5,10},
xticklabels={
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
},
ytick={0,5,10,15,20},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
},
y grid style={darkgray176},
ylabel={\#Kernels},
ymin=0, ymax=22.05,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,5);

\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.6,0) rectangle (axis cs:10.4,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6,0) rectangle (axis cs:11.4,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.6,0) rectangle (axis cs:12.4,2);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.6,5) rectangle (axis cs:1.4,7);

\draw[draw=none,fill=darkorange25512714] (axis cs:1.6,5) rectangle (axis cs:2.4,7);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.6,5) rectangle (axis cs:3.4,7);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.6,5) rectangle (axis cs:4.4,7);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.6,3) rectangle (axis cs:5.4,5);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.6,5) rectangle (axis cs:6.4,7);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.6,5) rectangle (axis cs:7.4,7);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.6,4) rectangle (axis cs:8.4,6);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.6,2) rectangle (axis cs:9.4,4);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.6,2) rectangle (axis cs:10.4,4);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.6,2) rectangle (axis cs:11.4,4);
\draw[draw=none,fill=darkorange25512714] (axis cs:11.6,2) rectangle (axis cs:12.4,4);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.6,7) rectangle (axis cs:1.4,12);

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.6,7) rectangle (axis cs:2.4,12);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.6,7) rectangle (axis cs:3.4,12);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.6,7) rectangle (axis cs:4.4,12);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.6,5) rectangle (axis cs:5.4,7);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.6,7) rectangle (axis cs:6.4,9);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.6,7) rectangle (axis cs:7.4,9);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.6,6) rectangle (axis cs:8.4,8);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.6,4) rectangle (axis cs:9.4,6);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.6,4) rectangle (axis cs:10.4,6);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.6,4) rectangle (axis cs:11.4,6);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.6,4) rectangle (axis cs:12.4,6);
\draw[draw=none,fill=crimson2143940] (axis cs:0.6,12) rectangle (axis cs:1.4,14);

\draw[draw=none,fill=crimson2143940] (axis cs:1.6,12) rectangle (axis cs:2.4,14);
\draw[draw=none,fill=crimson2143940] (axis cs:2.6,12) rectangle (axis cs:3.4,14);
\draw[draw=none,fill=crimson2143940] (axis cs:3.6,12) rectangle (axis cs:4.4,16);
\draw[draw=none,fill=crimson2143940] (axis cs:4.6,7) rectangle (axis cs:5.4,10);
\draw[draw=none,fill=crimson2143940] (axis cs:5.6,9) rectangle (axis cs:6.4,14);
\draw[draw=none,fill=crimson2143940] (axis cs:6.6,9) rectangle (axis cs:7.4,14);
\draw[draw=none,fill=crimson2143940] (axis cs:7.6,8) rectangle (axis cs:8.4,13);
\draw[draw=none,fill=crimson2143940] (axis cs:8.6,6) rectangle (axis cs:9.4,11);
\draw[draw=none,fill=crimson2143940] (axis cs:9.6,6) rectangle (axis cs:10.4,11);
\draw[draw=none,fill=crimson2143940] (axis cs:10.6,6) rectangle (axis cs:11.4,11);
\draw[draw=none,fill=crimson2143940] (axis cs:11.6,6) rectangle (axis cs:12.4,11);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.6,14) rectangle (axis cs:1.4,16);

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.6,14) rectangle (axis cs:2.4,16);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.6,14) rectangle (axis cs:3.4,16);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.6,16) rectangle (axis cs:4.4,18);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:4.6,10) rectangle (axis cs:5.4,12);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:5.6,14) rectangle (axis cs:6.4,16);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:6.6,14) rectangle (axis cs:7.4,16);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:7.6,13) rectangle (axis cs:8.4,15);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:8.6,11) rectangle (axis cs:9.4,13);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:9.6,11) rectangle (axis cs:10.4,13);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:10.6,11) rectangle (axis cs:11.4,13);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:11.6,11) rectangle (axis cs:12.4,13);
\draw[draw=none,fill=sienna1408675] (axis cs:0.6,16) rectangle (axis cs:1.4,18);

\draw[draw=none,fill=sienna1408675] (axis cs:1.6,16) rectangle (axis cs:2.4,18);
\draw[draw=none,fill=sienna1408675] (axis cs:2.6,16) rectangle (axis cs:3.4,19);
\draw[draw=none,fill=sienna1408675] (axis cs:3.6,18) rectangle (axis cs:4.4,21);
\draw[draw=none,fill=sienna1408675] (axis cs:4.6,12) rectangle (axis cs:5.4,16);
\draw[draw=none,fill=sienna1408675] (axis cs:5.6,16) rectangle (axis cs:6.4,18);
\draw[draw=none,fill=sienna1408675] (axis cs:6.6,16) rectangle (axis cs:7.4,21);
\draw[draw=none,fill=sienna1408675] (axis cs:7.6,15) rectangle (axis cs:8.4,20);
\draw[draw=none,fill=sienna1408675] (axis cs:8.6,13) rectangle (axis cs:9.4,18);
\draw[draw=none,fill=sienna1408675] (axis cs:9.6,13) rectangle (axis cs:10.4,18);
\draw[draw=none,fill=sienna1408675] (axis cs:10.6,13) rectangle (axis cs:11.4,18);
\draw[draw=none,fill=sienna1408675] (axis cs:11.6,13) rectangle (axis cs:12.4,18);
\end{axis}

\end{tikzpicture}


==> figures/allocated_kernels_legend.tex <==
\tikzexternaldisable

\scalebox{.63}{
    \setlength{\tabcolsep}{3.9pt}
    \renewcommand{\arraystretch}{1.1}
    \begin{tabular}{l}
        \hspace{3.5ex} {\protect\tikz[baseline=-.65ex] \protect\draw[fill=color_brown, draw=color_brown, line width=1.4pt] plot[mark size=2.0, only marks, mark=square*, mark options={xscale=1.5, yscale=1}] (0, 0);} FC 2 \\
        \hspace{3.5ex} {\protect\tikz[baseline=-.65ex] \protect\draw[fill=color_purle, draw=color_purle, line width=1.4pt] plot[mark size=2.0, only marks, mark=square*, mark options={xscale=1.5, yscale=1}] (0, 0);} FC 1 \\
        \hspace{3.5ex} {\protect\tikz[baseline=-.65ex] \protect\draw[fill=color_red, draw=color_red, line width=1.4pt] plot[mark size=2.0, only marks, mark=square*, mark options={xscale=1.5, yscale=1}] (0, 0);} Out proj \\
        \hspace{3.5ex} {\protect\tikz[baseline=-.65ex] \protect\draw[fill=color_green, draw=color_green, line width=1.4pt] plot[mark size=2.0, only marks, mark=square*, mark options={xscale=1.5, yscale=1}] (0, 0);} Q proj \\
        \hspace{3.5ex} {\protect\tikz[baseline=-.65ex] \protect\draw[fill=color_orange, draw=color_orange, line width=1.4pt] plot[mark size=2.0, only marks, mark=square*, mark options={xscale=1.5, yscale=1}] (0, 0);} V proj\\
        \hspace{3.5ex} {\protect\tikz[baseline=-.65ex] \protect\draw[fill=color_blue, draw=color_blue, line width=1.4pt] plot[mark size=2.0, only marks, mark=square*, mark options={xscale=1.5, yscale=1}] (0, 0);} K proj \\
    \end{tabular}
}

\tikzexternalenable


==> figures/approx_errors_init.tikz <==
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{orange}{RGB}{255,165,0}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{groupplot}[group style={group size=2 by 1}]
    \nextgroupplot[
      height=\figureheight,
      major tick length=1ex,
      tick align=outside,
      tick pos=left,
      title={Initialization},
      width=\figurewidth,
      x grid style={darkgray176},
      xlabel={Number of Kernels},
      xmin=0.21, xmax=8.79,
      xtick style={color=black},
      xtick={1,2,3,4,5,6,7,8},
      xticklabels={
          \(\displaystyle {1}\),
          \(\displaystyle {2}\),
          \(\displaystyle {3}\),
          \(\displaystyle {4}\),
          \(\displaystyle {5}\),
          \(\displaystyle {6}\),
          \(\displaystyle {7}\),
          \(\displaystyle {8}\)
        },
      y grid style={darkgray176},
      ylabel={Normalized Deviation},
      ymajorgrids,
      ymin=0, ymax=1.1,
      ytick style={color=black},
      ytick={0,0.2,0.4,0.6,0.8,1,1.2},
      yticklabels={
          \(\displaystyle {0.0}\),
          \(\displaystyle {0.2}\),
          \(\displaystyle {0.4}\),
          \(\displaystyle {0.6}\),
          \(\displaystyle {0.8}\),
          \(\displaystyle {1.0}\),
          \(\displaystyle {1.2}\)
        }
    ]
    \path [fill=steelblue31119180, fill opacity=0.3]
    (axis cs:1.01413852872221,0.599722027778625)
    --(axis cs:0.985861471277789,0.599722027778625)
    --(axis cs:0.983351153136841,0.600034661365278)
    --(axis cs:0.980108077658576,0.60034729495193)
    --(axis cs:0.975882884124763,0.600659928538583)
    --(axis cs:0.970393125616248,0.600972562125235)
    --(axis cs:0.963336081795104,0.601285195711887)
    --(axis cs:0.954405998611638,0.60159782929854)
    --(axis cs:0.943315038770578,0.601910462885192)
    --(axis cs:0.929816919541471,0.602223096471844)
    --(axis cs:0.913731975351875,0.602535730058497)
    --(axis cs:0.894972192329697,0.602848363645149)
    --(axis cs:0.873564591572562,0.603160997231801)
    --(axis cs:0.849671166519801,0.603473630818454)
    --(axis cs:0.823603413625448,0.603786264405106)
    --(axis cs:0.795829381324123,0.604098897991758)
    --(axis cs:0.76697118795651,0.604411531578411)
    --(axis cs:0.737791237289723,0.604724165165063)
    --(axis cs:0.709165993887261,0.605036798751715)
    --(axis cs:0.682047220796246,0.605349432338368)
    --(axis cs:0.657411987255982,0.60566206592502)
    --(axis cs:0.63620436909287,0.605974699511672)
    --(axis cs:0.619273330431513,0.606287333098325)
    --(axis cs:0.607312475947198,0.606599966684977)
    --(axis cs:0.600807897174903,0.60691260027163)
    --(axis cs:0.6,0.607225233858282)
    --(axis cs:0.604863949964932,0.607537867444934)
    --(axis cs:0.61511135096106,0.607850501031587)
    --(axis cs:0.630213288955731,0.608163134618239)
    --(axis cs:0.649442331298321,0.608475768204891)
    --(axis cs:0.671928887008375,0.608788401791544)
    --(axis cs:0.69672583656744,0.609101035378196)
    --(axis cs:0.722874720288617,0.609413668964848)
    --(axis cs:0.749467055864292,0.609726302551501)
    --(axis cs:0.775695413309273,0.610038936138153)
    --(axis cs:0.800890481278861,0.610351569724805)
    --(axis cs:0.824542238045359,0.610664203311458)
    --(axis cs:0.846305223667135,0.61097683689811)
    --(axis cs:0.865989569765013,0.611289470484762)
    --(axis cs:0.883540715304827,0.611602104071415)
    --(axis cs:0.899011525835443,0.611914737658067)
    --(axis cs:0.912530811952203,0.612227371244719)
    --(axis cs:0.924272042503318,0.612540004831372)
    --(axis cs:0.934425450830817,0.612852638418024)
    --(axis cs:0.943175855726911,0.613165272004677)
    --(axis cs:0.950687500072961,0.613477905591329)
    --(axis cs:0.957096188196113,0.613790539177981)
    --(axis cs:0.962508100654951,0.614103172764634)
    --(axis cs:0.967003974765473,0.614415806351286)
    --(axis cs:0.970646913629215,0.614728439937938)
    --(axis cs:0.97349193713131,0.615041073524591)
    --(axis cs:0.975595489572005,0.615353707111243)
    --(axis cs:0.977023416713582,0.615666340697895)
    --(axis cs:0.977856350901215,0.615978974284548)
    --(axis cs:0.978191924422154,0.6162916078712)
    --(axis cs:0.978143704134002,0.616604241457852)
    --(axis cs:0.977837155492973,0.616916875044505)
    --(axis cs:0.977403270283227,0.617229508631157)
    --(axis cs:0.976970714902882,0.617542142217809)
    --(axis cs:0.97665747228974,0.617854775804462)
    --(axis cs:0.976562964336786,0.618167409391114)
    --(axis cs:0.976761559398907,0.618480042977767)
    --(axis cs:0.977298199228682,0.618792676564419)
    --(axis cs:0.97818663307606,0.619105310151071)
    --(axis cs:0.979410442924757,0.619417943737724)
    --(axis cs:0.980926712636734,0.619730577324376)
    --(axis cs:0.982671875131345,0.620043210911028)
    --(axis cs:0.984569011039541,0.620355844497681)
    --(axis cs:0.986535711507973,0.620668478084333)
    --(axis cs:0.988491585200401,0.620981111670985)
    --(axis cs:0.990364591259626,0.621293745257638)
    --(axis cs:0.992095597110443,0.62160637884429)
    --(axis cs:0.993640851851093,0.621919012430942)
    --(axis cs:0.994972379419375,0.622231646017595)
    --(axis cs:0.996076577179168,0.622544279604247)
    --(axis cs:0.99695151258736,0.622856913190899)
    --(axis cs:0.997603519349281,0.623169546777552)
    --(axis cs:0.998043701795423,0.623482180364204)
    --(axis cs:0.998284876412251,0.623794813950857)
    --(axis cs:0.998339337778818,0.624107447537509)
    --(axis cs:0.99821766158595,0.624420081124161)
    --(axis cs:0.99792857703694,0.624732714710814)
    --(axis cs:0.997479776988249,0.625045348297466)
    --(axis cs:0.996879403576807,0.625357981884118)
    --(axis cs:0.996137862075026,0.625670615470771)
    --(axis cs:0.99526958447079,0.625983249057423)
    --(axis cs:0.994294390114595,0.626295882644075)
    --(axis cs:0.993238170384236,0.626608516230728)
    --(axis cs:0.992132745867884,0.62692114981738)
    --(axis cs:0.991014887478575,0.627233783404032)
    --(axis cs:0.989924630430244,0.627546416990685)
    --(axis cs:0.988903114777084,0.627859050577337)
    --(axis cs:0.987990237577105,0.628171684163989)
    --(axis cs:0.987222392218246,0.628484317750642)
    --(axis cs:0.986630508834163,0.628796951337294)
    --(axis cs:0.98623851897097,0.629109584923947)
    --(axis cs:0.986062277652202,0.629422218510599)
    --(axis cs:0.986108913607336,0.629734852097251)
    --(axis cs:0.986376558287814,0.630047485683904)
    --(axis cs:0.986854423805571,0.630360119270556)
    --(axis cs:0.987523240755806,0.630672752857208)
    --(axis cs:1.01247675924419,0.630672752857208)
    --(axis cs:1.01247675924419,0.630672752857208)
    --(axis cs:1.01314557619443,0.630360119270556)
    --(axis cs:1.01362344171219,0.630047485683904)
    --(axis cs:1.01389108639266,0.629734852097251)
    --(axis cs:1.0139377223478,0.629422218510599)
    --(axis cs:1.01376148102903,0.629109584923947)
    --(axis cs:1.01336949116584,0.628796951337294)
    --(axis cs:1.01277760778175,0.628484317750642)
    --(axis cs:1.0120097624229,0.628171684163989)
    --(axis cs:1.01109688522292,0.627859050577337)
    --(axis cs:1.01007536956976,0.627546416990685)
    --(axis cs:1.00898511252143,0.627233783404032)
    --(axis cs:1.00786725413212,0.62692114981738)
    --(axis cs:1.00676182961576,0.626608516230728)
    --(axis cs:1.00570560988541,0.626295882644075)
    --(axis cs:1.00473041552921,0.625983249057423)
    --(axis cs:1.00386213792497,0.625670615470771)
    --(axis cs:1.00312059642319,0.625357981884118)
    --(axis cs:1.00252022301175,0.625045348297466)
    --(axis cs:1.00207142296306,0.624732714710814)
    --(axis cs:1.00178233841405,0.624420081124161)
    --(axis cs:1.00166066222118,0.624107447537509)
    --(axis cs:1.00171512358775,0.623794813950857)
    --(axis cs:1.00195629820458,0.623482180364204)
    --(axis cs:1.00239648065072,0.623169546777552)
    --(axis cs:1.00304848741264,0.622856913190899)
    --(axis cs:1.00392342282083,0.622544279604247)
    --(axis cs:1.00502762058063,0.622231646017595)
    --(axis cs:1.00635914814891,0.621919012430942)
    --(axis cs:1.00790440288956,0.62160637884429)
    --(axis cs:1.00963540874037,0.621293745257638)
    --(axis cs:1.0115084147996,0.620981111670985)
    --(axis cs:1.01346428849203,0.620668478084333)
    --(axis cs:1.01543098896046,0.620355844497681)
    --(axis cs:1.01732812486865,0.620043210911028)
    --(axis cs:1.01907328736327,0.619730577324376)
    --(axis cs:1.02058955707524,0.619417943737724)
    --(axis cs:1.02181336692394,0.619105310151071)
    --(axis cs:1.02270180077132,0.618792676564419)
    --(axis cs:1.02323844060109,0.618480042977767)
    --(axis cs:1.02343703566321,0.618167409391114)
    --(axis cs:1.02334252771026,0.617854775804462)
    --(axis cs:1.02302928509712,0.617542142217809)
    --(axis cs:1.02259672971677,0.617229508631157)
    --(axis cs:1.02216284450703,0.616916875044505)
    --(axis cs:1.021856295866,0.616604241457852)
    --(axis cs:1.02180807557785,0.6162916078712)
    --(axis cs:1.02214364909878,0.615978974284548)
    --(axis cs:1.02297658328642,0.615666340697895)
    --(axis cs:1.02440451042799,0.615353707111243)
    --(axis cs:1.02650806286869,0.615041073524591)
    --(axis cs:1.02935308637079,0.614728439937938)
    --(axis cs:1.03299602523453,0.614415806351286)
    --(axis cs:1.03749189934505,0.614103172764634)
    --(axis cs:1.04290381180389,0.613790539177981)
    --(axis cs:1.04931249992704,0.613477905591329)
    --(axis cs:1.05682414427309,0.613165272004677)
    --(axis cs:1.06557454916918,0.612852638418024)
    --(axis cs:1.07572795749668,0.612540004831372)
    --(axis cs:1.0874691880478,0.612227371244719)
    --(axis cs:1.10098847416456,0.611914737658067)
    --(axis cs:1.11645928469517,0.611602104071415)
    --(axis cs:1.13401043023499,0.611289470484762)
    --(axis cs:1.15369477633286,0.61097683689811)
    --(axis cs:1.17545776195464,0.610664203311458)
    --(axis cs:1.19910951872114,0.610351569724805)
    --(axis cs:1.22430458669073,0.610038936138153)
    --(axis cs:1.25053294413571,0.609726302551501)
    --(axis cs:1.27712527971138,0.609413668964848)
    --(axis cs:1.30327416343256,0.609101035378196)
    --(axis cs:1.32807111299162,0.608788401791544)
    --(axis cs:1.35055766870168,0.608475768204891)
    --(axis cs:1.36978671104427,0.608163134618239)
    --(axis cs:1.38488864903894,0.607850501031587)
    --(axis cs:1.39513605003507,0.607537867444934)
    --(axis cs:1.4,0.607225233858282)
    --(axis cs:1.3991921028251,0.60691260027163)
    --(axis cs:1.3926875240528,0.606599966684977)
    --(axis cs:1.38072666956849,0.606287333098325)
    --(axis cs:1.36379563090713,0.605974699511672)
    --(axis cs:1.34258801274402,0.60566206592502)
    --(axis cs:1.31795277920375,0.605349432338368)
    --(axis cs:1.29083400611274,0.605036798751715)
    --(axis cs:1.26220876271028,0.604724165165063)
    --(axis cs:1.23302881204349,0.604411531578411)
    --(axis cs:1.20417061867588,0.604098897991758)
    --(axis cs:1.17639658637455,0.603786264405106)
    --(axis cs:1.1503288334802,0.603473630818454)
    --(axis cs:1.12643540842744,0.603160997231801)
    --(axis cs:1.1050278076703,0.602848363645149)
    --(axis cs:1.08626802464813,0.602535730058497)
    --(axis cs:1.07018308045853,0.602223096471844)
    --(axis cs:1.05668496122942,0.601910462885192)
    --(axis cs:1.04559400138836,0.60159782929854)
    --(axis cs:1.0366639182049,0.601285195711887)
    --(axis cs:1.02960687438375,0.600972562125235)
    --(axis cs:1.02411711587524,0.600659928538583)
    --(axis cs:1.01989192234142,0.60034729495193)
    --(axis cs:1.01664884686316,0.600034661365278)
    --(axis cs:1.01413852872221,0.599722027778625)
    --cycle;

    \path [fill=steelblue31119180, fill opacity=0.3]
    (axis cs:2.06066413061234,0.333323150873184)
    --(axis cs:1.93933586938766,0.333323150873184)
    --(axis cs:1.92255681893628,0.333726492795077)
    --(axis cs:1.90237438570916,0.33412983471697)
    --(axis cs:1.87864555897789,0.334533176638863)
    --(axis cs:1.85145033942537,0.334936518560756)
    --(axis cs:1.82115330913759,0.335339860482649)
    --(axis cs:1.78844497536203,0.335743202404542)
    --(axis cs:1.7543507228774,0.336146544326435)
    --(axis cs:1.72019822998887,0.336549886248328)
    --(axis cs:1.6875398325644,0.336953228170221)
    --(axis cs:1.65803379175229,0.337356570092115)
    --(axis cs:1.6332963490483,0.337759912014008)
    --(axis cs:1.61474310935821,0.338163253935901)
    --(axis cs:1.60344203015656,0.338566595857794)
    --(axis cs:1.6,0.338969937779687)
    --(axis cs:1.60450043522795,0.33937327970158)
    --(axis cs:1.61650129087277,0.339776621623473)
    --(axis cs:1.63509300205006,0.340179963545366)
    --(axis cs:1.65900622321838,0.340583305467259)
    --(axis cs:1.68675180680534,0.340986647389152)
    --(axis cs:1.71677166620902,0.341389989311045)
    --(axis cs:1.74757950148388,0.341793331232938)
    --(axis cs:1.77787436773341,0.342196673154831)
    --(axis cs:1.80661651868353,0.342600015076724)
    --(axis cs:1.83306226950526,0.343003356998617)
    --(axis cs:1.85676125787241,0.34340669892051)
    --(axis cs:1.87752431021981,0.343810040842403)
    --(axis cs:1.89537260237075,0.344213382764296)
    --(axis cs:1.91047899394999,0.344616724686189)
    --(axis cs:1.92311081513072,0.345020066608082)
    --(axis cs:1.93358072029218,0.345423408529975)
    --(axis cs:1.9422092343126,0.345826750451868)
    --(axis cs:1.94929989437899,0.346230092373761)
    --(axis cs:1.95512580231783,0.346633434295654)
    --(axis cs:1.95992509735059,0.347036776217547)
    --(axis cs:1.96390231253649,0.34744011813944)
    --(axis cs:1.96723265906749,0.347843460061333)
    --(axis cs:1.97006681130749,0.348246801983226)
    --(axis cs:1.97253455252509,0.348650143905119)
    --(axis cs:1.9747465088218,0.349053485827013)
    --(axis cs:1.97679399235662,0.349456827748906)
    --(axis cs:1.97874757349217,0.349860169670799)
    --(axis cs:1.98065532863346,0.350263511592692)
    --(axis cs:1.98254174541068,0.350666853514585)
    --(axis cs:1.98440804782544,0.351070195436478)
    --(axis cs:1.98623432031563,0.351473537358371)
    --(axis cs:1.98798337988564,0.351876879280264)
    --(axis cs:1.98960598639585,0.352280221202157)
    --(axis cs:1.99104677689204,0.35268356312405)
    --(axis cs:1.99225028994579,0.353086905045943)
    --(axis cs:1.99316658007816,0.353490246967836)
    --(axis cs:1.99375613393322,0.353893588889729)
    --(axis cs:1.99399399426219,0.354296930811622)
    --(axis cs:1.99387309578768,0.354700272733515)
    --(axis cs:1.99340678339582,0.355103614655408)
    --(axis cs:1.99263034027015,0.355506956577301)
    --(axis cs:1.99160117556335,0.355910298499194)
    --(axis cs:1.99039720884586,0.356313640421087)
    --(axis cs:1.98911303324471,0.35671698234298)
    --(axis cs:1.98785368658128,0.357120324264873)
    --(axis cs:1.98672628643485,0.357523666186766)
    --(axis cs:1.98583029682336,0.357927008108659)
    --(axis cs:1.98524764983687,0.358330350030552)
    --(axis cs:1.98503419886889,0.358733691952445)
    --(axis cs:1.98521392780553,0.359137033874338)
    --(axis cs:1.98577695955084,0.359540375796231)
    --(axis cs:1.98668176751735,0.359943717718124)
    --(axis cs:1.98786124115401,0.360347059640017)
    --(axis cs:1.98923157129927,0.36075040156191)
    --(axis cs:1.99070246453458,0.361153743483803)
    --(axis cs:1.99218706457137,0.361557085405697)
    --(axis cs:1.99361016111422,0.36196042732759)
    --(axis cs:1.99491372625447,0.362363769249483)
    --(axis cs:1.99605940352216,0.362767111171376)
    --(axis cs:1.99702814020713,0.363170453093269)
    --(axis cs:1.99781758141807,0.363573795015162)
    --(axis cs:1.99843806999287,0.363977136937055)
    --(axis cs:1.9989081154704,0.364380478858948)
    --(axis cs:1.99925005265006,0.364783820780841)
    --(axis cs:1.99948637757269,0.365187162702734)
    --(axis cs:1.99963700062868,0.365590504624627)
    --(axis cs:1.99971745133898,0.36599384654652)
    --(axis cs:1.99973793937485,0.366397188468413)
    --(axis cs:1.99970312661953,0.366800530390306)
    --(axis cs:1.99961247889179,0.367203872312199)
    --(axis cs:1.99946111376058,0.367607214234092)
    --(axis cs:1.9992411093338,0.368010556155985)
    --(axis cs:1.99894325902067,0.368413898077878)
    --(axis cs:1.99855923089206,0.368817239999771)
    --(axis cs:1.99808401459659,0.369220581921664)
    --(axis cs:1.99751842839078,0.369623923843557)
    --(axis cs:1.99687134415018,0.37002726576545)
    --(axis cs:1.99616120970448,0.370430607687343)
    --(axis cs:1.99541644574752,0.370833949609236)
    --(axis cs:1.9946743961434,0.371237291531129)
    --(axis cs:1.99397871792377,0.371640633453022)
    --(axis cs:1.9933753812942,0.372043975374915)
    --(axis cs:1.99290775208161,0.372447317296808)
    --(axis cs:1.99261147447356,0.372850659218701)
    --(axis cs:1.99250999000757,0.373254001140594)
    --(axis cs:2.00749000999243,0.373254001140594)
    --(axis cs:2.00749000999243,0.373254001140594)
    --(axis cs:2.00738852552644,0.372850659218701)
    --(axis cs:2.00709224791839,0.372447317296808)
    --(axis cs:2.0066246187058,0.372043975374915)
    --(axis cs:2.00602128207623,0.371640633453022)
    --(axis cs:2.0053256038566,0.371237291531129)
    --(axis cs:2.00458355425248,0.370833949609236)
    --(axis cs:2.00383879029552,0.370430607687343)
    --(axis cs:2.00312865584982,0.37002726576545)
    --(axis cs:2.00248157160922,0.369623923843557)
    --(axis cs:2.00191598540341,0.369220581921664)
    --(axis cs:2.00144076910794,0.368817239999771)
    --(axis cs:2.00105674097933,0.368413898077878)
    --(axis cs:2.00075889066621,0.368010556155985)
    --(axis cs:2.00053888623942,0.367607214234092)
    --(axis cs:2.00038752110821,0.367203872312199)
    --(axis cs:2.00029687338047,0.366800530390306)
    --(axis cs:2.00026206062515,0.366397188468413)
    --(axis cs:2.00028254866102,0.36599384654652)
    --(axis cs:2.00036299937132,0.365590504624627)
    --(axis cs:2.00051362242731,0.365187162702734)
    --(axis cs:2.00074994734994,0.364783820780841)
    --(axis cs:2.0010918845296,0.364380478858948)
    --(axis cs:2.00156193000713,0.363977136937055)
    --(axis cs:2.00218241858193,0.363573795015162)
    --(axis cs:2.00297185979287,0.363170453093269)
    --(axis cs:2.00394059647784,0.362767111171376)
    --(axis cs:2.00508627374553,0.362363769249483)
    --(axis cs:2.00638983888578,0.36196042732759)
    --(axis cs:2.00781293542863,0.361557085405697)
    --(axis cs:2.00929753546542,0.361153743483803)
    --(axis cs:2.01076842870073,0.36075040156191)
    --(axis cs:2.01213875884599,0.360347059640017)
    --(axis cs:2.01331823248265,0.359943717718124)
    --(axis cs:2.01422304044916,0.359540375796231)
    --(axis cs:2.01478607219447,0.359137033874338)
    --(axis cs:2.01496580113111,0.358733691952445)
    --(axis cs:2.01475235016313,0.358330350030552)
    --(axis cs:2.01416970317664,0.357927008108659)
    --(axis cs:2.01327371356515,0.357523666186766)
    --(axis cs:2.01214631341872,0.357120324264873)
    --(axis cs:2.01088696675529,0.35671698234298)
    --(axis cs:2.00960279115414,0.356313640421087)
    --(axis cs:2.00839882443665,0.355910298499194)
    --(axis cs:2.00736965972985,0.355506956577301)
    --(axis cs:2.00659321660418,0.355103614655408)
    --(axis cs:2.00612690421232,0.354700272733515)
    --(axis cs:2.00600600573781,0.354296930811622)
    --(axis cs:2.00624386606678,0.353893588889729)
    --(axis cs:2.00683341992184,0.353490246967836)
    --(axis cs:2.00774971005421,0.353086905045943)
    --(axis cs:2.00895322310796,0.35268356312405)
    --(axis cs:2.01039401360415,0.352280221202157)
    --(axis cs:2.01201662011436,0.351876879280264)
    --(axis cs:2.01376567968437,0.351473537358371)
    --(axis cs:2.01559195217456,0.351070195436478)
    --(axis cs:2.01745825458932,0.350666853514585)
    --(axis cs:2.01934467136654,0.350263511592692)
    --(axis cs:2.02125242650783,0.349860169670799)
    --(axis cs:2.02320600764338,0.349456827748906)
    --(axis cs:2.0252534911782,0.349053485827013)
    --(axis cs:2.02746544747491,0.348650143905119)
    --(axis cs:2.02993318869251,0.348246801983226)
    --(axis cs:2.03276734093251,0.347843460061333)
    --(axis cs:2.03609768746351,0.34744011813944)
    --(axis cs:2.04007490264941,0.347036776217547)
    --(axis cs:2.04487419768217,0.346633434295654)
    --(axis cs:2.05070010562101,0.346230092373761)
    --(axis cs:2.0577907656874,0.345826750451868)
    --(axis cs:2.06641927970782,0.345423408529975)
    --(axis cs:2.07688918486928,0.345020066608082)
    --(axis cs:2.08952100605001,0.344616724686189)
    --(axis cs:2.10462739762925,0.344213382764296)
    --(axis cs:2.12247568978019,0.343810040842403)
    --(axis cs:2.14323874212759,0.34340669892051)
    --(axis cs:2.16693773049474,0.343003356998617)
    --(axis cs:2.19338348131647,0.342600015076724)
    --(axis cs:2.22212563226659,0.342196673154831)
    --(axis cs:2.25242049851612,0.341793331232938)
    --(axis cs:2.28322833379098,0.341389989311045)
    --(axis cs:2.31324819319466,0.340986647389152)
    --(axis cs:2.34099377678162,0.340583305467259)
    --(axis cs:2.36490699794994,0.340179963545366)
    --(axis cs:2.38349870912723,0.339776621623473)
    --(axis cs:2.39549956477205,0.33937327970158)
    --(axis cs:2.4,0.338969937779687)
    --(axis cs:2.39655796984344,0.338566595857794)
    --(axis cs:2.38525689064179,0.338163253935901)
    --(axis cs:2.3667036509517,0.337759912014008)
    --(axis cs:2.34196620824771,0.337356570092115)
    --(axis cs:2.3124601674356,0.336953228170221)
    --(axis cs:2.27980177001113,0.336549886248328)
    --(axis cs:2.2456492771226,0.336146544326435)
    --(axis cs:2.21155502463797,0.335743202404542)
    --(axis cs:2.17884669086241,0.335339860482649)
    --(axis cs:2.14854966057463,0.334936518560756)
    --(axis cs:2.12135444102211,0.334533176638863)
    --(axis cs:2.09762561429084,0.33412983471697)
    --(axis cs:2.07744318106372,0.333726492795077)
    --(axis cs:2.06066413061234,0.333323150873184)
    --cycle;

    \path [fill=steelblue31119180, fill opacity=0.3]
    (axis cs:3.05954015330167,0.197812438011169)
    --(axis cs:2.94045984669833,0.197812438011169)
    --(axis cs:2.92466456863692,0.198224165975445)
    --(axis cs:2.90581034944786,0.198635893939721)
    --(axis cs:2.88377634290252,0.199047621903997)
    --(axis cs:2.85861725955547,0.199459349868273)
    --(axis cs:2.83060783987109,0.19987107783255)
    --(axis cs:2.80027370822087,0.200282805796826)
    --(axis cs:2.76840105522537,0.200694533761102)
    --(axis cs:2.73601924152783,0.201106261725378)
    --(axis cs:2.70435345198209,0.201517989689654)
    --(axis cs:2.67474862764522,0.20192971765393)
    --(axis cs:2.64857044794671,0.202341445618206)
    --(axis cs:2.62709331762346,0.202753173582482)
    --(axis cs:2.61138828896515,0.203164901546758)
    --(axis cs:2.60222493234909,0.203576629511034)
    --(axis cs:2.6,0.20398835747531)
    --(axis cs:2.60470239163006,0.204400085439586)
    --(axis cs:2.61591895615116,0.204811813403862)
    --(axis cs:2.63287992804668,0.205223541368138)
    --(axis cs:2.65453733571301,0.205635269332414)
    --(axis cs:2.67966549727787,0.20604699729669)
    --(axis cs:2.70697042277186,0.206458725260966)
    --(axis cs:2.7351948408622,0.206870453225242)
    --(axis cs:2.76320748970259,0.207282181189518)
    --(axis cs:2.79006871290013,0.207693909153794)
    --(axis cs:2.81506852792521,0.20810563711807)
    --(axis cs:2.83773740183603,0.208517365082346)
    --(axis cs:2.85783333044185,0.208929093046622)
    --(axis cs:2.87531106688577,0.209340821010898)
    --(axis cs:2.8902803534859,0.209752548975174)
    --(axis cs:2.9029598856636,0.21016427693945)
    --(axis cs:2.91363275014496,0.210576004903726)
    --(axis cs:2.92260757396498,0.210987732868002)
    --(axis cs:2.93018793146111,0.211399460832278)
    --(axis cs:2.93665095884446,0.211811188796554)
    --(axis cs:2.9422348111189,0.21222291676083)
    --(axis cs:2.94713366799138,0.212634644725106)
    --(axis cs:2.95149848067823,0.213046372689382)
    --(axis cs:2.95544151492737,0.213458100653658)
    --(axis cs:2.95904290719872,0.213869828617934)
    --(axis cs:2.96235780480427,0.21428155658221)
    --(axis cs:2.96542309515155,0.214693284546486)
    --(axis cs:2.96826314679377,0.215105012510762)
    --(axis cs:2.9708943196184,0.215516740475038)
    --(axis cs:2.97332822667681,0.215928468439314)
    --(axis cs:2.97557385637469,0.21634019640359)
    --(axis cs:2.97763872544811,0.216751924367866)
    --(axis cs:2.97952926964959,0.217163652332142)
    --(axis cs:2.9812507165174,0.217575380296418)
    --(axis cs:2.98280672579331,0.217987108260694)
    --(axis cs:2.98419910868549,0.21839883622497)
    --(axis cs:2.98542791761545,0.218810564189246)
    --(axis cs:2.98649211047543,0.219222292153522)
    --(axis cs:2.98739083672382,0.219634020117798)
    --(axis cs:2.98812519426778,0.220045748082074)
    --(axis cs:2.98870011689862,0.22045747604635)
    --(axis cs:2.98912593127298,0.220869204010626)
    --(axis cs:2.98941911760676,0.221280931974902)
    --(axis cs:2.98960193743147,0.221692659939178)
    --(axis cs:2.98970083431677,0.222104387903454)
    --(axis cs:2.98974381286178,0.22251611586773)
    --(axis cs:2.98975727938542,0.222927843832006)
    --(axis cs:2.9897630065061,0.223339571796282)
    --(axis cs:2.9897759075904,0.223751299760558)
    --(axis cs:2.98980315946014,0.224163027724834)
    --(axis cs:2.98984492157648,0.22457475568911)
    --(axis cs:2.98989653473731,0.224986483653386)
    --(axis cs:2.98995173128657,0.225398211617662)
    --(axis cs:2.9900061395045,0.225809939581938)
    --(axis cs:2.99006028029496,0.226221667546214)
    --(axis cs:2.99012135666868,0.22663339551049)
    --(axis cs:2.99020340149428,0.227045123474767)
    --(axis cs:2.9903257123226,0.227456851439043)
    --(axis cs:2.99050987657045,0.227868579403319)
    --(axis cs:2.99077598828641,0.228280307367595)
    --(axis cs:2.99113881296164,0.228692035331871)
    --(axis cs:2.99160464048183,0.229103763296147)
    --(axis cs:2.99216939211502,0.229515491260423)
    --(axis cs:2.99281826602599,0.229927219224699)
    --(axis cs:2.9935268897076,0.230338947188975)
    --(axis cs:2.99426367167265,0.230750675153251)
    --(axis cs:2.99499286698516,0.231162403117527)
    --(axis cs:2.99567782043056,0.231574131081803)
    --(axis cs:2.99628392219537,0.231985859046079)
    --(axis cs:2.99678096956726,0.232397587010355)
    --(axis cs:2.99714482253298,0.232809314974631)
    --(axis cs:2.99735841663477,0.233221042938907)
    --(axis cs:2.99741230964135,0.233632770903183)
    --(axis cs:2.99730496713546,0.234044498867459)
    --(axis cs:2.99704293853874,0.234456226831735)
    --(axis cs:2.99664096434381,0.234867954796011)
    --(axis cs:2.99612192718621,0.235279682760287)
    --(axis cs:2.99551645769326,0.235691410724563)
    --(axis cs:2.99486196722799,0.236103138688839)
    --(axis cs:2.99420092314225,0.236514866653115)
    --(axis cs:2.99357830485478,0.236926594617391)
    --(axis cs:2.99303835524739,0.237338322581667)
    --(axis cs:2.99262092893517,0.237750050545943)
    --(axis cs:2.99235788795421,0.238161778510219)
    --(axis cs:2.9922700637805,0.238573506474495)
    --(axis cs:3.0077299362195,0.238573506474495)
    --(axis cs:3.0077299362195,0.238573506474495)
    --(axis cs:3.00764211204579,0.238161778510219)
    --(axis cs:3.00737907106483,0.237750050545943)
    --(axis cs:3.00696164475261,0.237338322581667)
    --(axis cs:3.00642169514522,0.236926594617391)
    --(axis cs:3.00579907685775,0.236514866653115)
    --(axis cs:3.00513803277201,0.236103138688839)
    --(axis cs:3.00448354230674,0.235691410724563)
    --(axis cs:3.00387807281379,0.235279682760287)
    --(axis cs:3.00335903565619,0.234867954796011)
    --(axis cs:3.00295706146126,0.234456226831735)
    --(axis cs:3.00269503286454,0.234044498867459)
    --(axis cs:3.00258769035865,0.233632770903183)
    --(axis cs:3.00264158336523,0.233221042938907)
    --(axis cs:3.00285517746702,0.232809314974631)
    --(axis cs:3.00321903043274,0.232397587010355)
    --(axis cs:3.00371607780463,0.231985859046079)
    --(axis cs:3.00432217956944,0.231574131081803)
    --(axis cs:3.00500713301484,0.231162403117527)
    --(axis cs:3.00573632832735,0.230750675153251)
    --(axis cs:3.0064731102924,0.230338947188975)
    --(axis cs:3.00718173397401,0.229927219224699)
    --(axis cs:3.00783060788498,0.229515491260423)
    --(axis cs:3.00839535951817,0.229103763296147)
    --(axis cs:3.00886118703836,0.228692035331871)
    --(axis cs:3.00922401171359,0.228280307367595)
    --(axis cs:3.00949012342955,0.227868579403319)
    --(axis cs:3.0096742876774,0.227456851439043)
    --(axis cs:3.00979659850572,0.227045123474767)
    --(axis cs:3.00987864333132,0.22663339551049)
    --(axis cs:3.00993971970504,0.226221667546214)
    --(axis cs:3.0099938604955,0.225809939581938)
    --(axis cs:3.01004826871343,0.225398211617662)
    --(axis cs:3.01010346526269,0.224986483653386)
    --(axis cs:3.01015507842352,0.22457475568911)
    --(axis cs:3.01019684053986,0.224163027724834)
    --(axis cs:3.0102240924096,0.223751299760558)
    --(axis cs:3.0102369934939,0.223339571796282)
    --(axis cs:3.01024272061458,0.222927843832006)
    --(axis cs:3.01025618713822,0.22251611586773)
    --(axis cs:3.01029916568323,0.222104387903454)
    --(axis cs:3.01039806256853,0.221692659939178)
    --(axis cs:3.01058088239324,0.221280931974902)
    --(axis cs:3.01087406872702,0.220869204010626)
    --(axis cs:3.01129988310138,0.22045747604635)
    --(axis cs:3.01187480573222,0.220045748082074)
    --(axis cs:3.01260916327618,0.219634020117798)
    --(axis cs:3.01350788952457,0.219222292153522)
    --(axis cs:3.01457208238455,0.218810564189246)
    --(axis cs:3.01580089131451,0.21839883622497)
    --(axis cs:3.01719327420669,0.217987108260694)
    --(axis cs:3.0187492834826,0.217575380296418)
    --(axis cs:3.02047073035041,0.217163652332142)
    --(axis cs:3.02236127455189,0.216751924367866)
    --(axis cs:3.02442614362531,0.21634019640359)
    --(axis cs:3.02667177332319,0.215928468439314)
    --(axis cs:3.0291056803816,0.215516740475038)
    --(axis cs:3.03173685320623,0.215105012510762)
    --(axis cs:3.03457690484845,0.214693284546486)
    --(axis cs:3.03764219519573,0.21428155658221)
    --(axis cs:3.04095709280128,0.213869828617934)
    --(axis cs:3.04455848507263,0.213458100653658)
    --(axis cs:3.04850151932177,0.213046372689382)
    --(axis cs:3.05286633200862,0.212634644725106)
    --(axis cs:3.0577651888811,0.21222291676083)
    --(axis cs:3.06334904115554,0.211811188796554)
    --(axis cs:3.06981206853889,0.211399460832278)
    --(axis cs:3.07739242603502,0.210987732868002)
    --(axis cs:3.08636724985504,0.210576004903726)
    --(axis cs:3.0970401143364,0.21016427693945)
    --(axis cs:3.1097196465141,0.209752548975174)
    --(axis cs:3.12468893311423,0.209340821010898)
    --(axis cs:3.14216666955815,0.208929093046622)
    --(axis cs:3.16226259816397,0.208517365082346)
    --(axis cs:3.18493147207479,0.20810563711807)
    --(axis cs:3.20993128709987,0.207693909153794)
    --(axis cs:3.23679251029741,0.207282181189518)
    --(axis cs:3.2648051591378,0.206870453225242)
    --(axis cs:3.29302957722814,0.206458725260966)
    --(axis cs:3.32033450272213,0.20604699729669)
    --(axis cs:3.34546266428699,0.205635269332414)
    --(axis cs:3.36712007195332,0.205223541368138)
    --(axis cs:3.38408104384884,0.204811813403862)
    --(axis cs:3.39529760836994,0.204400085439586)
    --(axis cs:3.4,0.20398835747531)
    --(axis cs:3.39777506765091,0.203576629511034)
    --(axis cs:3.38861171103485,0.203164901546758)
    --(axis cs:3.37290668237654,0.202753173582482)
    --(axis cs:3.35142955205329,0.202341445618206)
    --(axis cs:3.32525137235478,0.20192971765393)
    --(axis cs:3.29564654801791,0.201517989689654)
    --(axis cs:3.26398075847217,0.201106261725378)
    --(axis cs:3.23159894477463,0.200694533761102)
    --(axis cs:3.19972629177913,0.200282805796826)
    --(axis cs:3.16939216012891,0.19987107783255)
    --(axis cs:3.14138274044453,0.199459349868273)
    --(axis cs:3.11622365709748,0.199047621903997)
    --(axis cs:3.09418965055214,0.198635893939721)
    --(axis cs:3.07533543136308,0.198224165975445)
    --(axis cs:3.05954015330167,0.197812438011169)
    --cycle;

    \path [fill=steelblue31119180, fill opacity=0.3]
    (axis cs:4.04259867349626,0.12359543889761)
    --(axis cs:3.95740132650374,0.12359543889761)
    --(axis cs:3.94602481485399,0.123981831049678)
    --(axis cs:3.93207612869121,0.124368223201747)
    --(axis cs:3.91525284883977,0.124754615353815)
    --(axis cs:3.89534643474734,0.125141007505884)
    --(axis cs:3.87229311621861,0.125527399657953)
    --(axis cs:3.84622287334237,0.125913791810021)
    --(axis cs:3.8174990720214,0.12630018396209)
    --(axis cs:3.78674093357913,0.126686576114158)
    --(axis cs:3.75482196098986,0.127072968266227)
    --(axis cs:3.72283983248041,0.127459360418296)
    --(axis cs:3.69205691245391,0.127845752570364)
    --(axis cs:3.6638149064039,0.128232144722433)
    --(axis cs:3.63943153703081,0.128618536874501)
    --(axis cs:3.62009058136368,0.12900492902657)
    --(axis cs:3.60673842489569,0.129391321178639)
    --(axis cs:3.6,0.129777713330707)
    --(axis cs:3.60012455563107,0.130164105482776)
    --(axis cs:3.60696758236677,0.130550497634844)
    --(axis cs:3.62001017795924,0.130936889786913)
    --(axis cs:3.63841213606185,0.131323281938982)
    --(axis cs:3.66109096189993,0.13170967409105)
    --(axis cs:3.68681648427127,0.132096066243119)
    --(axis cs:3.71430998231375,0.132482458395187)
    --(axis cs:3.74233763037725,0.132868850547256)
    --(axis cs:3.76979014667603,0.133255242699324)
    --(axis cs:3.79574323691537,0.133641634851393)
    --(axis cs:3.81949620316876,0.134028027003462)
    --(axis cs:3.84058853474549,0.13441441915553)
    --(axis cs:3.85879619989584,0.134800811307599)
    --(axis cs:3.87411068101922,0.135187203459667)
    --(axis cs:3.88670462262767,0.135573595611736)
    --(axis cs:3.8968884093332,0.135959987763805)
    --(axis cs:3.90506215417687,0.136346379915873)
    --(axis cs:3.91166749421001,0.136732772067942)
    --(axis cs:3.9171432494523,0.13711916422001)
    --(axis cs:3.9218883744723,0.137505556372079)
    --(axis cs:3.92623471304703,0.137891948524148)
    --(axis cs:3.9304309049279,0.138278340676216)
    --(axis cs:3.93463750513988,0.138664732828285)
    --(axis cs:3.93893212780533,0.139051124980353)
    --(axis cs:3.94332240206751,0.139437517132422)
    --(axis cs:3.94776388256549,0.139823909284491)
    --(axis cs:3.95217987725309,0.140210301436559)
    --(axis cs:3.95648043513262,0.140596693588628)
    --(axis cs:3.96057837913523,0.140983085740696)
    --(axis cs:3.96440111382327,0.141369477892765)
    --(axis cs:3.96789780044071,0.141755870044833)
    --(axis cs:3.97104221309524,0.142142262196902)
    --(axis cs:3.97383206846542,0.142528654348971)
    --(axis cs:3.97628583108523,0.142915046501039)
    --(axis cs:3.97843797860127,0.143301438653108)
    --(axis cs:3.98033355101117,0.143687830805176)
    --(axis cs:3.98202259901064,0.144074222957245)
    --(axis cs:3.98355496297748,0.144460615109314)
    --(axis cs:3.98497569140468,0.144847007261382)
    --(axis cs:3.98632134182336,0.145233399413451)
    --(axis cs:3.98761736780678,0.145619791565519)
    --(axis cs:3.98887674547297,0.146006183717588)
    --(axis cs:3.99009990759179,0.146392575869657)
    --(axis cs:3.99127593197043,0.146778968021725)
    --(axis cs:3.99238479509001,0.147165360173794)
    --(axis cs:3.99340038627171,0.147551752325862)
    --(axis cs:3.99429391358085,0.147938144477931)
    --(axis cs:3.99503733590632,0.14832453663)
    --(axis cs:3.99560651958498,0.148710928782068)
    --(axis cs:3.99598391643972,0.149097320934137)
    --(axis cs:3.99616065777099,0.149483713086205)
    --(axis cs:3.99613802461574,0.149870105238274)
    --(axis cs:3.99592827340504,0.150256497390342)
    --(axis cs:3.99555477444289,0.150642889542411)
    --(axis cs:3.99505138369862,0.15102928169448)
    --(axis cs:3.99446095069427,0.151415673846548)
    --(axis cs:3.99383289695483,0.151802065998617)
    --(axis cs:3.99321989408797,0.152188458150685)
    --(axis cs:3.9926738179288,0.152574850302754)
    --(axis cs:3.99224132253289,0.152961242454823)
    --(axis cs:3.99195951871866,0.153347634606891)
    --(axis cs:3.99185231062488,0.15373402675896)
    --(axis cs:3.99192791032347,0.154120418911028)
    --(axis cs:3.99217791120847,0.154506811063097)
    --(axis cs:3.99257808089929,0.154893203215166)
    --(axis cs:3.9930907813544,0.155279595367234)
    --(axis cs:3.99366869403449,0.155665987519303)
    --(axis cs:3.99425936972558,0.156052379671371)
    --(axis cs:3.9948100629292,0.15643877182344)
    --(axis cs:3.99527234834069,0.156825163975509)
    --(axis cs:3.99560612518331,0.157211556127577)
    --(axis cs:3.99578275254155,0.157597948279646)
    --(axis cs:3.99578718384429,0.157984340431714)
    --(axis cs:3.99561905360058,0.158370732583783)
    --(axis cs:3.99529270861248,0.158757124735851)
    --(axis cs:3.99483618509243,0.15914351688792)
    --(axis cs:3.9942891417759,0.159529909039989)
    --(axis cs:3.99369979695448,0.159916301192057)
    --(axis cs:3.99312100111918,0.160302693344126)
    --(axis cs:3.99260570180014,0.160689085496194)
    --(axis cs:3.99220219613217,0.161075477648263)
    --(axis cs:3.99194967795209,0.161461869800332)
    --(axis cs:3.99187462709869,0.1618482619524)
    --(axis cs:4.00812537290131,0.1618482619524)
    --(axis cs:4.00812537290131,0.1618482619524)
    --(axis cs:4.00805032204791,0.161461869800332)
    --(axis cs:4.00779780386783,0.161075477648263)
    --(axis cs:4.00739429819986,0.160689085496194)
    --(axis cs:4.00687899888082,0.160302693344126)
    --(axis cs:4.00630020304552,0.159916301192057)
    --(axis cs:4.0057108582241,0.159529909039989)
    --(axis cs:4.00516381490757,0.15914351688792)
    --(axis cs:4.00470729138752,0.158757124735851)
    --(axis cs:4.00438094639942,0.158370732583783)
    --(axis cs:4.00421281615571,0.157984340431714)
    --(axis cs:4.00421724745845,0.157597948279646)
    --(axis cs:4.00439387481669,0.157211556127577)
    --(axis cs:4.00472765165931,0.156825163975509)
    --(axis cs:4.0051899370708,0.15643877182344)
    --(axis cs:4.00574063027442,0.156052379671371)
    --(axis cs:4.00633130596551,0.155665987519303)
    --(axis cs:4.0069092186456,0.155279595367234)
    --(axis cs:4.00742191910071,0.154893203215166)
    --(axis cs:4.00782208879153,0.154506811063097)
    --(axis cs:4.00807208967653,0.154120418911028)
    --(axis cs:4.00814768937512,0.15373402675896)
    --(axis cs:4.00804048128134,0.153347634606891)
    --(axis cs:4.00775867746711,0.152961242454823)
    --(axis cs:4.0073261820712,0.152574850302754)
    --(axis cs:4.00678010591203,0.152188458150685)
    --(axis cs:4.00616710304517,0.151802065998617)
    --(axis cs:4.00553904930573,0.151415673846548)
    --(axis cs:4.00494861630138,0.15102928169448)
    --(axis cs:4.00444522555711,0.150642889542411)
    --(axis cs:4.00407172659496,0.150256497390342)
    --(axis cs:4.00386197538426,0.149870105238274)
    --(axis cs:4.00383934222901,0.149483713086205)
    --(axis cs:4.00401608356028,0.149097320934137)
    --(axis cs:4.00439348041502,0.148710928782068)
    --(axis cs:4.00496266409368,0.14832453663)
    --(axis cs:4.00570608641915,0.147938144477931)
    --(axis cs:4.00659961372829,0.147551752325862)
    --(axis cs:4.00761520490999,0.147165360173794)
    --(axis cs:4.00872406802957,0.146778968021725)
    --(axis cs:4.00990009240821,0.146392575869657)
    --(axis cs:4.01112325452703,0.146006183717588)
    --(axis cs:4.01238263219322,0.145619791565519)
    --(axis cs:4.01367865817664,0.145233399413451)
    --(axis cs:4.01502430859532,0.144847007261382)
    --(axis cs:4.01644503702252,0.144460615109314)
    --(axis cs:4.01797740098936,0.144074222957245)
    --(axis cs:4.01966644898883,0.143687830805176)
    --(axis cs:4.02156202139873,0.143301438653108)
    --(axis cs:4.02371416891477,0.142915046501039)
    --(axis cs:4.02616793153458,0.142528654348971)
    --(axis cs:4.02895778690476,0.142142262196902)
    --(axis cs:4.03210219955929,0.141755870044833)
    --(axis cs:4.03559888617673,0.141369477892765)
    --(axis cs:4.03942162086477,0.140983085740696)
    --(axis cs:4.04351956486738,0.140596693588628)
    --(axis cs:4.04782012274691,0.140210301436559)
    --(axis cs:4.05223611743451,0.139823909284491)
    --(axis cs:4.05667759793249,0.139437517132422)
    --(axis cs:4.06106787219468,0.139051124980353)
    --(axis cs:4.06536249486012,0.138664732828285)
    --(axis cs:4.0695690950721,0.138278340676216)
    --(axis cs:4.07376528695297,0.137891948524148)
    --(axis cs:4.0781116255277,0.137505556372079)
    --(axis cs:4.0828567505477,0.13711916422001)
    --(axis cs:4.08833250578999,0.136732772067942)
    --(axis cs:4.09493784582313,0.136346379915873)
    --(axis cs:4.1031115906668,0.135959987763805)
    --(axis cs:4.11329537737233,0.135573595611736)
    --(axis cs:4.12588931898078,0.135187203459667)
    --(axis cs:4.14120380010416,0.134800811307599)
    --(axis cs:4.15941146525451,0.13441441915553)
    --(axis cs:4.18050379683124,0.134028027003462)
    --(axis cs:4.20425676308463,0.133641634851393)
    --(axis cs:4.23020985332397,0.133255242699324)
    --(axis cs:4.25766236962275,0.132868850547256)
    --(axis cs:4.28569001768625,0.132482458395187)
    --(axis cs:4.31318351572873,0.132096066243119)
    --(axis cs:4.33890903810007,0.13170967409105)
    --(axis cs:4.36158786393815,0.131323281938982)
    --(axis cs:4.37998982204076,0.130936889786913)
    --(axis cs:4.39303241763323,0.130550497634844)
    --(axis cs:4.39987544436893,0.130164105482776)
    --(axis cs:4.4,0.129777713330707)
    --(axis cs:4.39326157510431,0.129391321178639)
    --(axis cs:4.37990941863632,0.12900492902657)
    --(axis cs:4.36056846296919,0.128618536874501)
    --(axis cs:4.3361850935961,0.128232144722433)
    --(axis cs:4.30794308754609,0.127845752570364)
    --(axis cs:4.27716016751959,0.127459360418296)
    --(axis cs:4.24517803901014,0.127072968266227)
    --(axis cs:4.21325906642087,0.126686576114158)
    --(axis cs:4.1825009279786,0.12630018396209)
    --(axis cs:4.15377712665763,0.125913791810021)
    --(axis cs:4.12770688378139,0.125527399657953)
    --(axis cs:4.10465356525266,0.125141007505884)
    --(axis cs:4.08474715116023,0.124754615353815)
    --(axis cs:4.06792387130879,0.124368223201747)
    --(axis cs:4.05397518514601,0.123981831049678)
    --(axis cs:4.04259867349626,0.12359543889761)
    --cycle;

    \path [fill=steelblue31119180, fill opacity=0.3]
    (axis cs:5.06529254296869,0.0858253315091133)
    --(axis cs:4.93470745703131,0.0858253315091133)
    --(axis cs:4.91902942755407,0.0861972833823676)
    --(axis cs:4.90068698550603,0.0865692352556219)
    --(axis cs:4.87958521290534,0.0869411871288762)
    --(axis cs:4.85575856084953,0.0873131390021305)
    --(axis cs:4.82940900057067,0.0876850908753848)
    --(axis cs:4.80093756885761,0.0880570427486391)
    --(axis cs:4.77096267947909,0.0884289946218934)
    --(axis cs:4.74031882738709,0.0888009464951477)
    --(axis cs:4.71003092377867,0.089172898368402)
    --(axis cs:4.68126246691492,0.0895448502416563)
    --(axis cs:4.65523972828748,0.0899168021149105)
    --(axis cs:4.6331584387357,0.0902887539881648)
    --(axis cs:4.61608320906176,0.0906607058614191)
    --(axis cs:4.60485222821494,0.0910326577346734)
    --(axis cs:4.6,0.0914046096079277)
    --(axis cs:4.60170879176265,0.091776561481182)
    --(axis cs:4.60979538564072,0.0921485133544363)
    --(axis cs:4.62373442673521,0.0925204652276906)
    --(axis cs:4.64271422004459,0.0928924171009449)
    --(axis cs:4.66571632350925,0.0932643689741992)
    --(axis cs:4.69160755022975,0.0936363208474535)
    --(axis cs:4.71923241746779,0.0940082727207078)
    --(axis cs:4.74749554682168,0.0943802245939621)
    --(axis cs:4.77542648437549,0.0947521764672164)
    --(axis cs:4.8022230806077,0.0951241283404707)
    --(axis cs:4.82727313312784,0.095496080213725)
    --(axis cs:4.85015681009678,0.0958680320869793)
    --(axis cs:4.87063409058651,0.0962399839602336)
    --(axis cs:4.88862204719546,0.0966119358334878)
    --(axis cs:4.90416647472477,0.0969838877067421)
    --(axis cs:4.91741149337923,0.0973558395799964)
    --(axis cs:4.92856969823694,0.0977277914532507)
    --(axis cs:4.93789448100822,0.098099743326505)
    --(axis cs:4.94565547730665,0.0984716951997593)
    --(axis cs:4.95211772085791,0.0988436470730136)
    --(axis cs:4.95752494143573,0.0992155989462679)
    --(axis cs:4.96208739990454,0.0995875508195222)
    --(axis cs:4.96597458431394,0.0999595026927765)
    --(axis cs:4.96931290647022,0.100331454566031)
    --(axis cs:4.97218820974818,0.100703406439285)
    --(axis cs:4.97465245987405,0.101075358312539)
    --(axis cs:4.97673352392316,0.101447310185794)
    --(axis cs:4.97844655573919,0.101819262059048)
    --(axis cs:4.97980529930179,0.102191213932302)
    --(axis cs:4.98083166258191,0.102563165805557)
    --(axis cs:4.98156221825964,0.102935117678811)
    --(axis cs:4.98205081192018,0.103307069552065)
    --(axis cs:4.98236711195998,0.103679021425319)
    --(axis cs:4.98259159934025,0.104050973298574)
    --(axis cs:4.98280804900057,0.104422925171828)
    --(axis cs:4.98309490216356,0.104794877045082)
    --(axis cs:4.98351701751791,0.105166828918337)
    --(axis cs:4.98411911904413,0.105538780791591)
    --(axis cs:4.9849218776751,0.105910732664845)
    --(axis cs:4.98592105765546,0.106282684538099)
    --(axis cs:4.98708962778873,0.106654636411354)
    --(axis cs:4.98838228010384,0.107026588284608)
    --(axis cs:4.98974148883833,0.107398540157862)
    --(axis cs:4.99110412116551,0.107770492031117)
    --(axis cs:4.99240767828256,0.108142443904371)
    --(axis cs:4.99359546539276,0.108514395777625)
    --(axis cs:4.99462029949068,0.10888634765088)
    --(axis cs:4.99544669064357,0.109258299524134)
    --(axis cs:4.99605170580204,0.109630251397388)
    --(axis cs:4.99642489258203,0.110002203270642)
    --(axis cs:4.99656768050693,0.110374155143897)
    --(axis cs:4.99649259692734,0.110746107017151)
    --(axis cs:4.99622247041086,0.111118058890405)
    --(axis cs:4.99578960070121,0.11149001076366)
    --(axis cs:4.99523471146852,0.111861962636914)
    --(axis cs:4.9946054204425,0.112233914510168)
    --(axis cs:4.99395398902419,0.112605866383423)
    --(axis cs:4.99333424769718,0.112977818256677)
    --(axis cs:4.99279780149835,0.113349770129931)
    --(axis cs:4.9923898457112,0.113721722003185)
    --(axis cs:4.99214510186465,0.11409367387644)
    --(axis cs:4.99208446357301,0.114465625749694)
    --(axis cs:4.99221289156551,0.114837577622948)
    --(axis cs:4.9925189227423,0.115209529496203)
    --(axis cs:4.99297589842125,0.115581481369457)
    --(axis cs:4.993544734424,0.115953433242711)
    --(axis cs:4.9941778180459,0.116325385115965)
    --(axis cs:4.99482347810834,0.11669733698922)
    --(axis cs:4.99543045916636,0.117069288862474)
    --(axis cs:4.9959519296349,0.117441240735728)
    --(axis cs:4.99634872600755,0.117813192608983)
    --(axis cs:4.9965917247586,0.118185144482237)
    --(axis cs:4.99666338461666,0.118557096355491)
    --(axis cs:4.99655857748008,0.118929048228746)
    --(axis cs:4.99628481769513,0.119301000102)
    --(axis cs:4.99586192790581,0.119672951975254)
    --(axis cs:4.99532108805508,0.120044903848508)
    --(axis cs:4.99470315211571,0.120416855721763)
    --(axis cs:4.99405612452169,0.120788807595017)
    --(axis cs:4.99343178100561,0.121160759468271)
    --(axis cs:4.99288158222583,0.121532711341526)
    --(axis cs:4.99245222143327,0.12190466321478)
    --(axis cs:4.99218131221425,0.122276615088034)
    --(axis cs:4.99209380358488,0.122648566961288)
    --(axis cs:5.00790619641512,0.122648566961288)
    --(axis cs:5.00790619641512,0.122648566961288)
    --(axis cs:5.00781868778575,0.122276615088034)
    --(axis cs:5.00754777856673,0.12190466321478)
    --(axis cs:5.00711841777417,0.121532711341526)
    --(axis cs:5.00656821899439,0.121160759468271)
    --(axis cs:5.00594387547831,0.120788807595017)
    --(axis cs:5.00529684788429,0.120416855721763)
    --(axis cs:5.00467891194492,0.120044903848508)
    --(axis cs:5.00413807209419,0.119672951975254)
    --(axis cs:5.00371518230487,0.119301000102)
    --(axis cs:5.00344142251992,0.118929048228746)
    --(axis cs:5.00333661538334,0.118557096355491)
    --(axis cs:5.0034082752414,0.118185144482237)
    --(axis cs:5.00365127399245,0.117813192608983)
    --(axis cs:5.0040480703651,0.117441240735728)
    --(axis cs:5.00456954083364,0.117069288862474)
    --(axis cs:5.00517652189166,0.11669733698922)
    --(axis cs:5.0058221819541,0.116325385115965)
    --(axis cs:5.006455265576,0.115953433242711)
    --(axis cs:5.00702410157875,0.115581481369457)
    --(axis cs:5.0074810772577,0.115209529496203)
    --(axis cs:5.00778710843449,0.114837577622948)
    --(axis cs:5.00791553642699,0.114465625749694)
    --(axis cs:5.00785489813535,0.11409367387644)
    --(axis cs:5.0076101542888,0.113721722003185)
    --(axis cs:5.00720219850165,0.113349770129931)
    --(axis cs:5.00666575230282,0.112977818256677)
    --(axis cs:5.00604601097581,0.112605866383423)
    --(axis cs:5.0053945795575,0.112233914510168)
    --(axis cs:5.00476528853148,0.111861962636914)
    --(axis cs:5.00421039929879,0.11149001076366)
    --(axis cs:5.00377752958914,0.111118058890405)
    --(axis cs:5.00350740307266,0.110746107017151)
    --(axis cs:5.00343231949307,0.110374155143897)
    --(axis cs:5.00357510741797,0.110002203270642)
    --(axis cs:5.00394829419796,0.109630251397388)
    --(axis cs:5.00455330935643,0.109258299524134)
    --(axis cs:5.00537970050932,0.10888634765088)
    --(axis cs:5.00640453460724,0.108514395777625)
    --(axis cs:5.00759232171744,0.108142443904371)
    --(axis cs:5.00889587883449,0.107770492031117)
    --(axis cs:5.01025851116167,0.107398540157862)
    --(axis cs:5.01161771989616,0.107026588284608)
    --(axis cs:5.01291037221127,0.106654636411354)
    --(axis cs:5.01407894234454,0.106282684538099)
    --(axis cs:5.0150781223249,0.105910732664845)
    --(axis cs:5.01588088095587,0.105538780791591)
    --(axis cs:5.01648298248209,0.105166828918337)
    --(axis cs:5.01690509783644,0.104794877045082)
    --(axis cs:5.01719195099943,0.104422925171828)
    --(axis cs:5.01740840065975,0.104050973298574)
    --(axis cs:5.01763288804002,0.103679021425319)
    --(axis cs:5.01794918807982,0.103307069552065)
    --(axis cs:5.01843778174036,0.102935117678811)
    --(axis cs:5.01916833741809,0.102563165805557)
    --(axis cs:5.02019470069821,0.102191213932302)
    --(axis cs:5.02155344426081,0.101819262059048)
    --(axis cs:5.02326647607684,0.101447310185794)
    --(axis cs:5.02534754012595,0.101075358312539)
    --(axis cs:5.02781179025182,0.100703406439285)
    --(axis cs:5.03068709352978,0.100331454566031)
    --(axis cs:5.03402541568606,0.0999595026927765)
    --(axis cs:5.03791260009546,0.0995875508195222)
    --(axis cs:5.04247505856427,0.0992155989462679)
    --(axis cs:5.04788227914209,0.0988436470730136)
    --(axis cs:5.05434452269335,0.0984716951997593)
    --(axis cs:5.06210551899178,0.098099743326505)
    --(axis cs:5.07143030176306,0.0977277914532507)
    --(axis cs:5.08258850662077,0.0973558395799964)
    --(axis cs:5.09583352527523,0.0969838877067421)
    --(axis cs:5.11137795280454,0.0966119358334878)
    --(axis cs:5.12936590941349,0.0962399839602336)
    --(axis cs:5.14984318990322,0.0958680320869793)
    --(axis cs:5.17272686687216,0.095496080213725)
    --(axis cs:5.1977769193923,0.0951241283404707)
    --(axis cs:5.22457351562451,0.0947521764672164)
    --(axis cs:5.25250445317832,0.0943802245939621)
    --(axis cs:5.28076758253221,0.0940082727207078)
    --(axis cs:5.30839244977025,0.0936363208474535)
    --(axis cs:5.33428367649075,0.0932643689741992)
    --(axis cs:5.35728577995541,0.0928924171009449)
    --(axis cs:5.37626557326479,0.0925204652276906)
    --(axis cs:5.39020461435928,0.0921485133544363)
    --(axis cs:5.39829120823735,0.091776561481182)
    --(axis cs:5.4,0.0914046096079277)
    --(axis cs:5.39514777178506,0.0910326577346734)
    --(axis cs:5.38391679093824,0.0906607058614191)
    --(axis cs:5.3668415612643,0.0902887539881648)
    --(axis cs:5.34476027171252,0.0899168021149105)
    --(axis cs:5.31873753308508,0.0895448502416563)
    --(axis cs:5.28996907622133,0.089172898368402)
    --(axis cs:5.25968117261291,0.0888009464951477)
    --(axis cs:5.22903732052091,0.0884289946218934)
    --(axis cs:5.19906243114239,0.0880570427486391)
    --(axis cs:5.17059099942933,0.0876850908753848)
    --(axis cs:5.14424143915047,0.0873131390021305)
    --(axis cs:5.12041478709466,0.0869411871288762)
    --(axis cs:5.09931301449397,0.0865692352556219)
    --(axis cs:5.08097057244593,0.0861972833823676)
    --(axis cs:5.06529254296869,0.0858253315091133)
    --cycle;

    \path [fill=steelblue31119180, fill opacity=0.3]
    (axis cs:6.10598496433985,0.0644291639328003)
    --(axis cs:5.89401503566015,0.0644291639328003)
    --(axis cs:5.87242092339464,0.0647820499960822)
    --(axis cs:5.84824027176512,0.0651349360593642)
    --(axis cs:5.82169974221236,0.0654878221226461)
    --(axis cs:5.79321870028448,0.065840708185928)
    --(axis cs:5.76342677727848,0.06619359424921)
    --(axis cs:5.73316239304975,0.0665464803124919)
    --(axis cs:5.70344742687401,0.0668993663757738)
    --(axis cs:5.67543605935676,0.0672522524390558)
    --(axis cs:5.65033964529621,0.0676051385023377)
    --(axis cs:5.62933370536381,0.0679580245656197)
    --(axis cs:5.61345693560345,0.0683109106289016)
    --(axis cs:5.60351468808925,0.0686637966921835)
    --(axis cs:5.6,0.0690166827554655)
    --(axis cs:5.60304361532479,0.0693695688187474)
    --(axis cs:5.61240068591976,0.0697224548820293)
    --(axis cs:5.62747655485514,0.0700753409453113)
    --(axis cs:5.6473881699813,0.0704282270085932)
    --(axis cs:5.67105235876081,0.0707811130718751)
    --(axis cs:5.69728843254715,0.0711339991351571)
    --(axis cs:5.72492107192089,0.071486885198439)
    --(axis cs:5.7528703899383,0.0718397712617209)
    --(axis cs:5.7802191786043,0.0721926573250029)
    --(axis cs:5.80625188858969,0.0725455433882848)
    --(axis cs:5.8304649009612,0.0728984294515668)
    --(axis cs:5.85255213489319,0.0732513155148487)
    --(axis cs:5.87237321053604,0.0736042015781306)
    --(axis cs:5.88991281694598,0.0739570876414126)
    --(axis cs:5.90523959312915,0.0743099737046945)
    --(axis cs:5.91847104948068,0.0746628597679764)
    --(axis cs:5.92974841207671,0.0750157458312584)
    --(axis cs:5.93922242227934,0.0753686318945403)
    --(axis cs:5.9470486605659,0.0757215179578222)
    --(axis cs:5.95338929948658,0.0760744040211042)
    --(axis cs:5.95841750745941,0.0764272900843861)
    --(axis cs:5.96232097745426,0.076780176147668)
    --(axis cs:5.96530202129968,0.07713306221095)
    --(axis cs:5.96757302986885,0.0774859482742319)
    --(axis cs:5.9693475098668,0.0778388343375139)
    --(axis cs:5.97082807505134,0.0781917204007958)
    --(axis cs:5.97219349324796,0.0785446064640777)
    --(axis cs:5.97358708592788,0.0788974925273597)
    --(axis cs:5.97510847363433,0.0792503785906416)
    --(axis cs:5.97680997987642,0.0796032646539235)
    --(axis cs:5.97869812773779,0.0799561507172055)
    --(axis cs:5.98073978339691,0.0803090367804874)
    --(axis cs:5.98287179141955,0.0806619228437693)
    --(axis cs:5.98501252496232,0.0810148089070513)
    --(axis cs:5.98707368361179,0.0813676949703332)
    --(axis cs:5.98897088234548,0.0817205810336152)
    --(axis cs:5.99063199871161,0.0820734670968971)
    --(axis cs:5.99200276243173,0.082426353160179)
    --(axis cs:5.99304956321409,0.0827792392234609)
    --(axis cs:5.99375982742191,0.0831321252867429)
    --(axis cs:5.99414052605072,0.0834850113500248)
    --(axis cs:5.99421542719359,0.0838378974133068)
    --(axis cs:5.99402163638227,0.0841907834765887)
    --(axis cs:5.99360583849635,0.0845436695398706)
    --(axis cs:5.99302052466546,0.0848965556031526)
    --(axis cs:5.99232039714352,0.0852494416664345)
    --(axis cs:5.99155910674243,0.0856023277297164)
    --(axis cs:5.99078647629542,0.0859552137929984)
    --(axis cs:5.99004636823018,0.0863080998562803)
    --(axis cs:5.98937533161332,0.0866609859195623)
    --(axis cs:5.98880209423234,0.0870138719828442)
    --(axis cs:5.98834785113991,0.0873667580461261)
    --(axis cs:5.98802716814197,0.0877196441094081)
    --(axis cs:5.98784920672432,0.08807253017269)
    --(axis cs:5.98781892537725,0.0884254162359719)
    --(axis cs:5.98793794531377,0.0887783022992539)
    --(axis cs:5.98820488473459,0.0891311883625358)
    --(axis cs:5.98861513662495,0.0894840744258177)
    --(axis cs:5.98916024321452,0.0898369604890997)
    --(axis cs:5.98982715426024,0.0901898465523816)
    --(axis cs:5.99059770718705,0.0905427326156635)
    --(axis cs:5.99144862058044,0.0908956186789455)
    --(axis cs:5.99235216324254,0.0912485047422274)
    --(axis cs:5.99327748742975,0.0916013908055094)
    --(axis cs:5.99419244676229,0.0919542768687913)
    --(axis cs:5.99506560257217,0.0923071629320732)
    --(axis cs:5.99586808625622,0.0926600489953552)
    --(axis cs:5.99657503486698,0.0930129350586371)
    --(axis cs:5.99716643475925,0.093365821121919)
    --(axis cs:5.99762735924328,0.093718707185201)
    --(axis cs:5.9979477304887,0.0940715932484829)
    --(axis cs:5.99812183755042,0.0944244793117648)
    --(axis cs:5.99814787810922,0.0947773653750468)
    --(axis cs:5.99802775473759,0.0951302514383287)
    --(axis cs:5.997767257291,0.0954831375016107)
    --(axis cs:5.99737662497373,0.0958360235648926)
    --(axis cs:5.99687133664873,0.0961889096281745)
    --(axis cs:5.99627286006754,0.0965417956914565)
    --(axis cs:5.99560902953452,0.0968946817547384)
    --(axis cs:5.99491373632153,0.0972475678180203)
    --(axis cs:5.99422571098001,0.0976004538813023)
    --(axis cs:5.99358633808448,0.0979533399445842)
    --(axis cs:5.99303664193588,0.0983062260078661)
    --(axis cs:5.99261377501594,0.0986591120711481)
    --(axis cs:5.99234748541394,0.09901199813443)
    --(axis cs:5.99225709866923,0.0993648841977119)
    --(axis cs:6.00774290133077,0.0993648841977119)
    --(axis cs:6.00774290133077,0.0993648841977119)
    --(axis cs:6.00765251458606,0.09901199813443)
    --(axis cs:6.00738622498406,0.0986591120711481)
    --(axis cs:6.00696335806412,0.0983062260078661)
    --(axis cs:6.00641366191552,0.0979533399445842)
    --(axis cs:6.00577428901999,0.0976004538813023)
    --(axis cs:6.00508626367847,0.0972475678180203)
    --(axis cs:6.00439097046548,0.0968946817547384)
    --(axis cs:6.00372713993246,0.0965417956914565)
    --(axis cs:6.00312866335127,0.0961889096281745)
    --(axis cs:6.00262337502627,0.0958360235648926)
    --(axis cs:6.002232742709,0.0954831375016107)
    --(axis cs:6.00197224526241,0.0951302514383287)
    --(axis cs:6.00185212189078,0.0947773653750468)
    --(axis cs:6.00187816244958,0.0944244793117648)
    --(axis cs:6.0020522695113,0.0940715932484829)
    --(axis cs:6.00237264075672,0.093718707185201)
    --(axis cs:6.00283356524075,0.093365821121919)
    --(axis cs:6.00342496513302,0.0930129350586371)
    --(axis cs:6.00413191374378,0.0926600489953552)
    --(axis cs:6.00493439742783,0.0923071629320732)
    --(axis cs:6.00580755323771,0.0919542768687913)
    --(axis cs:6.00672251257025,0.0916013908055094)
    --(axis cs:6.00764783675746,0.0912485047422274)
    --(axis cs:6.00855137941956,0.0908956186789455)
    --(axis cs:6.00940229281295,0.0905427326156635)
    --(axis cs:6.01017284573976,0.0901898465523816)
    --(axis cs:6.01083975678548,0.0898369604890997)
    --(axis cs:6.01138486337505,0.0894840744258177)
    --(axis cs:6.01179511526541,0.0891311883625358)
    --(axis cs:6.01206205468623,0.0887783022992539)
    --(axis cs:6.01218107462275,0.0884254162359719)
    --(axis cs:6.01215079327568,0.08807253017269)
    --(axis cs:6.01197283185803,0.0877196441094081)
    --(axis cs:6.01165214886009,0.0873667580461261)
    --(axis cs:6.01119790576766,0.0870138719828442)
    --(axis cs:6.01062466838668,0.0866609859195623)
    --(axis cs:6.00995363176982,0.0863080998562803)
    --(axis cs:6.00921352370458,0.0859552137929984)
    --(axis cs:6.00844089325757,0.0856023277297164)
    --(axis cs:6.00767960285648,0.0852494416664345)
    --(axis cs:6.00697947533454,0.0848965556031526)
    --(axis cs:6.00639416150365,0.0845436695398706)
    --(axis cs:6.00597836361773,0.0841907834765887)
    --(axis cs:6.00578457280641,0.0838378974133068)
    --(axis cs:6.00585947394928,0.0834850113500248)
    --(axis cs:6.00624017257809,0.0831321252867429)
    --(axis cs:6.00695043678591,0.0827792392234609)
    --(axis cs:6.00799723756827,0.082426353160179)
    --(axis cs:6.00936800128839,0.0820734670968971)
    --(axis cs:6.01102911765452,0.0817205810336152)
    --(axis cs:6.01292631638821,0.0813676949703332)
    --(axis cs:6.01498747503768,0.0810148089070513)
    --(axis cs:6.01712820858045,0.0806619228437693)
    --(axis cs:6.01926021660309,0.0803090367804874)
    --(axis cs:6.02130187226221,0.0799561507172055)
    --(axis cs:6.02319002012358,0.0796032646539235)
    --(axis cs:6.02489152636567,0.0792503785906416)
    --(axis cs:6.02641291407212,0.0788974925273597)
    --(axis cs:6.02780650675204,0.0785446064640777)
    --(axis cs:6.02917192494866,0.0781917204007958)
    --(axis cs:6.0306524901332,0.0778388343375139)
    --(axis cs:6.03242697013115,0.0774859482742319)
    --(axis cs:6.03469797870032,0.07713306221095)
    --(axis cs:6.03767902254574,0.076780176147668)
    --(axis cs:6.04158249254059,0.0764272900843861)
    --(axis cs:6.04661070051342,0.0760744040211042)
    --(axis cs:6.0529513394341,0.0757215179578222)
    --(axis cs:6.06077757772066,0.0753686318945403)
    --(axis cs:6.07025158792329,0.0750157458312584)
    --(axis cs:6.08152895051932,0.0746628597679764)
    --(axis cs:6.09476040687085,0.0743099737046945)
    --(axis cs:6.11008718305402,0.0739570876414126)
    --(axis cs:6.12762678946396,0.0736042015781306)
    --(axis cs:6.14744786510681,0.0732513155148487)
    --(axis cs:6.1695350990388,0.0728984294515668)
    --(axis cs:6.19374811141031,0.0725455433882848)
    --(axis cs:6.2197808213957,0.0721926573250029)
    --(axis cs:6.2471296100617,0.0718397712617209)
    --(axis cs:6.27507892807911,0.071486885198439)
    --(axis cs:6.30271156745285,0.0711339991351571)
    --(axis cs:6.32894764123919,0.0707811130718751)
    --(axis cs:6.3526118300187,0.0704282270085932)
    --(axis cs:6.37252344514486,0.0700753409453113)
    --(axis cs:6.38759931408024,0.0697224548820293)
    --(axis cs:6.39695638467521,0.0693695688187474)
    --(axis cs:6.4,0.0690166827554655)
    --(axis cs:6.39648531191075,0.0686637966921835)
    --(axis cs:6.38654306439655,0.0683109106289016)
    --(axis cs:6.37066629463619,0.0679580245656197)
    --(axis cs:6.34966035470379,0.0676051385023377)
    --(axis cs:6.32456394064324,0.0672522524390558)
    --(axis cs:6.29655257312599,0.0668993663757738)
    --(axis cs:6.26683760695025,0.0665464803124919)
    --(axis cs:6.23657322272152,0.06619359424921)
    --(axis cs:6.20678129971552,0.065840708185928)
    --(axis cs:6.17830025778764,0.0654878221226461)
    --(axis cs:6.15175972823488,0.0651349360593642)
    --(axis cs:6.12757907660536,0.0647820499960822)
    --(axis cs:6.10598496433985,0.0644291639328003)
    --cycle;

    \path [fill=steelblue31119180, fill opacity=0.3]
    (axis cs:7.09891605179464,0.0515522547066212)
    --(axis cs:6.90108394820536,0.0515522547066212)
    --(axis cs:6.87790828889,0.0519457883154503)
    --(axis cs:6.85155100650503,0.0523393219242794)
    --(axis cs:6.82231399727418,0.0527328555331086)
    --(axis cs:6.79077338758016,0.0531263891419377)
    --(axis cs:6.75779936353008,0.0535199227507668)
    --(axis cs:6.72454506760693,0.053913456359596)
    --(axis cs:6.69239828666212,0.0543069899684251)
    --(axis cs:6.66289466318843,0.0547005235772542)
    --(axis cs:6.6375975085528,0.0550940571860834)
    --(axis cs:6.61795587176241,0.0554875907949125)
    --(axis cs:6.60515795926582,0.0558811244037416)
    --(axis cs:6.6,0.0562746580125708)
    --(axis cs:6.60279027757714,0.0566681916213999)
    --(axis cs:6.61330403608863,0.057061725230229)
    --(axis cs:6.63079782296815,0.0574552588390582)
    --(axis cs:6.65408280389902,0.0578487924478873)
    --(axis cs:6.68164738673557,0.0582423260567164)
    --(axis cs:6.7118119252383,0.0586358596655455)
    --(axis cs:6.74289380350724,0.0590293932743747)
    --(axis cs:6.77336061399798,0.0594229268832038)
    --(axis cs:6.80195237587716,0.0598164604920329)
    --(axis cs:6.82775994091845,0.0602099941008621)
    --(axis cs:6.8502544964659,0.0606035277096912)
    --(axis cs:6.86927080842977,0.0609970613185203)
    --(axis cs:6.88495314916542,0.0613905949273495)
    --(axis cs:6.89767679601645,0.0617841285361786)
    --(axis cs:6.90795924315494,0.0621776621450077)
    --(axis cs:6.91637409447502,0.0625711957538369)
    --(axis cs:6.92347766747363,0.062964729362666)
    --(axis cs:6.9297544993788,0.0633582629714951)
    --(axis cs:6.93558404390733,0.0637517965803243)
    --(axis cs:6.94122752886588,0.0641453301891534)
    --(axis cs:6.94683159170033,0.0645388637979825)
    --(axis cs:6.95244403221953,0.0649323974068117)
    --(axis cs:6.9580367152012,0.0653259310156408)
    --(axis cs:6.96353108675628,0.0657194646244699)
    --(axis cs:6.96882265833777,0.0661129982332991)
    --(axis cs:6.97380190282844,0.0665065318421282)
    --(axis cs:6.97837009863743,0.0669000654509573)
    --(axis cs:6.98244962085142,0.0672935990597865)
    --(axis cs:6.98598894631132,0.0676871326686156)
    --(axis cs:6.98896318997558,0.0680806662774447)
    --(axis cs:6.99137132741782,0.0684741998862739)
    --(axis cs:6.9932313998036,0.068867733495103)
    --(axis cs:6.99457496603833,0.0692612671039321)
    --(axis cs:6.99544188956602,0.0696548007127613)
    --(axis cs:6.9958762587522,0.0700483343215904)
    --(axis cs:6.99592388249023,0.0704418679304195)
    --(axis cs:6.99563142678803,0.0708354015392487)
    --(axis cs:6.99504691708181,0.0712289351480778)
    --(axis cs:6.99422107434939,0.0716224687569069)
    --(axis cs:6.99320881757154,0.072016002365736)
    --(axis cs:6.99207026724517,0.0724095359745652)
    --(axis cs:6.99087071656252,0.0728030695833943)
    --(axis cs:6.98967926716656,0.0731966031922234)
    --(axis cs:6.98856610674549,0.0735901368010526)
    --(axis cs:6.98759868137009,0.0739836704098817)
    --(axis cs:6.98683723686023,0.0743772040187108)
    --(axis cs:6.9863303357687,0.07477073762754)
    --(axis cs:6.98611098451943,0.0751642712363691)
    --(axis cs:6.98619393263405,0.0755578048451982)
    --(axis cs:6.98657455123305,0.0759513384540274)
    --(axis cs:6.98722948819356,0.0763448720628565)
    --(axis cs:6.9881190632256,0.0767384056716856)
    --(axis cs:6.9891911389555,0.0771319392805148)
    --(axis cs:6.99038601384221,0.0775254728893439)
    --(axis cs:6.99164175601442,0.077919006498173)
    --(axis cs:6.99289935373557,0.0783125401070022)
    --(axis cs:6.99410710665011,0.0787060737158313)
    --(axis cs:6.99522381534184,0.0790996073246604)
    --(axis cs:6.99622052173304,0.0794931409334896)
    --(axis cs:6.99708077323459,0.0798866745423187)
    --(axis cs:6.99779958797732,0.0802802081511478)
    --(axis cs:6.9983814504167,0.080673741759977)
    --(axis cs:6.99883774330566,0.0810672753688061)
    --(axis cs:6.99918401917352,0.0814608089776352)
    --(axis cs:6.99943744564675,0.0818543425864643)
    --(axis cs:6.99961465034743,0.0822478761952935)
    --(axis cs:6.99973007340538,0.0826414098041226)
    --(axis cs:6.99979483613128,0.0830349434129518)
    --(axis cs:6.99981607128718,0.0834284770217809)
    --(axis cs:6.99979664006016,0.08382201063061)
    --(axis cs:6.99973517824579,0.0842155442394391)
    --(axis cs:6.99962645516184,0.0846090778482683)
    --(axis cs:6.99946207376477,0.0850026114570974)
    --(axis cs:6.99923156817927,0.0853961450659265)
    --(axis cs:6.99892394718732,0.0857896786747557)
    --(axis cs:6.99852967858285,0.0861832122835848)
    --(axis cs:6.99804301103503,0.0865767458924139)
    --(axis cs:6.99746440327218,0.0869702795012431)
    --(axis cs:6.99680270537449,0.0873638131100722)
    --(axis cs:6.996076653508,0.0877573467189013)
    --(axis cs:6.99531523701383,0.0881508803277305)
    --(axis cs:6.99455660183988,0.0885444139365596)
    --(axis cs:6.99384536821459,0.0889379475453887)
    --(axis cs:6.99322853265031,0.0893314811542179)
    --(axis cs:6.99275043478836,0.089725014763047)
    --(axis cs:6.99244752169119,0.0901185483718761)
    --(axis cs:6.9923437637323,0.0905120819807053)
    --(axis cs:7.0076562362677,0.0905120819807053)
    --(axis cs:7.0076562362677,0.0905120819807053)
    --(axis cs:7.00755247830881,0.0901185483718761)
    --(axis cs:7.00724956521164,0.089725014763047)
    --(axis cs:7.00677146734969,0.0893314811542179)
    --(axis cs:7.00615463178541,0.0889379475453887)
    --(axis cs:7.00544339816012,0.0885444139365596)
    --(axis cs:7.00468476298617,0.0881508803277305)
    --(axis cs:7.003923346492,0.0877573467189013)
    --(axis cs:7.00319729462551,0.0873638131100722)
    --(axis cs:7.00253559672782,0.0869702795012431)
    --(axis cs:7.00195698896497,0.0865767458924139)
    --(axis cs:7.00147032141715,0.0861832122835848)
    --(axis cs:7.00107605281268,0.0857896786747557)
    --(axis cs:7.00076843182073,0.0853961450659265)
    --(axis cs:7.00053792623523,0.0850026114570974)
    --(axis cs:7.00037354483816,0.0846090778482683)
    --(axis cs:7.00026482175421,0.0842155442394391)
    --(axis cs:7.00020335993984,0.08382201063061)
    --(axis cs:7.00018392871282,0.0834284770217809)
    --(axis cs:7.00020516386872,0.0830349434129518)
    --(axis cs:7.00026992659462,0.0826414098041226)
    --(axis cs:7.00038534965257,0.0822478761952935)
    --(axis cs:7.00056255435325,0.0818543425864643)
    --(axis cs:7.00081598082648,0.0814608089776352)
    --(axis cs:7.00116225669434,0.0810672753688061)
    --(axis cs:7.0016185495833,0.080673741759977)
    --(axis cs:7.00220041202268,0.0802802081511478)
    --(axis cs:7.00291922676541,0.0798866745423187)
    --(axis cs:7.00377947826696,0.0794931409334896)
    --(axis cs:7.00477618465816,0.0790996073246604)
    --(axis cs:7.00589289334989,0.0787060737158313)
    --(axis cs:7.00710064626443,0.0783125401070022)
    --(axis cs:7.00835824398558,0.077919006498173)
    --(axis cs:7.00961398615779,0.0775254728893439)
    --(axis cs:7.0108088610445,0.0771319392805148)
    --(axis cs:7.0118809367744,0.0767384056716856)
    --(axis cs:7.01277051180644,0.0763448720628565)
    --(axis cs:7.01342544876695,0.0759513384540274)
    --(axis cs:7.01380606736595,0.0755578048451982)
    --(axis cs:7.01388901548057,0.0751642712363691)
    --(axis cs:7.0136696642313,0.07477073762754)
    --(axis cs:7.01316276313977,0.0743772040187108)
    --(axis cs:7.01240131862991,0.0739836704098817)
    --(axis cs:7.01143389325451,0.0735901368010526)
    --(axis cs:7.01032073283344,0.0731966031922234)
    --(axis cs:7.00912928343748,0.0728030695833943)
    --(axis cs:7.00792973275483,0.0724095359745652)
    --(axis cs:7.00679118242846,0.072016002365736)
    --(axis cs:7.00577892565061,0.0716224687569069)
    --(axis cs:7.00495308291819,0.0712289351480778)
    --(axis cs:7.00436857321197,0.0708354015392487)
    --(axis cs:7.00407611750977,0.0704418679304195)
    --(axis cs:7.0041237412478,0.0700483343215904)
    --(axis cs:7.00455811043398,0.0696548007127613)
    --(axis cs:7.00542503396167,0.0692612671039321)
    --(axis cs:7.0067686001964,0.068867733495103)
    --(axis cs:7.00862867258218,0.0684741998862739)
    --(axis cs:7.01103681002442,0.0680806662774447)
    --(axis cs:7.01401105368868,0.0676871326686156)
    --(axis cs:7.01755037914858,0.0672935990597865)
    --(axis cs:7.02162990136257,0.0669000654509573)
    --(axis cs:7.02619809717156,0.0665065318421282)
    --(axis cs:7.03117734166223,0.0661129982332991)
    --(axis cs:7.03646891324372,0.0657194646244699)
    --(axis cs:7.0419632847988,0.0653259310156408)
    --(axis cs:7.04755596778047,0.0649323974068117)
    --(axis cs:7.05316840829967,0.0645388637979825)
    --(axis cs:7.05877247113412,0.0641453301891534)
    --(axis cs:7.06441595609267,0.0637517965803243)
    --(axis cs:7.0702455006212,0.0633582629714951)
    --(axis cs:7.07652233252637,0.062964729362666)
    --(axis cs:7.08362590552498,0.0625711957538369)
    --(axis cs:7.09204075684506,0.0621776621450077)
    --(axis cs:7.10232320398355,0.0617841285361786)
    --(axis cs:7.11504685083458,0.0613905949273495)
    --(axis cs:7.13072919157023,0.0609970613185203)
    --(axis cs:7.1497455035341,0.0606035277096912)
    --(axis cs:7.17224005908155,0.0602099941008621)
    --(axis cs:7.19804762412284,0.0598164604920329)
    --(axis cs:7.22663938600202,0.0594229268832038)
    --(axis cs:7.25710619649276,0.0590293932743747)
    --(axis cs:7.2881880747617,0.0586358596655455)
    --(axis cs:7.31835261326443,0.0582423260567164)
    --(axis cs:7.34591719610098,0.0578487924478873)
    --(axis cs:7.36920217703185,0.0574552588390582)
    --(axis cs:7.38669596391137,0.057061725230229)
    --(axis cs:7.39720972242286,0.0566681916213999)
    --(axis cs:7.4,0.0562746580125708)
    --(axis cs:7.39484204073418,0.0558811244037416)
    --(axis cs:7.38204412823759,0.0554875907949125)
    --(axis cs:7.3624024914472,0.0550940571860834)
    --(axis cs:7.33710533681157,0.0547005235772542)
    --(axis cs:7.30760171333788,0.0543069899684251)
    --(axis cs:7.27545493239307,0.053913456359596)
    --(axis cs:7.24220063646992,0.0535199227507668)
    --(axis cs:7.20922661241984,0.0531263891419377)
    --(axis cs:7.17768600272582,0.0527328555331086)
    --(axis cs:7.14844899349497,0.0523393219242794)
    --(axis cs:7.12209171111,0.0519457883154503)
    --(axis cs:7.09891605179464,0.0515522547066212)
    --cycle;

    \path [fill=steelblue31119180, fill opacity=0.3]
    (axis cs:8.23173755976263,0.0448516942560673)
    --(axis cs:7.76826244023737,0.0448516942560673)
    --(axis cs:7.7319673739483,0.045325382339834)
    --(axis cs:7.69690811298712,0.0457990704236007)
    --(axis cs:7.6649077892881,0.0462727585073673)
    --(axis cs:7.63778093664557,0.046746446591134)
    --(axis cs:7.61715699581352,0.0472201346749007)
    --(axis cs:7.60430719676228,0.0476938227586674)
    --(axis cs:7.6,0.0481675108424341)
    --(axis cs:7.60440797069878,0.0486411989262008)
    --(axis cs:7.61708212000762,0.0491148870099675)
    --(axis cs:7.6369994515439,0.0495885750937341)
    --(axis cs:7.6626776660797,0.0500622631775008)
    --(axis cs:7.69234011247859,0.0505359512612675)
    --(axis cs:7.72410637282279,0.0510096393450342)
    --(axis cs:7.75618084347444,0.0514833274288009)
    --(axis cs:7.78701373111226,0.0519570155125676)
    --(axis cs:7.81541528451507,0.0524307035963343)
    --(axis cs:7.84061320582705,0.0529043916801009)
    --(axis cs:7.86225299682529,0.0533780797638676)
    --(axis cs:7.88034957895735,0.0538517678476343)
    --(axis cs:7.89520449543598,0.054325455931401)
    --(axis cs:7.90730571827662,0.0547991440151677)
    --(axis cs:7.91722663615782,0.0552728320989344)
    --(axis cs:7.9255378422542,0.0557465201827011)
    --(axis cs:7.93274083278237,0.0562202082664678)
    --(axis cs:7.93922768691542,0.0566938963502344)
    --(axis cs:7.94526612494011,0.0571675844340011)
    --(axis cs:7.95100569997242,0.0576412725177678)
    --(axis cs:7.956498654743,0.0581149606015345)
    --(axis cs:7.96172826832638,0.0585886486853012)
    --(axis cs:7.96663816637457,0.0590623367690679)
    --(axis cs:7.97115770260889,0.0595360248528346)
    --(axis cs:7.97522064350426,0.0600097129366013)
    --(axis cs:7.97877648588969,0.0604834010203679)
    --(axis cs:7.98179538038522,0.0609570891041346)
    --(axis cs:7.98426856865459,0.0614307771879013)
    --(axis cs:7.98620642959695,0.061904465271668)
    --(axis cs:7.98763582290832,0.0623781533554347)
    --(axis cs:7.98859769458908,0.0628518414392014)
    --(axis cs:7.98914516939012,0.0633255295229681)
    --(axis cs:7.98934183423905,0.0637992176067348)
    --(axis cs:7.98925972404194,0.0642729056905014)
    --(axis cs:7.98897663270393,0.0647465937742681)
    --(axis cs:7.98857266529425,0.0652202818580348)
    --(axis cs:7.98812626348731,0.0656939699418015)
    --(axis cs:7.98771014479183,0.0661676580255682)
    --(axis cs:7.98738763576771,0.0666413461093349)
    --(axis cs:7.98720976879569,0.0671150341931016)
    --(axis cs:7.9872133257682,0.0675887222768682)
    --(axis cs:7.98741983985537,0.0680624103606349)
    --(axis cs:7.98783547136812,0.0685360984444016)
    --(axis cs:7.98845166849801,0.0690097865281683)
    --(axis cs:7.98924657259812,0.069483474611935)
    --(axis cs:7.99018717014767,0.0699571626957017)
    --(axis cs:7.99123217736045,0.0704308507794684)
    --(axis cs:7.99233555100784,0.0709045388632351)
    --(axis cs:7.99345037581928,0.0713782269470017)
    --(axis cs:7.99453274075177,0.0718519150307684)
    --(axis cs:7.99554514420325,0.0723256031145351)
    --(axis cs:7.9964590006674,0.0727992911983018)
    --(axis cs:7.99725595940213,0.0732729792820685)
    --(axis cs:7.99792795341188,0.0737466673658352)
    --(axis cs:7.99847611668674,0.0742203554496019)
    --(axis cs:7.99890888162375,0.0746940435333685)
    --(axis cs:7.99923965851581,0.0751677316171352)
    --(axis cs:7.99948449525674,0.0756414197009019)
    --(axis cs:7.99966003511317,0.0761151077846686)
    --(axis cs:7.99978196722034,0.0765887958684353)
    --(axis cs:7.99986403528781,0.077062483952202)
    --(axis cs:7.99991756396482,0.0775361720359687)
    --(axis cs:7.99995139492265,0.0780098601197353)
    --(axis cs:7.99997209771834,0.078483548203502)
    --(axis cs:7.99998432573674,0.0789572362872687)
    --(axis cs:7.99999121222148,0.0794309243710354)
    --(axis cs:7.99999473305561,0.0799046124548021)
    --(axis cs:7.99999599221927,0.0803783005385688)
    --(axis cs:7.99999540774266,0.0808519886223355)
    --(axis cs:7.99999278951136,0.0813256767061022)
    --(axis cs:7.9999873074638,0.0817993647898689)
    --(axis cs:7.99997735332441,0.0822730528736355)
    --(axis cs:7.99996030549441,0.0827467409574022)
    --(axis cs:7.99993221917761,0.0832204290411689)
    --(axis cs:7.99988748487846,0.0836941171249356)
    --(axis cs:7.99981852792091,0.0841678052087023)
    --(axis cs:7.99971565535721,0.084641493292469)
    --(axis cs:7.99956718541959,0.0851151813762357)
    --(axis cs:7.99936000495346,0.0855888694600023)
    --(axis cs:7.99908067660844,0.086062557543769)
    --(axis cs:7.99871714744706,0.0865362456275357)
    --(axis cs:7.99826099091645,0.0870099337113024)
    --(axis cs:7.99770995709589,0.0874836217950691)
    --(axis cs:7.9970704423795,0.0879573098788358)
    --(axis cs:7.99635936511709,0.0884309979626025)
    --(axis cs:7.99560489896222,0.0889046860463691)
    --(axis cs:7.99484561022727,0.0893783741301358)
    --(axis cs:7.99412778016547,0.0898520622139025)
    --(axis cs:7.99350103780879,0.0903257502976692)
    --(axis cs:7.99301281292925,0.0907994383814359)
    --(axis cs:7.9927024448247,0.0912731264652026)
    --(axis cs:7.99259595483347,0.0917468145489693)
    --(axis cs:8.00740404516653,0.0917468145489693)
    --(axis cs:8.00740404516653,0.0917468145489693)
    --(axis cs:8.0072975551753,0.0912731264652026)
    --(axis cs:8.00698718707075,0.0907994383814359)
    --(axis cs:8.00649896219121,0.0903257502976692)
    --(axis cs:8.00587221983453,0.0898520622139025)
    --(axis cs:8.00515438977273,0.0893783741301358)
    --(axis cs:8.00439510103778,0.0889046860463691)
    --(axis cs:8.00364063488291,0.0884309979626025)
    --(axis cs:8.0029295576205,0.0879573098788358)
    --(axis cs:8.00229004290411,0.0874836217950691)
    --(axis cs:8.00173900908355,0.0870099337113024)
    --(axis cs:8.00128285255294,0.0865362456275357)
    --(axis cs:8.00091932339156,0.086062557543769)
    --(axis cs:8.00063999504654,0.0855888694600023)
    --(axis cs:8.00043281458041,0.0851151813762357)
    --(axis cs:8.00028434464279,0.084641493292469)
    --(axis cs:8.00018147207909,0.0841678052087023)
    --(axis cs:8.00011251512154,0.0836941171249356)
    --(axis cs:8.00006778082239,0.0832204290411689)
    --(axis cs:8.00003969450559,0.0827467409574022)
    --(axis cs:8.00002264667559,0.0822730528736355)
    --(axis cs:8.0000126925362,0.0817993647898689)
    --(axis cs:8.00000721048864,0.0813256767061022)
    --(axis cs:8.00000459225734,0.0808519886223355)
    --(axis cs:8.00000400778073,0.0803783005385688)
    --(axis cs:8.00000526694439,0.0799046124548021)
    --(axis cs:8.00000878777852,0.0794309243710354)
    --(axis cs:8.00001567426326,0.0789572362872687)
    --(axis cs:8.00002790228166,0.078483548203502)
    --(axis cs:8.00004860507735,0.0780098601197353)
    --(axis cs:8.00008243603518,0.0775361720359687)
    --(axis cs:8.00013596471219,0.077062483952202)
    --(axis cs:8.00021803277966,0.0765887958684353)
    --(axis cs:8.00033996488683,0.0761151077846686)
    --(axis cs:8.00051550474326,0.0756414197009019)
    --(axis cs:8.00076034148419,0.0751677316171352)
    --(axis cs:8.00109111837625,0.0746940435333685)
    --(axis cs:8.00152388331326,0.0742203554496019)
    --(axis cs:8.00207204658812,0.0737466673658352)
    --(axis cs:8.00274404059787,0.0732729792820685)
    --(axis cs:8.0035409993326,0.0727992911983018)
    --(axis cs:8.00445485579675,0.0723256031145351)
    --(axis cs:8.00546725924823,0.0718519150307684)
    --(axis cs:8.00654962418072,0.0713782269470017)
    --(axis cs:8.00766444899216,0.0709045388632351)
    --(axis cs:8.00876782263955,0.0704308507794684)
    --(axis cs:8.00981282985233,0.0699571626957017)
    --(axis cs:8.01075342740188,0.069483474611935)
    --(axis cs:8.01154833150199,0.0690097865281683)
    --(axis cs:8.01216452863188,0.0685360984444016)
    --(axis cs:8.01258016014463,0.0680624103606349)
    --(axis cs:8.0127866742318,0.0675887222768682)
    --(axis cs:8.01279023120431,0.0671150341931016)
    --(axis cs:8.01261236423229,0.0666413461093349)
    --(axis cs:8.01228985520817,0.0661676580255682)
    --(axis cs:8.0118737365127,0.0656939699418015)
    --(axis cs:8.01142733470575,0.0652202818580348)
    --(axis cs:8.01102336729607,0.0647465937742681)
    --(axis cs:8.01074027595806,0.0642729056905014)
    --(axis cs:8.01065816576095,0.0637992176067348)
    --(axis cs:8.01085483060988,0.0633255295229681)
    --(axis cs:8.01140230541092,0.0628518414392014)
    --(axis cs:8.01236417709168,0.0623781533554347)
    --(axis cs:8.01379357040305,0.061904465271668)
    --(axis cs:8.01573143134541,0.0614307771879013)
    --(axis cs:8.01820461961478,0.0609570891041346)
    --(axis cs:8.02122351411031,0.0604834010203679)
    --(axis cs:8.02477935649574,0.0600097129366013)
    --(axis cs:8.02884229739111,0.0595360248528346)
    --(axis cs:8.03336183362543,0.0590623367690679)
    --(axis cs:8.03827173167362,0.0585886486853012)
    --(axis cs:8.043501345257,0.0581149606015345)
    --(axis cs:8.04899430002758,0.0576412725177678)
    --(axis cs:8.05473387505989,0.0571675844340011)
    --(axis cs:8.06077231308458,0.0566938963502344)
    --(axis cs:8.06725916721763,0.0562202082664678)
    --(axis cs:8.0744621577458,0.0557465201827011)
    --(axis cs:8.08277336384218,0.0552728320989344)
    --(axis cs:8.09269428172338,0.0547991440151677)
    --(axis cs:8.10479550456402,0.054325455931401)
    --(axis cs:8.11965042104265,0.0538517678476343)
    --(axis cs:8.13774700317471,0.0533780797638676)
    --(axis cs:8.15938679417295,0.0529043916801009)
    --(axis cs:8.18458471548493,0.0524307035963343)
    --(axis cs:8.21298626888774,0.0519570155125676)
    --(axis cs:8.24381915652556,0.0514833274288009)
    --(axis cs:8.27589362717721,0.0510096393450342)
    --(axis cs:8.30765988752141,0.0505359512612675)
    --(axis cs:8.3373223339203,0.0500622631775008)
    --(axis cs:8.3630005484561,0.0495885750937341)
    --(axis cs:8.38291787999238,0.0491148870099675)
    --(axis cs:8.39559202930122,0.0486411989262008)
    --(axis cs:8.4,0.0481675108424341)
    --(axis cs:8.39569280323772,0.0476938227586674)
    --(axis cs:8.38284300418648,0.0472201346749007)
    --(axis cs:8.36221906335443,0.046746446591134)
    --(axis cs:8.3350922107119,0.0462727585073673)
    --(axis cs:8.30309188701288,0.0457990704236007)
    --(axis cs:8.2680326260517,0.045325382339834)
    --(axis cs:8.23173755976263,0.0448516942560673)
    --cycle;

    \path [draw=steelblue31119180, semithick]
    (axis cs:0.8,0.630672752857208)
    --(axis cs:1.2,0.630672752857208);

    \path [draw=steelblue31119180, semithick]
    (axis cs:1.8,0.373254001140594)
    --(axis cs:2.2,0.373254001140594);

    \path [draw=steelblue31119180, semithick]
    (axis cs:2.8,0.238573506474495)
    --(axis cs:3.2,0.238573506474495);

    \path [draw=steelblue31119180, semithick]
    (axis cs:3.8,0.1618482619524)
    --(axis cs:4.2,0.1618482619524);

    \path [draw=steelblue31119180, semithick]
    (axis cs:4.8,0.122648566961288)
    --(axis cs:5.2,0.122648566961288);

    \path [draw=steelblue31119180, semithick]
    (axis cs:5.8,0.0993648841977119)
    --(axis cs:6.2,0.0993648841977119);

    \path [draw=steelblue31119180, semithick]
    (axis cs:6.8,0.0905120819807053)
    --(axis cs:7.2,0.0905120819807053);

    \path [draw=steelblue31119180, semithick]
    (axis cs:7.8,0.0917468145489693)
    --(axis cs:8.2,0.0917468145489693);

    \path [draw=steelblue31119180, semithick]
    (axis cs:0.8,0.599722027778625)
    --(axis cs:1.2,0.599722027778625);

    \path [draw=steelblue31119180, semithick]
    (axis cs:1.8,0.333323150873184)
    --(axis cs:2.2,0.333323150873184);

    \path [draw=steelblue31119180, semithick]
    (axis cs:2.8,0.197812438011169)
    --(axis cs:3.2,0.197812438011169);

    \path [draw=steelblue31119180, semithick]
    (axis cs:3.8,0.12359543889761)
    --(axis cs:4.2,0.12359543889761);

    \path [draw=steelblue31119180, semithick]
    (axis cs:4.8,0.0858253315091133)
    --(axis cs:5.2,0.0858253315091133);

    \path [draw=steelblue31119180, semithick]
    (axis cs:5.8,0.0644291639328003)
    --(axis cs:6.2,0.0644291639328003);

    \path [draw=steelblue31119180, semithick]
    (axis cs:6.8,0.0515522547066212)
    --(axis cs:7.2,0.0515522547066212);

    \path [draw=steelblue31119180, semithick]
    (axis cs:7.8,0.0448516942560673)
    --(axis cs:8.2,0.0448516942560673);

    \path [draw=steelblue31119180, semithick]
    (axis cs:1,0.599722027778625)
    --(axis cs:1,0.630672752857208);

    \path [draw=steelblue31119180, semithick]
    (axis cs:2,0.333323150873184)
    --(axis cs:2,0.373254001140594);

    \path [draw=steelblue31119180, semithick]
    (axis cs:3,0.197812438011169)
    --(axis cs:3,0.238573506474495);

    \path [draw=steelblue31119180, semithick]
    (axis cs:4,0.12359543889761)
    --(axis cs:4,0.1618482619524);

    \path [draw=steelblue31119180, semithick]
    (axis cs:5,0.0858253315091133)
    --(axis cs:5,0.122648566961288);

    \path [draw=steelblue31119180, semithick]
    (axis cs:6,0.0644291639328003)
    --(axis cs:6,0.0993648841977119);

    \path [draw=steelblue31119180, semithick]
    (axis cs:7,0.0515522547066212)
    --(axis cs:7,0.0905120819807053);

    \path [draw=steelblue31119180, semithick]
    (axis cs:8,0.0448516942560673)
    --(axis cs:8,0.0917468145489693);

    \path [draw=steelblue31119180, semithick]
    (axis cs:0.8,0.607195049524307)
    --(axis cs:1.2,0.607195049524307);

    \path [draw=steelblue31119180, semithick]
    (axis cs:1.8,0.339051961898804)
    --(axis cs:2.2,0.339051961898804);

    \path [draw=steelblue31119180, semithick]
    (axis cs:2.8,0.204093582928181)
    --(axis cs:3.2,0.204093582928181);

    \path [draw=steelblue31119180, semithick]
    (axis cs:3.8,0.13011260330677)
    --(axis cs:4.2,0.13011260330677);

    \path [draw=steelblue31119180, semithick]
    (axis cs:4.8,0.0916744135320187)
    --(axis cs:5.2,0.0916744135320187);

    \path [draw=steelblue31119180, semithick]
    (axis cs:5.8,0.0694154649972916)
    --(axis cs:6.2,0.0694154649972916);

    \path [draw=steelblue31119180, semithick]
    (axis cs:6.8,0.0566774811595678)
    --(axis cs:7.2,0.0566774811595678);

    \path [draw=steelblue31119180, semithick]
    (axis cs:7.8,0.0483785420656204)
    --(axis cs:8.2,0.0483785420656204);


    \nextgroupplot[
      height=\figureheight,
      major tick length=1ex,
      tick align=outside,
      tick pos=left,
      title={Finetuned},
      width=\figurewidth,
      x grid style={darkgray176},
      xlabel={Number of Kernels},
      xmin=0.21, xmax=8.79,
      xtick style={color=black},
      xtick={1,2,3,4,5,6,7,8},
      xticklabels={
          \(\displaystyle {1}\),
          \(\displaystyle {2}\),
          \(\displaystyle {3}\),
          \(\displaystyle {4}\),
          \(\displaystyle {5}\),
          \(\displaystyle {6}\),
          \(\displaystyle {7}\),
          \(\displaystyle {8}\)
        },
      y grid style={darkgray176},
      ymajorgrids,
      ymin=0, ymax=1.1,
      ytick style={color=black},
      ytick={0,0.2,0.4,0.6,0.8,1,1.2},
      yticklabels={
          \(\displaystyle {0.0}\),
          \(\displaystyle {0.2}\),
          \(\displaystyle {0.4}\),
          \(\displaystyle {0.6}\),
          \(\displaystyle {0.8}\),
          \(\displaystyle {1.0}\),
          \(\displaystyle {1.2}\)
        }
    ]
    \path [fill=steelblue31119180, fill opacity=0.3]
    (axis cs:1.03775126470696,0.847902417182922)
    --(axis cs:0.962248735293042,0.847902417182922)
    --(axis cs:0.958798602010213,0.84959753233977)
    --(axis cs:0.955210180261357,0.851292647496618)
    --(axis cs:0.951479660378895,0.852987762653466)
    --(axis cs:0.94759901272997,0.854682877810314)
    --(axis cs:0.943555522276198,0.856377992967162)
    --(axis cs:0.939331497202937,0.85807310812401)
    --(axis cs:0.93490417776059,0.859768223280859)
    --(axis cs:0.930245863129365,0.861463338437707)
    --(axis cs:0.925324264659247,0.863158453594555)
    --(axis cs:0.920103083868279,0.864853568751403)
    --(axis cs:0.914542803828099,0.866548683908251)
    --(axis cs:0.908601673795291,0.868243799065099)
    --(axis cs:0.902236859897057,0.869938914221947)
    --(axis cs:0.895405729961091,0.871634029378795)
    --(axis cs:0.888067238579399,0.873329144535643)
    --(axis cs:0.880183379289102,0.875024259692491)
    --(axis cs:0.871720674036595,0.876719374849339)
    --(axis cs:0.86265167515867,0.878414490006187)
    --(axis cs:0.852956460882777,0.880109605163035)
    --(axis cs:0.842624110450034,0.881804720319883)
    --(axis cs:0.831654147897934,0.883499835476731)
    --(axis cs:0.820057942882816,0.885194950633579)
    --(axis cs:0.807860051581659,0.886890065790427)
    --(axis cs:0.795099470183093,0.888585180947275)
    --(axis cs:0.781830758069046,0.890280296104123)
    --(axis cs:0.768124968781512,0.891975411260971)
    --(axis cs:0.75407030654534,0.893670526417819)
    --(axis cs:0.739772407640641,0.895365641574667)
    --(axis cs:0.725354133036442,0.897060756731515)
    --(axis cs:0.710954755291711,0.898755871888363)
    --(axis cs:0.696728432236501,0.900450987045211)
    --(axis cs:0.682841884729882,0.902146102202059)
    --(axis cs:0.669471236565781,0.903841217358907)
    --(axis cs:0.656798029994687,0.905536332515755)
    --(axis cs:0.645004496719706,0.907231447672603)
    --(axis cs:0.63426823586159,0.908926562829451)
    --(axis cs:0.624756519893578,0.910621677986299)
    --(axis cs:0.61662050872977,0.912316793143147)
    --(axis cs:0.60998969303952,0.914011908299995)
    --(axis cs:0.604966903836952,0.915707023456843)
    --(axis cs:0.60162421224191,0.917402138613691)
    --(axis cs:0.6,0.919097253770539)
    --(axis cs:0.600097410432703,0.920792368927387)
    --(axis cs:0.601884296971592,0.922487484084235)
    --(axis cs:0.605294681152491,0.924182599241083)
    --(axis cs:0.610231624508008,0.925877714397931)
    --(axis cs:0.616571320201694,0.927572829554779)
    --(axis cs:0.624168130445579,0.929267944711627)
    --(axis cs:0.632860242322951,0.930963059868475)
    --(axis cs:0.642475591857849,0.932658175025323)
    --(axis cs:0.6528377144921,0.934353290182171)
    --(axis cs:0.663771216313591,0.936048405339019)
    --(axis cs:0.67510661813793,0.937743520495868)
    --(axis cs:0.686684395609442,0.939438635652716)
    --(axis cs:0.69835811391139,0.941133750809564)
    --(axis cs:0.709996627159785,0.942828865966412)
    --(axis cs:0.721485373562286,0.94452398112326)
    --(axis cs:0.732726843914017,0.946219096280108)
    --(axis cs:0.743640331691281,0.947914211436956)
    --(axis cs:0.754161089130426,0.949609326593804)
    --(axis cs:0.764239018356883,0.951304441750652)
    --(axis cs:0.77383702394007,0.9529995569075)
    --(axis cs:0.78292914725396,0.954694672064348)
    --(axis cs:0.791498596888234,0.956389787221196)
    --(axis cs:0.799535784756104,0.958084902378044)
    --(axis cs:0.807036474437074,0.959780017534892)
    --(axis cs:0.814000145079193,0.96147513269174)
    --(axis cs:0.820428668226936,0.963170247848588)
    --(axis cs:0.826325383294476,0.964865363005436)
    --(axis cs:0.831694637631374,0.966560478162284)
    --(axis cs:0.836541828015694,0.968255593319132)
    --(axis cs:0.840873942460375,0.96995070847598)
    --(axis cs:0.844700556815149,0.971645823632828)
    --(axis cs:0.848035193860307,0.973340938789676)
    --(axis cs:0.850896908664034,0.975036053946524)
    --(axis cs:0.853311928574155,0.976731169103372)
    --(axis cs:0.855315154556534,0.97842628426022)
    --(axis cs:0.856951326622548,0.980121399417068)
    --(axis cs:0.858275671823857,0.981816514573916)
    --(axis cs:0.859353888435673,0.983511629730764)
    --(axis cs:0.86026137183254,0.985206744887612)
    --(axis cs:0.861081651428556,0.98690186004446)
    --(axis cs:0.861904077634212,0.988596975201308)
    --(axis cs:0.862820866053613,0.990292090358156)
    --(axis cs:0.863923666194221,0.991987205515004)
    --(axis cs:0.865299867798359,0.993682320671852)
    --(axis cs:0.867028885144792,0.9953774358287)
    --(axis cs:0.869178665973318,0.997072550985548)
    --(axis cs:0.871802656945408,0.998767666142396)
    --(axis cs:0.874937423785835,1.00046278129924)
    --(axis cs:0.878601075252859,1.00215789645609)
    --(axis cs:0.882792580914756,1.00385301161294)
    --(axis cs:0.887492009058526,1.00554812676979)
    --(axis cs:0.892661648607819,1.00724324192664)
    --(axis cs:0.898247922786819,1.00893835708348)
    --(axis cs:0.904183956511715,1.01063347224033)
    --(axis cs:0.910392626882314,1.01232858739718)
    --(axis cs:0.916789908016437,1.01402370255403)
    --(axis cs:0.923288317775628,1.01571881771088)
    --(axis cs:1.07671168222437,1.01571881771088)
    --(axis cs:1.07671168222437,1.01571881771088)
    --(axis cs:1.08321009198356,1.01402370255403)
    --(axis cs:1.08960737311769,1.01232858739718)
    --(axis cs:1.09581604348829,1.01063347224033)
    --(axis cs:1.10175207721318,1.00893835708348)
    --(axis cs:1.10733835139218,1.00724324192664)
    --(axis cs:1.11250799094147,1.00554812676979)
    --(axis cs:1.11720741908524,1.00385301161294)
    --(axis cs:1.12139892474714,1.00215789645609)
    --(axis cs:1.12506257621417,1.00046278129924)
    --(axis cs:1.12819734305459,0.998767666142396)
    --(axis cs:1.13082133402668,0.997072550985548)
    --(axis cs:1.13297111485521,0.9953774358287)
    --(axis cs:1.13470013220164,0.993682320671852)
    --(axis cs:1.13607633380578,0.991987205515004)
    --(axis cs:1.13717913394639,0.990292090358156)
    --(axis cs:1.13809592236579,0.988596975201308)
    --(axis cs:1.13891834857144,0.98690186004446)
    --(axis cs:1.13973862816746,0.985206744887612)
    --(axis cs:1.14064611156433,0.983511629730764)
    --(axis cs:1.14172432817614,0.981816514573916)
    --(axis cs:1.14304867337745,0.980121399417068)
    --(axis cs:1.14468484544347,0.97842628426022)
    --(axis cs:1.14668807142584,0.976731169103372)
    --(axis cs:1.14910309133597,0.975036053946524)
    --(axis cs:1.15196480613969,0.973340938789676)
    --(axis cs:1.15529944318485,0.971645823632828)
    --(axis cs:1.15912605753962,0.96995070847598)
    --(axis cs:1.16345817198431,0.968255593319132)
    --(axis cs:1.16830536236863,0.966560478162284)
    --(axis cs:1.17367461670552,0.964865363005436)
    --(axis cs:1.17957133177306,0.963170247848588)
    --(axis cs:1.18599985492081,0.96147513269174)
    --(axis cs:1.19296352556293,0.959780017534892)
    --(axis cs:1.2004642152439,0.958084902378044)
    --(axis cs:1.20850140311177,0.956389787221196)
    --(axis cs:1.21707085274604,0.954694672064348)
    --(axis cs:1.22616297605993,0.9529995569075)
    --(axis cs:1.23576098164312,0.951304441750652)
    --(axis cs:1.24583891086957,0.949609326593804)
    --(axis cs:1.25635966830872,0.947914211436956)
    --(axis cs:1.26727315608598,0.946219096280108)
    --(axis cs:1.27851462643771,0.94452398112326)
    --(axis cs:1.29000337284022,0.942828865966412)
    --(axis cs:1.30164188608861,0.941133750809564)
    --(axis cs:1.31331560439056,0.939438635652716)
    --(axis cs:1.32489338186207,0.937743520495868)
    --(axis cs:1.33622878368641,0.936048405339019)
    --(axis cs:1.3471622855079,0.934353290182171)
    --(axis cs:1.35752440814215,0.932658175025323)
    --(axis cs:1.36713975767705,0.930963059868475)
    --(axis cs:1.37583186955442,0.929267944711627)
    --(axis cs:1.38342867979831,0.927572829554779)
    --(axis cs:1.38976837549199,0.925877714397931)
    --(axis cs:1.39470531884751,0.924182599241083)
    --(axis cs:1.39811570302841,0.922487484084235)
    --(axis cs:1.3999025895673,0.920792368927387)
    --(axis cs:1.4,0.919097253770539)
    --(axis cs:1.39837578775809,0.917402138613691)
    --(axis cs:1.39503309616305,0.915707023456843)
    --(axis cs:1.39001030696048,0.914011908299995)
    --(axis cs:1.38337949127023,0.912316793143147)
    --(axis cs:1.37524348010642,0.910621677986299)
    --(axis cs:1.36573176413841,0.908926562829451)
    --(axis cs:1.35499550328029,0.907231447672603)
    --(axis cs:1.34320197000531,0.905536332515755)
    --(axis cs:1.33052876343422,0.903841217358907)
    --(axis cs:1.31715811527012,0.902146102202059)
    --(axis cs:1.3032715677635,0.900450987045211)
    --(axis cs:1.28904524470829,0.898755871888363)
    --(axis cs:1.27464586696356,0.897060756731515)
    --(axis cs:1.26022759235936,0.895365641574667)
    --(axis cs:1.24592969345466,0.893670526417819)
    --(axis cs:1.23187503121849,0.891975411260971)
    --(axis cs:1.21816924193095,0.890280296104123)
    --(axis cs:1.20490052981691,0.888585180947275)
    --(axis cs:1.19213994841834,0.886890065790427)
    --(axis cs:1.17994205711718,0.885194950633579)
    --(axis cs:1.16834585210207,0.883499835476731)
    --(axis cs:1.15737588954997,0.881804720319883)
    --(axis cs:1.14704353911722,0.880109605163035)
    --(axis cs:1.13734832484133,0.878414490006187)
    --(axis cs:1.12827932596341,0.876719374849339)
    --(axis cs:1.1198166207109,0.875024259692491)
    --(axis cs:1.1119327614206,0.873329144535643)
    --(axis cs:1.10459427003891,0.871634029378795)
    --(axis cs:1.09776314010294,0.869938914221947)
    --(axis cs:1.09139832620471,0.868243799065099)
    --(axis cs:1.0854571961719,0.866548683908251)
    --(axis cs:1.07989691613172,0.864853568751403)
    --(axis cs:1.07467573534075,0.863158453594555)
    --(axis cs:1.06975413687064,0.861463338437707)
    --(axis cs:1.06509582223941,0.859768223280859)
    --(axis cs:1.06066850279706,0.85807310812401)
    --(axis cs:1.0564444777238,0.856377992967162)
    --(axis cs:1.05240098727003,0.854682877810314)
    --(axis cs:1.04852033962111,0.852987762653466)
    --(axis cs:1.04478981973864,0.851292647496618)
    --(axis cs:1.04120139798979,0.84959753233977)
    --(axis cs:1.03775126470696,0.847902417182922)
    --cycle;

    \path [fill=steelblue31119180, fill opacity=0.3]
    (axis cs:2.19821975750037,0.450592577457428)
    --(axis cs:1.80178024249963,0.450592577457428)
    --(axis cs:1.78538159743937,0.451921463012695)
    --(axis cs:1.76879797239372,0.453250348567963)
    --(axis cs:1.75217506187923,0.45457923412323)
    --(axis cs:1.73566748602525,0.455908119678497)
    --(axis cs:1.71943630095227,0.457237005233765)
    --(axis cs:1.70364622137677,0.458565890789032)
    --(axis cs:1.68846261238587,0.459894776344299)
    --(axis cs:1.67404831713125,0.461223661899567)
    --(axis cs:1.66056039585863,0.462552547454834)
    --(axis cs:1.64814685891243,0.463881433010101)
    --(axis cs:1.6369434817918,0.465210318565369)
    --(axis cs:1.62707079361129,0.466539204120636)
    --(axis cs:1.61863133103995,0.467868089675903)
    --(axis cs:1.61170724756381,0.469196975231171)
    --(axis cs:1.60635836238588,0.470525860786438)
    --(axis cs:1.60262072417681,0.471854746341705)
    --(axis cs:1.60050575208852,0.473183631896973)
    --(axis cs:1.6,0.47451251745224)
    --(axis cs:1.60106557017271,0.475841403007507)
    --(axis cs:1.60364117990861,0.477170288562775)
    --(axis cs:1.6076438602581,0.478499174118042)
    --(axis cs:1.61297124040825,0.479828059673309)
    --(axis cs:1.61950434639612,0.481156945228577)
    --(axis cs:1.6271108196808,0.482485830783844)
    --(axis cs:1.6356484413562,0.483814716339111)
    --(axis cs:1.64496883280412,0.485143601894379)
    --(axis cs:1.65492119458763,0.486472487449646)
    --(axis cs:1.66535594326197,0.487801373004913)
    --(axis cs:1.67612811101156,0.489130258560181)
    --(axis cs:1.68710038558831,0.490459144115448)
    --(axis cs:1.69814568738501,0.491788029670715)
    --(axis cs:1.70914920556621,0.493116915225983)
    --(axis cs:1.7200098444783,0.49444580078125)
    --(axis cs:1.73064106319573,0.495774686336517)
    --(axis cs:1.74097112294107,0.497103571891785)
    --(axis cs:1.75094278710249,0.498432457447052)
    --(axis cs:1.76051254464745,0.499761343002319)
    --(axis cs:1.7696494481765,0.501090228557587)
    --(axis cs:1.7783336713965,0.502419114112854)
    --(axis cs:1.7865548966917,0.503747999668121)
    --(axis cs:1.79431064161875,0.505076885223389)
    --(axis cs:1.80160462405307,0.506405770778656)
    --(axis cs:1.80844525044111,0.507734656333923)
    --(axis cs:1.81484429170668,0.509063541889191)
    --(axis cs:1.8208157886824,0.510392427444458)
    --(axis cs:1.82637520550178,0.511721312999725)
    --(axis cs:1.83153882717451,0.513050198554993)
    --(axis cs:1.83632337834475,0.51437908411026)
    --(axis cs:1.84074582540543,0.515707969665527)
    --(axis cs:1.84482331463598,0.517036855220795)
    --(axis cs:1.84857319522835,0.518365740776062)
    --(axis cs:1.85201307779135,0.519694626331329)
    --(axis cs:1.8551608854923,0.521023511886597)
    --(axis cs:1.8580348653005,0.522352397441864)
    --(axis cs:1.8606535394472,0.523681282997131)
    --(axis cs:1.86303559068038,0.525010168552399)
    --(axis cs:1.86519968766651,0.526339054107666)
    --(axis cs:1.86716426764431,0.527667939662933)
    --(axis cs:1.86894730113882,0.528996825218201)
    --(axis cs:1.87056606755341,0.530325710773468)
    --(axis cs:1.87203697056148,0.531654596328735)
    --(axis cs:1.87337541863186,0.532983481884003)
    --(axis cs:1.87459578933493,0.53431236743927)
    --(axis cs:1.8757114871763,0.535641252994537)
    --(axis cs:1.87673509466148,0.536970138549805)
    --(axis cs:1.87767860623996,0.538299024105072)
    --(axis cs:1.87855372578078,0.539627909660339)
    --(axis cs:1.87937220119946,0.540956795215607)
    --(axis cs:1.88014616544282,0.542285680770874)
    --(axis cs:1.88088845159771,0.543614566326141)
    --(axis cs:1.88161285146159,0.544943451881409)
    --(axis cs:1.88233429123391,0.546272337436676)
    --(axis cs:1.88306890454522,0.547601222991943)
    --(axis cs:1.88383399113667,0.548930108547211)
    --(axis cs:1.88464785833832,0.550258994102478)
    --(axis cs:1.88552955125485,0.551587879657745)
    --(axis cs:1.88649848550277,0.552916765213013)
    --(axis cs:1.88757400283577,0.55424565076828)
    --(axis cs:1.88877487460608,0.555574536323547)
    --(axis cs:1.89011878050889,0.556903421878815)
    --(axis cs:1.891621790419,0.558232307434082)
    --(axis cs:1.89329787552431,0.559561192989349)
    --(axis cs:1.89515847171249,0.560890078544617)
    --(axis cs:1.89721211371087,0.562218964099884)
    --(axis cs:1.89946415330374,0.563547849655151)
    --(axis cs:1.90191656955193,0.564876735210419)
    --(axis cs:1.90456787376375,0.566205620765686)
    --(axis cs:1.90741310738172,0.567534506320953)
    --(axis cs:1.91044392721392,0.568863391876221)
    --(axis cs:1.91364876969061,0.570192277431488)
    --(axis cs:1.91701308408561,0.571521162986755)
    --(axis cs:1.92051962382681,0.572850048542023)
    --(axis cs:1.92414878496614,0.57417893409729)
    --(axis cs:1.92787898137594,0.575507819652557)
    --(axis cs:1.93168704705298,0.576836705207825)
    --(axis cs:1.93554865682599,0.578165590763092)
    --(axis cs:1.93943875759388,0.579494476318359)
    --(axis cs:1.94333200284471,0.580823361873627)
    --(axis cs:1.94720318355758,0.582152247428894)
    --(axis cs:2.05279681644242,0.582152247428894)
    --(axis cs:2.05279681644242,0.582152247428894)
    --(axis cs:2.05666799715529,0.580823361873627)
    --(axis cs:2.06056124240612,0.579494476318359)
    --(axis cs:2.06445134317401,0.578165590763092)
    --(axis cs:2.06831295294702,0.576836705207825)
    --(axis cs:2.07212101862406,0.575507819652557)
    --(axis cs:2.07585121503386,0.57417893409729)
    --(axis cs:2.07948037617319,0.572850048542023)
    --(axis cs:2.08298691591439,0.571521162986755)
    --(axis cs:2.08635123030939,0.570192277431488)
    --(axis cs:2.08955607278608,0.568863391876221)
    --(axis cs:2.09258689261828,0.567534506320953)
    --(axis cs:2.09543212623625,0.566205620765686)
    --(axis cs:2.09808343044807,0.564876735210419)
    --(axis cs:2.10053584669626,0.563547849655151)
    --(axis cs:2.10278788628913,0.562218964099884)
    --(axis cs:2.10484152828751,0.560890078544617)
    --(axis cs:2.10670212447569,0.559561192989349)
    --(axis cs:2.108378209581,0.558232307434082)
    --(axis cs:2.10988121949111,0.556903421878815)
    --(axis cs:2.11122512539392,0.555574536323547)
    --(axis cs:2.11242599716423,0.55424565076828)
    --(axis cs:2.11350151449723,0.552916765213013)
    --(axis cs:2.11447044874515,0.551587879657745)
    --(axis cs:2.11535214166168,0.550258994102478)
    --(axis cs:2.11616600886333,0.548930108547211)
    --(axis cs:2.11693109545478,0.547601222991943)
    --(axis cs:2.11766570876609,0.546272337436676)
    --(axis cs:2.11838714853841,0.544943451881409)
    --(axis cs:2.11911154840229,0.543614566326141)
    --(axis cs:2.11985383455718,0.542285680770874)
    --(axis cs:2.12062779880054,0.540956795215607)
    --(axis cs:2.12144627421922,0.539627909660339)
    --(axis cs:2.12232139376004,0.538299024105072)
    --(axis cs:2.12326490533852,0.536970138549805)
    --(axis cs:2.1242885128237,0.535641252994537)
    --(axis cs:2.12540421066507,0.53431236743927)
    --(axis cs:2.12662458136814,0.532983481884003)
    --(axis cs:2.12796302943852,0.531654596328735)
    --(axis cs:2.12943393244659,0.530325710773468)
    --(axis cs:2.13105269886118,0.528996825218201)
    --(axis cs:2.13283573235569,0.527667939662933)
    --(axis cs:2.13480031233349,0.526339054107666)
    --(axis cs:2.13696440931962,0.525010168552399)
    --(axis cs:2.1393464605528,0.523681282997131)
    --(axis cs:2.1419651346995,0.522352397441864)
    --(axis cs:2.1448391145077,0.521023511886597)
    --(axis cs:2.14798692220865,0.519694626331329)
    --(axis cs:2.15142680477165,0.518365740776062)
    --(axis cs:2.15517668536402,0.517036855220795)
    --(axis cs:2.15925417459457,0.515707969665527)
    --(axis cs:2.16367662165525,0.51437908411026)
    --(axis cs:2.16846117282549,0.513050198554993)
    --(axis cs:2.17362479449822,0.511721312999725)
    --(axis cs:2.1791842113176,0.510392427444458)
    --(axis cs:2.18515570829332,0.509063541889191)
    --(axis cs:2.19155474955889,0.507734656333923)
    --(axis cs:2.19839537594693,0.506405770778656)
    --(axis cs:2.20568935838125,0.505076885223389)
    --(axis cs:2.2134451033083,0.503747999668121)
    --(axis cs:2.2216663286035,0.502419114112854)
    --(axis cs:2.2303505518235,0.501090228557587)
    --(axis cs:2.23948745535255,0.499761343002319)
    --(axis cs:2.24905721289751,0.498432457447052)
    --(axis cs:2.25902887705893,0.497103571891785)
    --(axis cs:2.26935893680427,0.495774686336517)
    --(axis cs:2.2799901555217,0.49444580078125)
    --(axis cs:2.29085079443379,0.493116915225983)
    --(axis cs:2.30185431261499,0.491788029670715)
    --(axis cs:2.31289961441169,0.490459144115448)
    --(axis cs:2.32387188898844,0.489130258560181)
    --(axis cs:2.33464405673803,0.487801373004913)
    --(axis cs:2.34507880541237,0.486472487449646)
    --(axis cs:2.35503116719588,0.485143601894379)
    --(axis cs:2.3643515586438,0.483814716339111)
    --(axis cs:2.3728891803192,0.482485830783844)
    --(axis cs:2.38049565360388,0.481156945228577)
    --(axis cs:2.38702875959175,0.479828059673309)
    --(axis cs:2.3923561397419,0.478499174118042)
    --(axis cs:2.39635882009139,0.477170288562775)
    --(axis cs:2.39893442982729,0.475841403007507)
    --(axis cs:2.4,0.47451251745224)
    --(axis cs:2.39949424791148,0.473183631896973)
    --(axis cs:2.39737927582319,0.471854746341705)
    --(axis cs:2.39364163761412,0.470525860786438)
    --(axis cs:2.38829275243619,0.469196975231171)
    --(axis cs:2.38136866896006,0.467868089675903)
    --(axis cs:2.37292920638871,0.466539204120636)
    --(axis cs:2.3630565182082,0.465210318565369)
    --(axis cs:2.35185314108757,0.463881433010101)
    --(axis cs:2.33943960414137,0.462552547454834)
    --(axis cs:2.32595168286875,0.461223661899567)
    --(axis cs:2.31153738761413,0.459894776344299)
    --(axis cs:2.29635377862323,0.458565890789032)
    --(axis cs:2.28056369904773,0.457237005233765)
    --(axis cs:2.26433251397475,0.455908119678497)
    --(axis cs:2.24782493812077,0.45457923412323)
    --(axis cs:2.23120202760628,0.453250348567963)
    --(axis cs:2.21461840256063,0.451921463012695)
    --(axis cs:2.19821975750037,0.450592577457428)
    --cycle;

    \path [fill=steelblue31119180, fill opacity=0.3]
    (axis cs:3.18461141069018,0.238647222518921)
    --(axis cs:2.81538858930982,0.238647222518921)
    --(axis cs:2.79842843049597,0.240047958463129)
    --(axis cs:2.78113532638688,0.241448694407338)
    --(axis cs:2.76367096718541,0.242849430351546)
    --(axis cs:2.7462109932788,0.244250166295755)
    --(axis cs:2.72894183431854,0.245650902239963)
    --(axis cs:2.71205697106918,0.247051638184172)
    --(axis cs:2.69575270913014,0.24845237412838)
    --(axis cs:2.68022358562267,0.249853110072589)
    --(axis cs:2.66565755921488,0.251253846016797)
    --(axis cs:2.65223115808842,0.252654581961006)
    --(axis cs:2.64010477733073,0.254055317905214)
    --(axis cs:2.62941832472808,0.255456053849423)
    --(axis cs:2.62028741048163,0.256856789793631)
    --(axis cs:2.61280026110182,0.258257525737839)
    --(axis cs:2.6070155106288,0.259658261682048)
    --(axis cs:2.60296098428453,0.261058997626256)
    --(axis cs:2.60063354253168,0.262459733570465)
    --(axis cs:2.6,0.263860469514673)
    --(axis cs:2.60099907722936,0.265261205458882)
    --(axis cs:2.60354428749294,0.26666194140309)
    --(axis cs:2.60752761005267,0.268062677347299)
    --(axis cs:2.61282375880281,0.269463413291507)
    --(axis cs:2.61929482457835,0.270864149235716)
    --(axis cs:2.62679505280952,0.272264885179924)
    --(axis cs:2.6351755170018,0.273665621124133)
    --(axis cs:2.64428846282841,0.275066357068341)
    --(axis cs:2.65399112633773,0.27646709301255)
    --(axis cs:2.6641488706686,0.277867828956758)
    --(axis cs:2.67463753555633,0.279268564900967)
    --(axis cs:2.68534494896294,0.280669300845175)
    --(axis cs:2.69617160620694,0.282070036789384)
    --(axis cs:2.7070305748645,0.283470772733592)
    --(axis cs:2.71784672971042,0.2848715086778)
    --(axis cs:2.72855545800128,0.286272244622009)
    --(axis cs:2.73910099933466,0.287672980566217)
    --(axis cs:2.74943459507613,0.289073716510426)
    --(axis cs:2.75951261995883,0.290474452454634)
    --(axis cs:2.76929485399806,0.291875188398843)
    --(axis cs:2.77874302827322,0.293275924343051)
    --(axis cs:2.78781974601149,0.29467666028726)
    --(axis cs:2.79648784374141,0.296077396231468)
    --(axis cs:2.80471021914126,0.297478132175677)
    --(axis cs:2.81245011548016,0.298878868119885)
    --(axis cs:2.81967181972319,0.300279604064094)
    --(axis cs:2.82634170435398,0.301680340008302)
    --(axis cs:2.8324295229959,0.303081075952511)
    --(axis cs:2.83790985753107,0.304481811896719)
    --(axis cs:2.84276360953159,0.305882547840928)
    --(axis cs:2.84697943079955,0.307283283785136)
    --(axis cs:2.85055499564659,0.308684019729345)
    --(axis cs:2.85349802998454,0.310084755673553)
    --(axis cs:2.85582702803377,0.311485491617761)
    --(axis cs:2.85757160523661,0.31288622756197)
    --(axis cs:2.8587724547042,0.314286963506178)
    --(axis cs:2.85948089335959,0.315687699450387)
    --(axis cs:2.85975800222583,0.317088435394595)
    --(axis cs:2.85967338260417,0.318489171338804)
    --(axis cs:2.85930356588869,0.319889907283012)
    --(axis cs:2.85873012923713,0.321290643227221)
    --(axis cs:2.85803758202492,0.322691379171429)
    --(axis cs:2.85731109865892,0.324092115115638)
    --(axis cs:2.85663418154333,0.325492851059846)
    --(axis cs:2.85608634332089,0.326893587004055)
    --(axis cs:2.85574089946894,0.328294322948263)
    --(axis cs:2.85566296045532,0.329695058892472)
    --(axis cs:2.85590770661254,0.33109579483668)
    --(axis cs:2.8565190185364,0.332496530780889)
    --(axis cs:2.8575285213047,0.333897266725097)
    --(axis cs:2.85895508262461,0.335298002669306)
    --(axis cs:2.86080478397935,0.336698738613514)
    --(axis cs:2.86307136109608,0.338099474557722)
    --(axis cs:2.86573708697644,0.339500210501931)
    --(axis cs:2.86877404882432,0.340900946446139)
    --(axis cs:2.87214575096923,0.342301682390348)
    --(axis cs:2.87580896066216,0.343702418334556)
    --(axis cs:2.87971570346964,0.345103154278765)
    --(axis cs:2.88381531057429,0.346503890222973)
    --(axis cs:2.88805642180749,0.347904626167182)
    --(axis cs:2.89238885541768,0.34930536211139)
    --(axis cs:2.89676526769794,0.350706098055599)
    --(axis cs:2.90114254157885,0.352106833999807)
    --(axis cs:2.90548286181027,0.353507569944016)
    --(axis cs:2.90975445397021,0.354908305888224)
    --(axis cs:2.91393198384247,0.356309041832433)
    --(axis cs:2.91799663144,0.357709777776641)
    --(axis cs:2.92193586911689,0.35911051372085)
    --(axis cs:2.92574298511868,0.360511249665058)
    --(axis cs:2.92941640221599,0.361911985609267)
    --(axis cs:2.93295884571656,0.363312721553475)
    --(axis cs:2.93637641639146,0.364713457497683)
    --(axis cs:2.93967762212067,0.366114193441892)
    --(axis cs:2.94287241792096,0.3675149293861)
    --(axis cs:2.94597129806975,0.368915665330309)
    --(axis cs:2.94898447687074,0.370316401274517)
    --(axis cs:2.95192118674168,0.371717137218726)
    --(axis cs:2.95478911417698,0.373117873162934)
    --(axis cs:2.95759398608754,0.374518609107143)
    --(axis cs:2.96033931130365,0.375919345051351)
    --(axis cs:2.96302627484111,0.37732008099556)
    --(axis cs:3.03697372515889,0.37732008099556)
    --(axis cs:3.03697372515889,0.37732008099556)
    --(axis cs:3.03966068869635,0.375919345051351)
    --(axis cs:3.04240601391246,0.374518609107143)
    --(axis cs:3.04521088582302,0.373117873162934)
    --(axis cs:3.04807881325832,0.371717137218726)
    --(axis cs:3.05101552312926,0.370316401274517)
    --(axis cs:3.05402870193025,0.368915665330309)
    --(axis cs:3.05712758207904,0.3675149293861)
    --(axis cs:3.06032237787933,0.366114193441892)
    --(axis cs:3.06362358360854,0.364713457497683)
    --(axis cs:3.06704115428344,0.363312721553475)
    --(axis cs:3.07058359778401,0.361911985609267)
    --(axis cs:3.07425701488132,0.360511249665058)
    --(axis cs:3.07806413088311,0.35911051372085)
    --(axis cs:3.08200336856,0.357709777776641)
    --(axis cs:3.08606801615753,0.356309041832433)
    --(axis cs:3.09024554602979,0.354908305888224)
    --(axis cs:3.09451713818973,0.353507569944016)
    --(axis cs:3.09885745842115,0.352106833999807)
    --(axis cs:3.10323473230206,0.350706098055599)
    --(axis cs:3.10761114458232,0.34930536211139)
    --(axis cs:3.11194357819251,0.347904626167182)
    --(axis cs:3.11618468942571,0.346503890222973)
    --(axis cs:3.12028429653036,0.345103154278765)
    --(axis cs:3.12419103933784,0.343702418334556)
    --(axis cs:3.12785424903077,0.342301682390348)
    --(axis cs:3.13122595117568,0.340900946446139)
    --(axis cs:3.13426291302356,0.339500210501931)
    --(axis cs:3.13692863890392,0.338099474557722)
    --(axis cs:3.13919521602065,0.336698738613514)
    --(axis cs:3.14104491737539,0.335298002669306)
    --(axis cs:3.1424714786953,0.333897266725097)
    --(axis cs:3.1434809814636,0.332496530780889)
    --(axis cs:3.14409229338746,0.33109579483668)
    --(axis cs:3.14433703954468,0.329695058892472)
    --(axis cs:3.14425910053106,0.328294322948263)
    --(axis cs:3.14391365667911,0.326893587004055)
    --(axis cs:3.14336581845667,0.325492851059846)
    --(axis cs:3.14268890134108,0.324092115115638)
    --(axis cs:3.14196241797508,0.322691379171429)
    --(axis cs:3.14126987076287,0.321290643227221)
    --(axis cs:3.14069643411131,0.319889907283012)
    --(axis cs:3.14032661739583,0.318489171338804)
    --(axis cs:3.14024199777417,0.317088435394595)
    --(axis cs:3.14051910664041,0.315687699450387)
    --(axis cs:3.1412275452958,0.314286963506178)
    --(axis cs:3.14242839476339,0.31288622756197)
    --(axis cs:3.14417297196623,0.311485491617761)
    --(axis cs:3.14650197001546,0.310084755673553)
    --(axis cs:3.14944500435341,0.308684019729345)
    --(axis cs:3.15302056920045,0.307283283785136)
    --(axis cs:3.15723639046841,0.305882547840928)
    --(axis cs:3.16209014246893,0.304481811896719)
    --(axis cs:3.1675704770041,0.303081075952511)
    --(axis cs:3.17365829564602,0.301680340008302)
    --(axis cs:3.18032818027681,0.300279604064094)
    --(axis cs:3.18754988451984,0.298878868119885)
    --(axis cs:3.19528978085874,0.297478132175677)
    --(axis cs:3.20351215625859,0.296077396231468)
    --(axis cs:3.21218025398851,0.29467666028726)
    --(axis cs:3.22125697172678,0.293275924343051)
    --(axis cs:3.23070514600194,0.291875188398843)
    --(axis cs:3.24048738004117,0.290474452454634)
    --(axis cs:3.25056540492387,0.289073716510426)
    --(axis cs:3.26089900066534,0.287672980566217)
    --(axis cs:3.27144454199872,0.286272244622009)
    --(axis cs:3.28215327028958,0.2848715086778)
    --(axis cs:3.2929694251355,0.283470772733592)
    --(axis cs:3.30382839379306,0.282070036789384)
    --(axis cs:3.31465505103706,0.280669300845175)
    --(axis cs:3.32536246444367,0.279268564900967)
    --(axis cs:3.3358511293314,0.277867828956758)
    --(axis cs:3.34600887366227,0.27646709301255)
    --(axis cs:3.35571153717159,0.275066357068341)
    --(axis cs:3.3648244829982,0.273665621124133)
    --(axis cs:3.37320494719048,0.272264885179924)
    --(axis cs:3.38070517542165,0.270864149235716)
    --(axis cs:3.38717624119719,0.269463413291507)
    --(axis cs:3.39247238994733,0.268062677347299)
    --(axis cs:3.39645571250706,0.26666194140309)
    --(axis cs:3.39900092277064,0.265261205458882)
    --(axis cs:3.4,0.263860469514673)
    --(axis cs:3.39936645746832,0.262459733570465)
    --(axis cs:3.39703901571547,0.261058997626256)
    --(axis cs:3.3929844893712,0.259658261682048)
    --(axis cs:3.38719973889818,0.258257525737839)
    --(axis cs:3.37971258951837,0.256856789793631)
    --(axis cs:3.37058167527192,0.255456053849423)
    --(axis cs:3.35989522266927,0.254055317905214)
    --(axis cs:3.34776884191158,0.252654581961006)
    --(axis cs:3.33434244078512,0.251253846016797)
    --(axis cs:3.31977641437733,0.249853110072589)
    --(axis cs:3.30424729086986,0.24845237412838)
    --(axis cs:3.28794302893082,0.247051638184172)
    --(axis cs:3.27105816568146,0.245650902239963)
    --(axis cs:3.2537890067212,0.244250166295755)
    --(axis cs:3.23632903281459,0.242849430351546)
    --(axis cs:3.21886467361312,0.241448694407338)
    --(axis cs:3.20157156950403,0.240047958463129)
    --(axis cs:3.18461141069018,0.238647222518921)
    --cycle;

    \path [fill=steelblue31119180, fill opacity=0.3]
    (axis cs:4.2887182702692,0.149334415793419)
    --(axis cs:3.7112817297308,0.149334415793419)
    --(axis cs:3.69582797164856,0.15047870139883)
    --(axis cs:3.68116479975148,0.151622987004242)
    --(axis cs:3.66743760405124,0.152767272609653)
    --(axis cs:3.65477600889333,0.153911558215064)
    --(axis cs:3.64329113019635,0.155055843820476)
    --(axis cs:3.63307347660092,0.156200129425887)
    --(axis cs:3.62419156084716,0.157344415031298)
    --(axis cs:3.61669125160419,0.15848870063671)
    --(axis cs:3.61059585887355,0.159632986242121)
    --(axis cs:3.60590691035107,0.160777271847532)
    --(axis cs:3.60260554400318,0.161921557452944)
    --(axis cs:3.60065441554367,0.163065843058355)
    --(axis cs:3.6,0.164210128663766)
    --(axis cs:3.60057515510717,0.165354414269178)
    --(axis cs:3.60230181124347,0.166498699874589)
    --(axis cs:3.60509365779957,0.16764298548)
    --(axis cs:3.60885870846895,0.168787271085412)
    --(axis cs:3.61350164670247,0.169931556690823)
    --(axis cs:3.61892587586635,0.171075842296234)
    --(axis cs:3.62503522464495,0.172220127901646)
    --(axis cs:3.63173528502967,0.173364413507057)
    --(axis cs:3.6389343859965,0.174508699112468)
    --(axis cs:3.64654422905896,0.17565298471788)
    --(axis cs:3.65448023095049,0.176797270323291)
    --(axis cs:3.66266163277326,0.177941555928702)
    --(axis cs:3.67101144349076,0.179085841534114)
    --(axis cs:3.67945628849781,0.180230127139525)
    --(axis cs:3.68792623142526,0.181374412744936)
    --(axis cs:3.69635462992601,0.182518698350348)
    --(axis cs:3.70467807482261,0.183662983955759)
    --(axis cs:3.71283644775638,0.18480726956117)
    --(axis cs:3.7207731165661,0.185951555166582)
    --(axis cs:3.72843527127675,0.187095840771993)
    --(axis cs:3.73577438798926,0.188240126377404)
    --(axis cs:3.74274679420606,0.189384411982816)
    --(axis cs:3.74931429810017,0.190528697588227)
    --(axis cs:3.75544483660756,0.191672983193638)
    --(axis cs:3.76111309339825,0.19281726879905)
    --(axis cs:3.76630103788756,0.193961554404461)
    --(axis cs:3.77099834032804,0.195105840009872)
    --(axis cs:3.77520262525474,0.196250125615284)
    --(axis cs:3.77891953548769,0.197394411220695)
    --(axis cs:3.78216259069438,0.198538696826106)
    --(axis cs:3.78495283722856,0.199682982431518)
    --(axis cs:3.78731829859576,0.200827268036929)
    --(axis cs:3.78929324748599,0.20197155364234)
    --(axis cs:3.7909173300077,0.203115839247752)
    --(axis cs:3.79223457987661,0.204260124853163)
    --(axis cs:3.79329236441431,0.205404410458574)
    --(axis cs:3.79414030511624,0.206548696063986)
    --(axis cs:3.79482921335853,0.207692981669397)
    --(axis cs:3.79541007689207,0.208837267274808)
    --(axis cs:3.79593312571585,0.20998155288022)
    --(axis cs:3.79644699748942,0.211125838485631)
    --(axis cs:3.79699801369297,0.212270124091042)
    --(axis cs:3.79762956913644,0.213414409696454)
    --(axis cs:3.79838162994735,0.214558695301865)
    --(axis cs:3.79929032947064,0.215702980907276)
    --(axis cs:3.8003876480226,0.216847266512688)
    --(axis cs:3.80170116133784,0.217991552118099)
    --(axis cs:3.80325384375467,0.21913583772351)
    --(axis cs:3.80506391537795,0.220280123328922)
    --(axis cs:3.80714472711036,0.221424408934333)
    --(axis cs:3.80950468287991,0.222568694539744)
    --(axis cs:3.81214720386863,0.223712980145156)
    --(axis cs:3.81507074432806,0.224857265750567)
    --(axis cs:3.81826887200294,0.226001551355978)
    --(axis cs:3.82173042777681,0.22714583696139)
    --(axis cs:3.82543977860872,0.228290122566801)
    --(axis cs:3.82937717508367,0.229434408172212)
    --(axis cs:3.83351922011968,0.230578693777624)
    --(axis cs:3.83783944894567,0.231722979383035)
    --(axis cs:3.84230901294197,0.232867264988446)
    --(axis cs:3.84689745199438,0.234011550593858)
    --(axis cs:3.85157353237734,0.235155836199269)
    --(axis cs:3.85630612056019,0.23630012180468)
    --(axis cs:3.86106505834691,0.237444407410092)
    --(axis cs:3.8658220019024,0.238588693015503)
    --(axis cs:3.87055118679539,0.239732978620914)
    --(axis cs:3.8752300833085,0.240877264226326)
    --(axis cs:3.87983991083041,0.242021549831737)
    --(axis cs:3.88436598686416,0.243165835437149)
    --(axis cs:3.88879789460295,0.24431012104256)
    --(axis cs:3.89312946256396,0.245454406647971)
    --(axis cs:3.8973585597794,0.246598692253383)
    --(axis cs:3.90148671984949,0.247742977858794)
    --(axis cs:3.90551861612135,0.248887263464205)
    --(axis cs:3.90946141780345,0.250031549069617)
    --(axis cs:3.91332406250538,0.251175834675028)
    --(axis cs:3.91711648419581,0.252320120280439)
    --(axis cs:3.92084883674337,0.253464405885851)
    --(axis cs:3.92453075205237,0.254608691491262)
    --(axis cs:3.92817066848504,0.255752977096673)
    --(axis cs:3.93177526006506,0.256897262702085)
    --(axis cs:3.93534899028004,0.258041548307496)
    --(axis cs:3.93889380661371,0.259185833912907)
    --(axis cs:3.94240898374957,0.260330119518319)
    --(axis cs:3.9458911152077,0.26147440512373)
    --(axis cs:3.94933424548358,0.262618690729141)
    --(axis cs:4.05066575451642,0.262618690729141)
    --(axis cs:4.05066575451642,0.262618690729141)
    --(axis cs:4.0541088847923,0.26147440512373)
    --(axis cs:4.05759101625043,0.260330119518319)
    --(axis cs:4.06110619338629,0.259185833912907)
    --(axis cs:4.06465100971996,0.258041548307496)
    --(axis cs:4.06822473993494,0.256897262702085)
    --(axis cs:4.07182933151496,0.255752977096673)
    --(axis cs:4.07546924794763,0.254608691491262)
    --(axis cs:4.07915116325663,0.253464405885851)
    --(axis cs:4.08288351580419,0.252320120280439)
    --(axis cs:4.08667593749462,0.251175834675028)
    --(axis cs:4.09053858219655,0.250031549069617)
    --(axis cs:4.09448138387865,0.248887263464205)
    --(axis cs:4.09851328015051,0.247742977858794)
    --(axis cs:4.1026414402206,0.246598692253383)
    --(axis cs:4.10687053743604,0.245454406647971)
    --(axis cs:4.11120210539705,0.24431012104256)
    --(axis cs:4.11563401313584,0.243165835437149)
    --(axis cs:4.12016008916959,0.242021549831737)
    --(axis cs:4.1247699166915,0.240877264226326)
    --(axis cs:4.12944881320461,0.239732978620914)
    --(axis cs:4.1341779980976,0.238588693015503)
    --(axis cs:4.13893494165309,0.237444407410092)
    --(axis cs:4.14369387943981,0.23630012180468)
    --(axis cs:4.14842646762266,0.235155836199269)
    --(axis cs:4.15310254800562,0.234011550593858)
    --(axis cs:4.15769098705803,0.232867264988446)
    --(axis cs:4.16216055105433,0.231722979383035)
    --(axis cs:4.16648077988032,0.230578693777624)
    --(axis cs:4.17062282491633,0.229434408172212)
    --(axis cs:4.17456022139128,0.228290122566801)
    --(axis cs:4.17826957222319,0.22714583696139)
    --(axis cs:4.18173112799705,0.226001551355978)
    --(axis cs:4.18492925567194,0.224857265750567)
    --(axis cs:4.18785279613137,0.223712980145156)
    --(axis cs:4.19049531712009,0.222568694539744)
    --(axis cs:4.19285527288964,0.221424408934333)
    --(axis cs:4.19493608462205,0.220280123328922)
    --(axis cs:4.19674615624533,0.21913583772351)
    --(axis cs:4.19829883866216,0.217991552118099)
    --(axis cs:4.1996123519774,0.216847266512688)
    --(axis cs:4.20070967052936,0.215702980907276)
    --(axis cs:4.20161837005265,0.214558695301865)
    --(axis cs:4.20237043086356,0.213414409696454)
    --(axis cs:4.20300198630703,0.212270124091042)
    --(axis cs:4.20355300251058,0.211125838485631)
    --(axis cs:4.20406687428415,0.20998155288022)
    --(axis cs:4.20458992310793,0.208837267274808)
    --(axis cs:4.20517078664147,0.207692981669397)
    --(axis cs:4.20585969488376,0.206548696063986)
    --(axis cs:4.20670763558569,0.205404410458574)
    --(axis cs:4.20776542012339,0.204260124853163)
    --(axis cs:4.2090826699923,0.203115839247752)
    --(axis cs:4.21070675251401,0.20197155364234)
    --(axis cs:4.21268170140424,0.200827268036929)
    --(axis cs:4.21504716277144,0.199682982431518)
    --(axis cs:4.21783740930562,0.198538696826106)
    --(axis cs:4.22108046451231,0.197394411220695)
    --(axis cs:4.22479737474526,0.196250125615284)
    --(axis cs:4.22900165967196,0.195105840009872)
    --(axis cs:4.23369896211244,0.193961554404461)
    --(axis cs:4.23888690660175,0.19281726879905)
    --(axis cs:4.24455516339244,0.191672983193638)
    --(axis cs:4.25068570189983,0.190528697588227)
    --(axis cs:4.25725320579394,0.189384411982816)
    --(axis cs:4.26422561201074,0.188240126377404)
    --(axis cs:4.27156472872325,0.187095840771993)
    --(axis cs:4.2792268834339,0.185951555166582)
    --(axis cs:4.28716355224362,0.18480726956117)
    --(axis cs:4.29532192517739,0.183662983955759)
    --(axis cs:4.30364537007399,0.182518698350348)
    --(axis cs:4.31207376857474,0.181374412744936)
    --(axis cs:4.32054371150219,0.180230127139525)
    --(axis cs:4.32898855650924,0.179085841534114)
    --(axis cs:4.33733836722674,0.177941555928702)
    --(axis cs:4.34551976904951,0.176797270323291)
    --(axis cs:4.35345577094104,0.17565298471788)
    --(axis cs:4.3610656140035,0.174508699112468)
    --(axis cs:4.36826471497033,0.173364413507057)
    --(axis cs:4.37496477535505,0.172220127901646)
    --(axis cs:4.38107412413365,0.171075842296234)
    --(axis cs:4.38649835329753,0.169931556690823)
    --(axis cs:4.39114129153105,0.168787271085412)
    --(axis cs:4.39490634220043,0.16764298548)
    --(axis cs:4.39769818875653,0.166498699874589)
    --(axis cs:4.39942484489283,0.165354414269178)
    --(axis cs:4.4,0.164210128663766)
    --(axis cs:4.39934558445633,0.163065843058355)
    --(axis cs:4.39739445599682,0.161921557452944)
    --(axis cs:4.39409308964893,0.160777271847532)
    --(axis cs:4.38940414112645,0.159632986242121)
    --(axis cs:4.38330874839581,0.15848870063671)
    --(axis cs:4.37580843915284,0.157344415031298)
    --(axis cs:4.36692652339908,0.156200129425887)
    --(axis cs:4.35670886980365,0.155055843820476)
    --(axis cs:4.34522399110667,0.153911558215064)
    --(axis cs:4.33256239594876,0.152767272609653)
    --(axis cs:4.31883520024852,0.151622987004242)
    --(axis cs:4.30417202835144,0.15047870139883)
    --(axis cs:4.2887182702692,0.149334415793419)
    --cycle;

    \path [fill=steelblue31119180, fill opacity=0.3]
    (axis cs:5.30867736401617,0.108980782330036)
    --(axis cs:4.69132263598383,0.108980782330036)
    --(axis cs:4.67590676951149,0.11002646823122)
    --(axis cs:4.66161525789697,0.111072154132405)
    --(axis cs:4.64860426212006,0.112117840033589)
    --(axis cs:4.63700447130963,0.113163525934773)
    --(axis cs:4.62691797801432,0.114209211835958)
    --(axis cs:4.61841619752137,0.115254897737142)
    --(axis cs:4.61153889798099,0.116300583638326)
    --(axis cs:4.60629435154532,0.11734626953951)
    --(axis cs:4.60266056135005,0.118391955440695)
    --(axis cs:4.6005874684716,0.119437641341879)
    --(axis cs:4.6,0.120483327243063)
    --(axis cs:4.60080178637109,0.121529013144247)
    --(axis cs:4.60287935453213,0.122574699045432)
    --(axis cs:4.60610659388425,0.123620384946616)
    --(axis cs:4.61034929388176,0.1246660708478)
    --(axis cs:4.61546956452961,0.125711756748985)
    --(axis cs:4.62132997206047,0.126757442650169)
    --(axis cs:4.62779724965636,0.127803128551353)
    --(axis cs:4.63474547489367,0.128848814452537)
    --(axis cs:4.64205863935414,0.129894500353722)
    --(axis cs:4.64963256948134,0.130940186254906)
    --(axis cs:4.65737618952434,0.13198587215609)
    --(axis cs:4.66521214595135,0.133031558057274)
    --(axis cs:4.67307683711469,0.134077243958459)
    --(axis cs:4.68091991167887,0.135122929859643)
    --(axis cs:4.68870331420324,0.136168615760827)
    --(axis cs:4.6963999663822,0.137214301662012)
    --(axis cs:4.70399217805528,0.138259987563196)
    --(axis cs:4.7114698835847,0.13930567346438)
    --(axis cs:4.71882879699225,0.140351359365564)
    --(axis cs:4.72606857380106,0.141397045266749)
    --(axis cs:4.73319105929618,0.142442731167933)
    --(axis cs:4.74019869235873,0.143488417069117)
    --(axis cs:4.7470931216192,0.144534102970302)
    --(axis cs:4.75387407692109,0.145579788871486)
    --(axis cs:4.76053852453743,0.14662547477267)
    --(axis cs:4.76708011982854,0.147671160673854)
    --(axis cs:4.7734889566897,0.148716846575039)
    --(axis cs:4.77975159983149,0.149762532476223)
    --(axis cs:4.78585137424793,0.150808218377407)
    --(axis cs:4.79176887666118,0.151853904278591)
    --(axis cs:4.79748266666544,0.152899590179776)
    --(axis cs:4.80297009094708,0.15394527608096)
    --(axis cs:4.80820819236698,0.154990961982144)
    --(axis cs:4.81317465670185,0.156036647883329)
    --(axis cs:4.81784875312313,0.157082333784513)
    --(axis cs:4.8222122295699,0.158128019685697)
    --(axis cs:4.82625013047526,0.159173705586881)
    --(axis cs:4.82995151121978,0.160219391488066)
    --(axis cs:4.83331003062043,0.16126507738925)
    --(axis cs:4.83632440920287,0.162310763290434)
    --(axis cs:4.83899874655862,0.163356449191618)
    --(axis cs:4.84134269552076,0.164402135092803)
    --(axis cs:4.84337149413625,0.165447820993987)
    --(axis cs:4.84510585856409,0.166493506895171)
    --(axis cs:4.8465717413205,0.167539192796356)
    --(axis cs:4.84779996005272,0.16858487869754)
    --(axis cs:4.84882570263216,0.169630564598724)
    --(axis cs:4.84968791518437,0.170676250499908)
    --(axis cs:4.85042858103227,0.171721936401093)
    --(axis cs:4.85109190063081,0.172767622302277)
    --(axis cs:4.85172338549462,0.173813308203461)
    --(axis cs:4.85236888279478,0.174858994104645)
    --(axis cs:4.85307355151182,0.17590468000583)
    --(axis cs:4.85388081543641,0.176950365907014)
    --(axis cs:4.85483132247339,0.177996051808198)
    --(axis cs:4.85596194314594,0.179041737709383)
    --(axis cs:4.85730484343856,0.180087423610567)
    --(axis cs:4.85888666773842,0.181133109511751)
    --(axis cs:4.86072786631891,0.182178795412935)
    --(axis cs:4.86284219838483,0.18322448131412)
    --(axis cs:4.86523643616088,0.184270167215304)
    --(axis cs:4.86791028803013,0.185315853116488)
    --(axis cs:4.87085654966225,0.186361539017672)
    --(axis cs:4.8740614819093,0.187407224918857)
    --(axis cs:4.877505403595,0.188452910820041)
    --(axis cs:4.88116347685545,0.189498596721225)
    --(axis cs:4.88500665308714,0.19054428262241)
    --(axis cs:4.88900273946416,0.191589968523594)
    --(axis cs:4.89311753994858,0.192635654424778)
    --(axis cs:4.89731602114936,0.193681340325962)
    --(axis cs:4.90156345253285,0.194727026227147)
    --(axis cs:4.90582647241545,0.195772712128331)
    --(axis cs:4.91007403575336,0.196818398029515)
    --(axis cs:4.91427820668768,0.1978640839307)
    --(axis cs:4.91841476765718,0.198909769831884)
    --(axis cs:4.92246362709155,0.199955455733068)
    --(axis cs:4.92640901860516,0.201001141634252)
    --(axis cs:4.93023949555803,0.202046827535437)
    --(axis cs:4.93394773518406,0.203092513436621)
    --(axis cs:4.93753017561458,0.204138199337805)
    --(axis cs:4.94098651655031,0.205183885238989)
    --(axis cs:4.94431911968484,0.206229571140174)
    --(axis cs:4.94753234802848,0.207275257041358)
    --(axis cs:4.95063188394893,0.208320942942542)
    --(axis cs:4.95362406410869,0.209366628843727)
    --(axis cs:4.95651526575782,0.210412314744911)
    --(axis cs:4.95931137336985,0.211458000646095)
    --(axis cs:4.96201734782043,0.212503686547279)
    --(axis cs:5.03798265217957,0.212503686547279)
    --(axis cs:5.03798265217957,0.212503686547279)
    --(axis cs:5.04068862663015,0.211458000646095)
    --(axis cs:5.04348473424218,0.210412314744911)
    --(axis cs:5.04637593589131,0.209366628843727)
    --(axis cs:5.04936811605107,0.208320942942542)
    --(axis cs:5.05246765197152,0.207275257041358)
    --(axis cs:5.05568088031516,0.206229571140174)
    --(axis cs:5.05901348344969,0.205183885238989)
    --(axis cs:5.06246982438542,0.204138199337805)
    --(axis cs:5.06605226481594,0.203092513436621)
    --(axis cs:5.06976050444197,0.202046827535437)
    --(axis cs:5.07359098139484,0.201001141634252)
    --(axis cs:5.07753637290845,0.199955455733068)
    --(axis cs:5.08158523234282,0.198909769831884)
    --(axis cs:5.08572179331232,0.1978640839307)
    --(axis cs:5.08992596424664,0.196818398029515)
    --(axis cs:5.09417352758455,0.195772712128331)
    --(axis cs:5.09843654746715,0.194727026227147)
    --(axis cs:5.10268397885064,0.193681340325962)
    --(axis cs:5.10688246005142,0.192635654424778)
    --(axis cs:5.11099726053584,0.191589968523594)
    --(axis cs:5.11499334691286,0.19054428262241)
    --(axis cs:5.11883652314455,0.189498596721225)
    --(axis cs:5.122494596405,0.188452910820041)
    --(axis cs:5.1259385180907,0.187407224918857)
    --(axis cs:5.12914345033775,0.186361539017672)
    --(axis cs:5.13208971196987,0.185315853116488)
    --(axis cs:5.13476356383912,0.184270167215304)
    --(axis cs:5.13715780161517,0.18322448131412)
    --(axis cs:5.13927213368109,0.182178795412935)
    --(axis cs:5.14111333226158,0.181133109511751)
    --(axis cs:5.14269515656144,0.180087423610567)
    --(axis cs:5.14403805685406,0.179041737709383)
    --(axis cs:5.14516867752661,0.177996051808198)
    --(axis cs:5.14611918456359,0.176950365907014)
    --(axis cs:5.14692644848818,0.17590468000583)
    --(axis cs:5.14763111720522,0.174858994104645)
    --(axis cs:5.14827661450538,0.173813308203461)
    --(axis cs:5.14890809936919,0.172767622302277)
    --(axis cs:5.14957141896773,0.171721936401093)
    --(axis cs:5.15031208481563,0.170676250499908)
    --(axis cs:5.15117429736784,0.169630564598724)
    --(axis cs:5.15220003994728,0.16858487869754)
    --(axis cs:5.1534282586795,0.167539192796356)
    --(axis cs:5.15489414143591,0.166493506895171)
    --(axis cs:5.15662850586375,0.165447820993987)
    --(axis cs:5.15865730447924,0.164402135092803)
    --(axis cs:5.16100125344138,0.163356449191618)
    --(axis cs:5.16367559079713,0.162310763290434)
    --(axis cs:5.16668996937957,0.16126507738925)
    --(axis cs:5.17004848878022,0.160219391488066)
    --(axis cs:5.17374986952474,0.159173705586881)
    --(axis cs:5.1777877704301,0.158128019685697)
    --(axis cs:5.18215124687687,0.157082333784513)
    --(axis cs:5.18682534329815,0.156036647883329)
    --(axis cs:5.19179180763302,0.154990961982144)
    --(axis cs:5.19702990905292,0.15394527608096)
    --(axis cs:5.20251733333456,0.152899590179776)
    --(axis cs:5.20823112333882,0.151853904278591)
    --(axis cs:5.21414862575207,0.150808218377407)
    --(axis cs:5.22024840016851,0.149762532476223)
    --(axis cs:5.2265110433103,0.148716846575039)
    --(axis cs:5.23291988017146,0.147671160673854)
    --(axis cs:5.23946147546257,0.14662547477267)
    --(axis cs:5.24612592307891,0.145579788871486)
    --(axis cs:5.2529068783808,0.144534102970302)
    --(axis cs:5.25980130764127,0.143488417069117)
    --(axis cs:5.26680894070382,0.142442731167933)
    --(axis cs:5.27393142619894,0.141397045266749)
    --(axis cs:5.28117120300775,0.140351359365564)
    --(axis cs:5.2885301164153,0.13930567346438)
    --(axis cs:5.29600782194472,0.138259987563196)
    --(axis cs:5.3036000336178,0.137214301662012)
    --(axis cs:5.31129668579676,0.136168615760827)
    --(axis cs:5.31908008832113,0.135122929859643)
    --(axis cs:5.32692316288531,0.134077243958459)
    --(axis cs:5.33478785404865,0.133031558057274)
    --(axis cs:5.34262381047566,0.13198587215609)
    --(axis cs:5.35036743051866,0.130940186254906)
    --(axis cs:5.35794136064586,0.129894500353722)
    --(axis cs:5.36525452510633,0.128848814452537)
    --(axis cs:5.37220275034364,0.127803128551353)
    --(axis cs:5.37867002793953,0.126757442650169)
    --(axis cs:5.38453043547039,0.125711756748985)
    --(axis cs:5.38965070611824,0.1246660708478)
    --(axis cs:5.39389340611575,0.123620384946616)
    --(axis cs:5.39712064546787,0.122574699045432)
    --(axis cs:5.39919821362891,0.121529013144247)
    --(axis cs:5.4,0.120483327243063)
    --(axis cs:5.3994125315284,0.119437641341879)
    --(axis cs:5.39733943864995,0.118391955440695)
    --(axis cs:5.39370564845468,0.11734626953951)
    --(axis cs:5.38846110201901,0.116300583638326)
    --(axis cs:5.38158380247863,0.115254897737142)
    --(axis cs:5.37308202198568,0.114209211835958)
    --(axis cs:5.36299552869037,0.113163525934773)
    --(axis cs:5.35139573787994,0.112117840033589)
    --(axis cs:5.33838474210303,0.111072154132405)
    --(axis cs:5.32409323048851,0.11002646823122)
    --(axis cs:5.30867736401617,0.108980782330036)
    --cycle;

    \path [fill=steelblue31119180, fill opacity=0.3]
    (axis cs:6.2979898324919,0.0885208323597908)
    --(axis cs:5.7020101675081,0.0885208323597908)
    --(axis cs:5.6862151262223,0.0893642595320037)
    --(axis cs:5.67132843553621,0.0902076867042166)
    --(axis cs:5.65752183996347,0.0910511138764295)
    --(axis cs:5.64495148170846,0.0918945410486424)
    --(axis cs:5.63375423475794,0.0927379682208553)
    --(axis cs:5.6240445821882,0.0935813953930681)
    --(axis cs:5.6159121405441,0.094424822565281)
    --(axis cs:5.60941990768244,0.0952682497374939)
    --(axis cs:5.60460328020037,0.0961116769097068)
    --(axis cs:5.60146985516641,0.0969551040819197)
    --(axis cs:5.6,0.0977985312541326)
    --(axis cs:5.60014814553481,0.0986419584263455)
    --(axis cs:5.60184473186366,0.0994853855985584)
    --(axis cs:5.60499871552383,0.100328812770771)
    --(axis cs:5.60950053064093,0.101172239942984)
    --(axis cs:5.61522538617187,0.102015667115197)
    --(axis cs:5.62203677642037,0.10285909428741)
    --(axis cs:5.62979008230306,0.103702521459623)
    --(axis cs:5.6383361459538,0.104545948631836)
    --(axis cs:5.64752471052414,0.105389375804049)
    --(axis cs:5.65720762971346,0.106232802976261)
    --(axis cs:5.66724176682539,0.107076230148474)
    --(axis cs:5.67749152016856,0.107919657320687)
    --(axis cs:5.68783092959165,0.1087630844929)
    --(axis cs:5.69814533710785,0.109606511665113)
    --(axis cs:5.70833259223036,0.110449938837326)
    --(axis cs:5.71830380919491,0.111293366009539)
    --(axis cs:5.72798369815712,0.112136793181752)
    --(axis cs:5.73731050528291,0.112980220353965)
    --(axis cs:5.74623560705492,0.113823647526177)
    --(axis cs:5.75472281185515,0.11466707469839)
    --(axis cs:5.76274742682322,0.115510501870603)
    --(axis cs:5.77029515011371,0.116353929042816)
    --(axis cs:5.77736084809119,0.117197356215029)
    --(axis cs:5.7839472739303,0.118040783387242)
    --(axis cs:5.79006377886739,0.118884210559455)
    --(axis cs:5.79572506041125,0.119727637731668)
    --(axis cs:5.80094998367063,0.120571064903881)
    --(axis cs:5.80576050314448,0.121414492076094)
    --(axis cs:5.81018070340621,0.122257919248306)
    --(axis cs:5.81423596862533,0.123101346420519)
    --(axis cs:5.81795228327254,0.123944773592732)
    --(axis cs:5.82135566001504,0.124788200764945)
    --(axis cs:5.82447168597371,0.125631627937158)
    --(axis cs:5.82732517529253,0.126475055109371)
    --(axis cs:5.82993991433764,0.127318482281584)
    --(axis cs:5.83233848564221,0.128161909453797)
    --(axis cs:5.83454215768451,0.129005336626009)
    --(axis cs:5.83657082938866,0.129848763798222)
    --(axis cs:5.83844302049399,0.130692190970435)
    --(axis cs:5.84017590126436,0.131535618142648)
    --(axis cs:5.8417853570584,0.132379045314861)
    --(axis cs:5.84328608477438,0.133222472487074)
    --(axis cs:5.84469171893216,0.134065899659287)
    --(axis cs:5.84601498507954,0.1349093268315)
    --(axis cs:5.84726787734291,0.135752754003713)
    --(axis cs:5.8484618554157,0.136596181175926)
    --(axis cs:5.84960805431501,0.137439608348138)
    --(axis cs:5.85071749811693,0.138283035520351)
    --(axis cs:5.85180130691534,0.139126462692564)
    --(axis cs:5.8528708847426,0.139969889864777)
    --(axis cs:5.85393807541409,0.14081331703699)
    --(axis cs:5.8550152734151,0.141656744209203)
    --(axis cs:5.85611547815733,0.142500171381416)
    --(axis cs:5.85725228221034,0.143343598553629)
    --(axis cs:5.85843978737628,0.144187025725842)
    --(axis cs:5.8596924465406,0.145030452898054)
    --(axis cs:5.86102483383296,0.145873880070267)
    --(axis cs:5.86245135044379,0.14671730724248)
    --(axis cs:5.86398587810476,0.147560734414693)
    --(axis cs:5.86564139639195,0.148404161586906)
    --(axis cs:5.86742958331287,0.149247588759119)
    --(axis cs:5.86936042081078,0.150091015931332)
    --(axis cs:5.8714418276576,0.150934443103545)
    --(axis cs:5.87367934159993,0.151777870275758)
    --(axis cs:5.87607587056761,0.15262129744797)
    --(axis cs:5.87863152934871,0.153464724620183)
    --(axis cs:5.88134357358177,0.154308151792396)
    --(axis cs:5.88420643749859,0.155151578964609)
    --(axis cs:5.88721187592259,0.155995006136822)
    --(axis cs:5.89034920497941,0.156838433309035)
    --(axis cs:5.89360563021478,0.157681860481248)
    --(axis cs:5.89696664572783,0.158525287653461)
    --(axis cs:5.90041648386299,0.159368714825674)
    --(axis cs:5.90393859223538,0.160212141997886)
    --(axis cs:5.90751611358184,0.161055569170099)
    --(axis cs:5.91113234421529,0.161898996342312)
    --(axis cs:5.91477114868872,0.162742423514525)
    --(axis cs:5.91841731151191,0.163585850686738)
    --(axis cs:5.92205681117461,0.164429277858951)
    --(axis cs:5.92567700699974,0.165272705031164)
    --(axis cs:5.92926673510229,0.166116132203377)
    --(axis cs:5.93281631555996,0.16695955937559)
    --(axis cs:5.93631747840225,0.167802986547802)
    --(axis cs:5.93976322082098,0.168646413720015)
    --(axis cs:5.94314761177829,0.169489840892228)
    --(axis cs:5.94646556270364,0.170333268064441)
    --(axis cs:5.94971258409154,0.171176695236654)
    --(axis cs:5.95288454750903,0.172020122408867)
    --(axis cs:6.04711545249097,0.172020122408867)
    --(axis cs:6.04711545249097,0.172020122408867)
    --(axis cs:6.05028741590846,0.171176695236654)
    --(axis cs:6.05353443729636,0.170333268064441)
    --(axis cs:6.05685238822171,0.169489840892228)
    --(axis cs:6.06023677917902,0.168646413720015)
    --(axis cs:6.06368252159775,0.167802986547802)
    --(axis cs:6.06718368444004,0.16695955937559)
    --(axis cs:6.07073326489771,0.166116132203377)
    --(axis cs:6.07432299300026,0.165272705031164)
    --(axis cs:6.07794318882539,0.164429277858951)
    --(axis cs:6.08158268848809,0.163585850686738)
    --(axis cs:6.08522885131128,0.162742423514525)
    --(axis cs:6.08886765578471,0.161898996342312)
    --(axis cs:6.09248388641816,0.161055569170099)
    --(axis cs:6.09606140776462,0.160212141997886)
    --(axis cs:6.09958351613701,0.159368714825674)
    --(axis cs:6.10303335427217,0.158525287653461)
    --(axis cs:6.10639436978522,0.157681860481248)
    --(axis cs:6.10965079502059,0.156838433309035)
    --(axis cs:6.11278812407741,0.155995006136822)
    --(axis cs:6.11579356250141,0.155151578964609)
    --(axis cs:6.11865642641823,0.154308151792396)
    --(axis cs:6.12136847065129,0.153464724620183)
    --(axis cs:6.12392412943239,0.15262129744797)
    --(axis cs:6.12632065840007,0.151777870275758)
    --(axis cs:6.1285581723424,0.150934443103545)
    --(axis cs:6.13063957918922,0.150091015931332)
    --(axis cs:6.13257041668713,0.149247588759119)
    --(axis cs:6.13435860360805,0.148404161586906)
    --(axis cs:6.13601412189524,0.147560734414693)
    --(axis cs:6.13754864955621,0.14671730724248)
    --(axis cs:6.13897516616704,0.145873880070267)
    --(axis cs:6.1403075534594,0.145030452898054)
    --(axis cs:6.14156021262372,0.144187025725842)
    --(axis cs:6.14274771778966,0.143343598553629)
    --(axis cs:6.14388452184267,0.142500171381416)
    --(axis cs:6.1449847265849,0.141656744209203)
    --(axis cs:6.14606192458591,0.14081331703699)
    --(axis cs:6.1471291152574,0.139969889864777)
    --(axis cs:6.14819869308466,0.139126462692564)
    --(axis cs:6.14928250188307,0.138283035520351)
    --(axis cs:6.15039194568499,0.137439608348138)
    --(axis cs:6.1515381445843,0.136596181175926)
    --(axis cs:6.15273212265709,0.135752754003713)
    --(axis cs:6.15398501492046,0.1349093268315)
    --(axis cs:6.15530828106784,0.134065899659287)
    --(axis cs:6.15671391522562,0.133222472487074)
    --(axis cs:6.1582146429416,0.132379045314861)
    --(axis cs:6.15982409873564,0.131535618142648)
    --(axis cs:6.16155697950601,0.130692190970435)
    --(axis cs:6.16342917061134,0.129848763798222)
    --(axis cs:6.16545784231549,0.129005336626009)
    --(axis cs:6.16766151435779,0.128161909453797)
    --(axis cs:6.17006008566236,0.127318482281584)
    --(axis cs:6.17267482470747,0.126475055109371)
    --(axis cs:6.17552831402629,0.125631627937158)
    --(axis cs:6.17864433998496,0.124788200764945)
    --(axis cs:6.18204771672746,0.123944773592732)
    --(axis cs:6.18576403137467,0.123101346420519)
    --(axis cs:6.18981929659379,0.122257919248306)
    --(axis cs:6.19423949685552,0.121414492076094)
    --(axis cs:6.19905001632937,0.120571064903881)
    --(axis cs:6.20427493958875,0.119727637731668)
    --(axis cs:6.20993622113261,0.118884210559455)
    --(axis cs:6.2160527260697,0.118040783387242)
    --(axis cs:6.22263915190881,0.117197356215029)
    --(axis cs:6.22970484988629,0.116353929042816)
    --(axis cs:6.23725257317678,0.115510501870603)
    --(axis cs:6.24527718814485,0.11466707469839)
    --(axis cs:6.25376439294508,0.113823647526177)
    --(axis cs:6.26268949471709,0.112980220353965)
    --(axis cs:6.27201630184288,0.112136793181752)
    --(axis cs:6.28169619080509,0.111293366009539)
    --(axis cs:6.29166740776964,0.110449938837326)
    --(axis cs:6.30185466289215,0.109606511665113)
    --(axis cs:6.31216907040835,0.1087630844929)
    --(axis cs:6.32250847983144,0.107919657320687)
    --(axis cs:6.33275823317461,0.107076230148474)
    --(axis cs:6.34279237028654,0.106232802976261)
    --(axis cs:6.35247528947586,0.105389375804049)
    --(axis cs:6.3616638540462,0.104545948631836)
    --(axis cs:6.37020991769694,0.103702521459623)
    --(axis cs:6.37796322357963,0.10285909428741)
    --(axis cs:6.38477461382813,0.102015667115197)
    --(axis cs:6.39049946935907,0.101172239942984)
    --(axis cs:6.39500128447617,0.100328812770771)
    --(axis cs:6.39815526813634,0.0994853855985584)
    --(axis cs:6.39985185446519,0.0986419584263455)
    --(axis cs:6.4,0.0977985312541326)
    --(axis cs:6.39853014483359,0.0969551040819197)
    --(axis cs:6.39539671979963,0.0961116769097068)
    --(axis cs:6.39058009231756,0.0952682497374939)
    --(axis cs:6.3840878594559,0.094424822565281)
    --(axis cs:6.3759554178118,0.0935813953930681)
    --(axis cs:6.36624576524206,0.0927379682208553)
    --(axis cs:6.35504851829154,0.0918945410486424)
    --(axis cs:6.34247816003653,0.0910511138764295)
    --(axis cs:6.32867156446379,0.0902076867042166)
    --(axis cs:6.3137848737777,0.0893642595320037)
    --(axis cs:6.2979898324919,0.0885208323597908)
    --cycle;

    \path [fill=steelblue31119180, fill opacity=0.3]
    (axis cs:7.27994847672937,0.077875517308712)
    --(axis cs:6.72005152327063,0.077875517308712)
    --(axis cs:6.70336616739795,0.0786413095816217)
    --(axis cs:6.68743079513387,0.0794071018545315)
    --(axis cs:6.67242789051697,0.0801728941274412)
    --(axis cs:6.65852628475879,0.0809386864003509)
    --(axis cs:6.64587718325695,0.0817044786732606)
    --(axis cs:6.63461071458296,0.0824702709461703)
    --(axis cs:6.62483310974455,0.0832360632190801)
    --(axis cs:6.61662459153298,0.0840018554919898)
    --(axis cs:6.61003802328037,0.0847676477648995)
    --(axis cs:6.60509833565113,0.0855334400378092)
    --(axis cs:6.60180272077725,0.086299232310719)
    --(axis cs:6.60012155643322,0.0870650245836287)
    --(axis cs:6.6,0.0878308168565384)
    --(axis cs:6.60136017328451,0.0885966091294481)
    --(axis cs:6.60410384508934,0.0893624014023578)
    --(axis cs:6.60811550872083,0.0901281936752676)
    --(axis cs:6.61326574611521,0.0908939859481773)
    --(axis cs:6.6194147685487,0.091659778221087)
    --(axis cs:6.62641602551929,0.0924255704939967)
    --(axis cs:6.63411977788844,0.0931913627669065)
    --(axis cs:6.64237653834455,0.0939571550398162)
    --(axis cs:6.65104029135035,0.0947229473127259)
    --(axis cs:6.65997141567433,0.0954887395856356)
    --(axis cs:6.66903924512311,0.0962545318585454)
    --(axis cs:6.67812421692222,0.0970203241314551)
    --(axis cs:6.68711957203318,0.0977861164043648)
    --(axis cs:6.69593258717409,0.0985519086772745)
    --(axis cs:6.70448533397829,0.0993177009501843)
    --(axis cs:6.71271497606085,0.100083493223094)
    --(axis cs:6.72057362919773,0.100849285496004)
    --(axis cs:6.72802782278684,0.101615077768913)
    --(axis cs:6.73505761172779,0.102380870041823)
    --(axis cs:6.74165539639821,0.103146662314733)
    --(axis cs:6.74782451423047,0.103912454587643)
    --(axis cs:6.75357766938073,0.104678246860552)
    --(axis cs:6.75893526718934,0.105444039133462)
    --(axis cs:6.76392371777885,0.106209831406372)
    --(axis cs:6.76857376857898,0.106975623679281)
    --(axis cs:6.77291891924933,0.107741415952191)
    --(axis cs:6.77699396487066,0.108507208225101)
    --(axis cs:6.78083370485384,0.109273000498011)
    --(axis cs:6.78447184617325,0.11003879277092)
    --(axis cs:6.78794012058126,0.11080458504383)
    --(axis cs:6.79126762661586,0.11157037731674)
    --(axis cs:6.79448039860463,0.11233616958965)
    --(axis cs:6.79760119656415,0.113101961862559)
    --(axis cs:6.8006495029453,0.113867754135469)
    --(axis cs:6.80364170465587,0.114633546408379)
    --(axis cs:6.80659143183425,0.115399338681288)
    --(axis cs:6.80951001867034,0.116165130954198)
    --(axis cs:6.81240704647583,0.116930923227108)
    --(axis cs:6.81529092557514,0.117696715500018)
    --(axis cs:6.81816947082914,0.118462507772927)
    --(axis cs:6.82105042610538,0.119228300045837)
    --(axis cs:6.82394189607035,0.119994092318747)
    --(axis cs:6.82685264944808,0.120759884591657)
    --(axis cs:6.82979226630184,0.121525676864566)
    --(axis cs:6.8327711126448,0.122291469137476)
    --(axis cs:6.83580013820844,0.123057261410386)
    --(axis cs:6.83889050670264,0.123823053683295)
    --(axis cs:6.84205308141653,0.124588845956205)
    --(axis cs:6.84529780146797,0.125354638229115)
    --(axis cs:6.8486329943465,0.126120430502025)
    --(axis cs:6.85206467765425,0.126886222774934)
    --(axis cs:6.85559590639027,0.127652015047844)
    --(axis cs:6.85922622129967,0.128417807320754)
    --(axis cs:6.86295124863337,0.129183599593663)
    --(axis cs:6.86676249242302,0.129949391866573)
    --(axis cs:6.87064734772115,0.130715184139483)
    --(axis cs:6.87458934814442,0.131480976412393)
    --(axis cs:6.87856864466639,0.132246768685302)
    --(axis cs:6.88256269622619,0.133012560958212)
    --(axis cs:6.88654713763672,0.133778353231122)
    --(axis cs:6.89049677765122,0.134544145504032)
    --(axis cs:6.89438667082167,0.135309937776941)
    --(axis cs:6.89819320159229,0.136075730049851)
    --(axis cs:6.90189511821124,0.136841522322761)
    --(axis cs:6.90547445745069,0.13760731459567)
    --(axis cs:6.9089173084056,0.13837310686858)
    --(axis cs:6.91221437412373,0.13913889914149)
    --(axis cs:6.91536130262621,0.1399046914144)
    --(axis cs:6.91835877301655,0.140670483687309)
    --(axis cs:6.92121233682289,0.141436275960219)
    --(axis cs:6.92393202850665,0.142202068233129)
    --(axis cs:6.92653177135537,0.142967860506038)
    --(axis cs:6.92902861508791,0.143733652778948)
    --(axis cs:6.93144184897014,0.144499445051858)
    --(axis cs:6.93379203881629,0.145265237324768)
    --(axis cs:6.93610003788711,0.146031029597677)
    --(axis cs:6.93838602052766,0.146796821870587)
    --(axis cs:6.94066858370107,0.147562614143497)
    --(axis cs:6.94296395576991,0.148328406416407)
    --(axis cs:6.94528534443187,0.149094198689316)
    --(axis cs:6.947642447146,0.149859990962226)
    --(axis cs:6.95004113821545,0.150625783235136)
    --(axis cs:6.95248333742838,0.151391575508045)
    --(axis cs:6.95496705626644,0.152157367780955)
    --(axis cs:6.9574866095798,0.152923160053865)
    --(axis cs:6.96003297364022,0.153688952326775)
    --(axis cs:7.03996702635978,0.153688952326775)
    --(axis cs:7.03996702635978,0.153688952326775)
    --(axis cs:7.0425133904202,0.152923160053865)
    --(axis cs:7.04503294373356,0.152157367780955)
    --(axis cs:7.04751666257162,0.151391575508045)
    --(axis cs:7.04995886178455,0.150625783235136)
    --(axis cs:7.052357552854,0.149859990962226)
    --(axis cs:7.05471465556813,0.149094198689316)
    --(axis cs:7.05703604423009,0.148328406416407)
    --(axis cs:7.05933141629893,0.147562614143497)
    --(axis cs:7.06161397947234,0.146796821870587)
    --(axis cs:7.06389996211289,0.146031029597677)
    --(axis cs:7.06620796118371,0.145265237324768)
    --(axis cs:7.06855815102986,0.144499445051858)
    --(axis cs:7.07097138491209,0.143733652778948)
    --(axis cs:7.07346822864463,0.142967860506038)
    --(axis cs:7.07606797149335,0.142202068233129)
    --(axis cs:7.07878766317711,0.141436275960219)
    --(axis cs:7.08164122698345,0.140670483687309)
    --(axis cs:7.08463869737379,0.1399046914144)
    --(axis cs:7.08778562587627,0.13913889914149)
    --(axis cs:7.0910826915944,0.13837310686858)
    --(axis cs:7.09452554254931,0.13760731459567)
    --(axis cs:7.09810488178876,0.136841522322761)
    --(axis cs:7.10180679840771,0.136075730049851)
    --(axis cs:7.10561332917833,0.135309937776941)
    --(axis cs:7.10950322234878,0.134544145504032)
    --(axis cs:7.11345286236328,0.133778353231122)
    --(axis cs:7.11743730377381,0.133012560958212)
    --(axis cs:7.12143135533361,0.132246768685302)
    --(axis cs:7.12541065185558,0.131480976412393)
    --(axis cs:7.12935265227885,0.130715184139483)
    --(axis cs:7.13323750757698,0.129949391866573)
    --(axis cs:7.13704875136663,0.129183599593663)
    --(axis cs:7.14077377870033,0.128417807320754)
    --(axis cs:7.14440409360973,0.127652015047844)
    --(axis cs:7.14793532234575,0.126886222774934)
    --(axis cs:7.1513670056535,0.126120430502025)
    --(axis cs:7.15470219853203,0.125354638229115)
    --(axis cs:7.15794691858347,0.124588845956205)
    --(axis cs:7.16110949329736,0.123823053683295)
    --(axis cs:7.16419986179156,0.123057261410386)
    --(axis cs:7.1672288873552,0.122291469137476)
    --(axis cs:7.17020773369816,0.121525676864566)
    --(axis cs:7.17314735055192,0.120759884591657)
    --(axis cs:7.17605810392965,0.119994092318747)
    --(axis cs:7.17894957389462,0.119228300045837)
    --(axis cs:7.18183052917086,0.118462507772927)
    --(axis cs:7.18470907442486,0.117696715500018)
    --(axis cs:7.18759295352417,0.116930923227108)
    --(axis cs:7.19048998132966,0.116165130954198)
    --(axis cs:7.19340856816575,0.115399338681288)
    --(axis cs:7.19635829534413,0.114633546408379)
    --(axis cs:7.1993504970547,0.113867754135469)
    --(axis cs:7.20239880343585,0.113101961862559)
    --(axis cs:7.20551960139537,0.11233616958965)
    --(axis cs:7.20873237338414,0.11157037731674)
    --(axis cs:7.21205987941874,0.11080458504383)
    --(axis cs:7.21552815382675,0.11003879277092)
    --(axis cs:7.21916629514616,0.109273000498011)
    --(axis cs:7.22300603512934,0.108507208225101)
    --(axis cs:7.22708108075067,0.107741415952191)
    --(axis cs:7.23142623142102,0.106975623679281)
    --(axis cs:7.23607628222115,0.106209831406372)
    --(axis cs:7.24106473281066,0.105444039133462)
    --(axis cs:7.24642233061927,0.104678246860552)
    --(axis cs:7.25217548576953,0.103912454587643)
    --(axis cs:7.25834460360179,0.103146662314733)
    --(axis cs:7.26494238827221,0.102380870041823)
    --(axis cs:7.27197217721316,0.101615077768913)
    --(axis cs:7.27942637080227,0.100849285496004)
    --(axis cs:7.28728502393915,0.100083493223094)
    --(axis cs:7.29551466602171,0.0993177009501843)
    --(axis cs:7.30406741282591,0.0985519086772745)
    --(axis cs:7.31288042796682,0.0977861164043648)
    --(axis cs:7.32187578307778,0.0970203241314551)
    --(axis cs:7.33096075487689,0.0962545318585454)
    --(axis cs:7.34002858432567,0.0954887395856356)
    --(axis cs:7.34895970864965,0.0947229473127259)
    --(axis cs:7.35762346165545,0.0939571550398162)
    --(axis cs:7.36588022211156,0.0931913627669065)
    --(axis cs:7.37358397448071,0.0924255704939967)
    --(axis cs:7.3805852314513,0.091659778221087)
    --(axis cs:7.38673425388479,0.0908939859481773)
    --(axis cs:7.39188449127917,0.0901281936752676)
    --(axis cs:7.39589615491066,0.0893624014023578)
    --(axis cs:7.39863982671549,0.0885966091294481)
    --(axis cs:7.4,0.0878308168565384)
    --(axis cs:7.39987844356678,0.0870650245836287)
    --(axis cs:7.39819727922275,0.086299232310719)
    --(axis cs:7.39490166434887,0.0855334400378092)
    --(axis cs:7.38996197671963,0.0847676477648995)
    --(axis cs:7.38337540846702,0.0840018554919898)
    --(axis cs:7.37516689025545,0.0832360632190801)
    --(axis cs:7.36538928541704,0.0824702709461703)
    --(axis cs:7.35412281674305,0.0817044786732606)
    --(axis cs:7.34147371524121,0.0809386864003509)
    --(axis cs:7.32757210948303,0.0801728941274412)
    --(axis cs:7.31256920486613,0.0794071018545315)
    --(axis cs:7.29663383260205,0.0786413095816217)
    --(axis cs:7.27994847672937,0.077875517308712)
    --cycle;

    \path [fill=steelblue31119180, fill opacity=0.3]
    (axis cs:8.22402888499903,0.0696564689278603)
    --(axis cs:7.77597111500097,0.0696564689278603)
    --(axis cs:7.75640261733082,0.0703843631828674)
    --(axis cs:7.73702837444461,0.0711122574378746)
    --(axis cs:7.71810632473893,0.0718401516928817)
    --(axis cs:7.69989423414972,0.0725680459478889)
    --(axis cs:7.68264254184473,0.073295940202896)
    --(axis cs:7.66658718754288,0.0740238344579032)
    --(axis cs:7.65194269646272,0.0747517287129104)
    --(axis cs:7.63889581525503,0.0754796229679175)
    --(axis cs:7.6275999985564,0.0762075172229247)
    --(axis cs:7.61817103538548,0.0769354114779318)
    --(axis cs:7.61068407225839,0.077663305732939)
    --(axis cs:7.6051722321695,0.0783911999879461)
    --(axis cs:7.6016269450906,0.0791190942429533)
    --(axis cs:7.6,0.0798469884979604)
    --(axis cs:7.60020720853771,0.0805748827529676)
    --(axis cs:7.60213344779455,0.0813027770079748)
    --(axis cs:7.60563873848987,0.0820306712629819)
    --(axis cs:7.61056492932512,0.0827585655179891)
    --(axis cs:7.61674251123385,0.0834864597729962)
    --(axis cs:7.62399708515122,0.0842143540280034)
    --(axis cs:7.63215505660013,0.0849422482830105)
    --(axis cs:7.641048225985,0.0856701425380177)
    --(axis cs:7.65051707464926,0.0863980367930249)
    --(axis cs:7.66041269786882,0.087125931048032)
    --(axis cs:7.67059748824479,0.0878538253030392)
    --(axis cs:7.68094480717945,0.0885817195580463)
    --(axis cs:7.69133798134771,0.0893096138130535)
    --(axis cs:7.70166901317511,0.0900375080680606)
    --(axis cs:7.71183739365996,0.0907654023230678)
    --(axis cs:7.72174935398909,0.091493296578075)
    --(axis cs:7.73131779766211,0.0922211908330821)
    --(axis cs:7.74046303105294,0.0929490850880893)
    --(axis cs:7.74911427460689,0.0936769793430964)
    --(axis cs:7.75721180713162,0.0944048735981036)
    --(axis cs:7.76470948820813,0.0951327678531107)
    --(axis cs:7.77157733126442,0.0958606621081179)
    --(axis cs:7.7778037699031,0.096588556363125)
    --(axis cs:7.78339727458609,0.0973164506181322)
    --(axis cs:7.78838703225125,0.0980443448731393)
    --(axis cs:7.79282248981753,0.0987722391281465)
    --(axis cs:7.79677167259422,0.0995001333831537)
    --(axis cs:7.80031830752203,0.100228027638161)
    --(axis cs:7.8035578961041,0.100955921893168)
    --(axis cs:7.80659298136603,0.101683816148175)
    --(axis cs:7.80952792815724,0.102411710403182)
    --(axis cs:7.81246358056689,0.103139604658189)
    --(axis cs:7.81549217147832,0.103867498913197)
    --(axis cs:7.81869283783968,0.104595393168204)
    --(axis cs:7.82212804444324,0.105323287423211)
    --(axis cs:7.82584114453003,0.106051181678218)
    --(axis cs:7.8298552146471,0.106779075933225)
    --(axis cs:7.8341732020753,0.107506970188232)
    --(axis cs:7.83877932423082,0.10823486444324)
    --(axis cs:7.84364156869729,0.108962758698247)
    --(axis cs:7.84871506692345,0.109690652953254)
    --(axis cs:7.85394605958106,0.110418547208261)
    --(axis cs:7.85927614071432,0.111146441463268)
    --(axis cs:7.86464646264817,0.111874335718275)
    --(axis cs:7.87000160354092,0.112602229973282)
    --(axis cs:7.8752928418165,0.11333012422829)
    --(axis cs:7.88048064207291,0.114058018483297)
    --(axis cs:7.88553622965553,0.114785912738304)
    --(axis cs:7.89044220929469,0.115513806993311)
    --(axis cs:7.895192260192,0.116241701248318)
    --(axis cs:7.89979000924667,0.116969595503325)
    --(axis cs:7.90424724026735,0.117697489758333)
    --(axis cs:7.90858163600481,0.11842538401334)
    --(axis cs:7.91281426946189,0.119153278268347)
    --(axis cs:7.91696706093154,0.119881172523354)
    --(axis cs:7.921060399218,0.120609066778361)
    --(axis cs:7.92511109276852,0.121336961033368)
    --(axis cs:7.92913077342492,0.122064855288376)
    --(axis cs:7.9331248272638,0.122792749543383)
    --(axis cs:7.93709187860968,0.12352064379839)
    --(axis cs:7.9410238092954,0.124248538053397)
    --(axis cs:7.94490625908942,0.124976432308404)
    --(axis cs:7.94871952705006,0.125704326563411)
    --(axis cs:7.95243977809826,0.126432220818418)
    --(axis cs:7.95604045367424,0.127160115073426)
    --(axis cs:7.95949378824776,0.127888009328433)
    --(axis cs:7.96277234231642,0.12861590358344)
    --(axis cs:7.96585047477916,0.129343797838447)
    --(axis cs:7.96870569087393,0.130071692093454)
    --(axis cs:7.97131981445406,0.130799586348461)
    --(axis cs:7.9736799442601,0.131527480603469)
    --(axis cs:7.97577916284828,0.132255374858476)
    --(axis cs:7.97761697448591,0.132983269113483)
    --(axis cs:7.9791994555938,0.13371116336849)
    --(axis cs:7.98053910932401,0.134439057623497)
    --(axis cs:7.98165442554417,0.135166951878504)
    --(axis cs:7.98256915934585,0.135894846133511)
    --(axis cs:7.98331135506801,0.136622740388519)
    --(axis cs:7.98391215793137,0.137350634643526)
    --(axis cs:7.98440447034157,0.138078528898533)
    --(axis cs:7.98482152299717,0.13880642315354)
    --(axis cs:7.98519544030152,0.139534317408547)
    --(axis cs:7.98555588361618,0.140262211663554)
    --(axis cs:7.98592885350403,0.140990105918562)
    --(axis cs:7.98633572290657,0.141718000173569)
    --(axis cs:8.01366427709343,0.141718000173569)
    --(axis cs:8.01366427709343,0.141718000173569)
    --(axis cs:8.01407114649597,0.140990105918562)
    --(axis cs:8.01444411638382,0.140262211663554)
    --(axis cs:8.01480455969848,0.139534317408547)
    --(axis cs:8.01517847700283,0.13880642315354)
    --(axis cs:8.01559552965843,0.138078528898533)
    --(axis cs:8.01608784206863,0.137350634643526)
    --(axis cs:8.01668864493199,0.136622740388519)
    --(axis cs:8.01743084065415,0.135894846133511)
    --(axis cs:8.01834557445583,0.135166951878504)
    --(axis cs:8.01946089067599,0.134439057623497)
    --(axis cs:8.0208005444062,0.13371116336849)
    --(axis cs:8.02238302551409,0.132983269113483)
    --(axis cs:8.02422083715172,0.132255374858476)
    --(axis cs:8.0263200557399,0.131527480603469)
    --(axis cs:8.02868018554594,0.130799586348461)
    --(axis cs:8.03129430912607,0.130071692093454)
    --(axis cs:8.03414952522084,0.129343797838447)
    --(axis cs:8.03722765768358,0.12861590358344)
    --(axis cs:8.04050621175224,0.127888009328433)
    --(axis cs:8.04395954632576,0.127160115073426)
    --(axis cs:8.04756022190174,0.126432220818418)
    --(axis cs:8.05128047294994,0.125704326563411)
    --(axis cs:8.05509374091058,0.124976432308404)
    --(axis cs:8.0589761907046,0.124248538053397)
    --(axis cs:8.06290812139032,0.12352064379839)
    --(axis cs:8.0668751727362,0.122792749543383)
    --(axis cs:8.07086922657508,0.122064855288376)
    --(axis cs:8.07488890723148,0.121336961033368)
    --(axis cs:8.078939600782,0.120609066778361)
    --(axis cs:8.08303293906846,0.119881172523354)
    --(axis cs:8.08718573053811,0.119153278268347)
    --(axis cs:8.0914183639952,0.11842538401334)
    --(axis cs:8.09575275973265,0.117697489758333)
    --(axis cs:8.10020999075332,0.116969595503325)
    --(axis cs:8.104807739808,0.116241701248318)
    --(axis cs:8.10955779070531,0.115513806993311)
    --(axis cs:8.11446377034447,0.114785912738304)
    --(axis cs:8.11951935792709,0.114058018483297)
    --(axis cs:8.1247071581835,0.11333012422829)
    --(axis cs:8.12999839645908,0.112602229973282)
    --(axis cs:8.13535353735183,0.111874335718275)
    --(axis cs:8.14072385928568,0.111146441463268)
    --(axis cs:8.14605394041894,0.110418547208261)
    --(axis cs:8.15128493307655,0.109690652953254)
    --(axis cs:8.15635843130271,0.108962758698247)
    --(axis cs:8.16122067576918,0.10823486444324)
    --(axis cs:8.1658267979247,0.107506970188232)
    --(axis cs:8.1701447853529,0.106779075933225)
    --(axis cs:8.17415885546997,0.106051181678218)
    --(axis cs:8.17787195555677,0.105323287423211)
    --(axis cs:8.18130716216032,0.104595393168204)
    --(axis cs:8.18450782852168,0.103867498913197)
    --(axis cs:8.18753641943311,0.103139604658189)
    --(axis cs:8.19047207184276,0.102411710403182)
    --(axis cs:8.19340701863397,0.101683816148175)
    --(axis cs:8.1964421038959,0.100955921893168)
    --(axis cs:8.19968169247797,0.100228027638161)
    --(axis cs:8.20322832740578,0.0995001333831537)
    --(axis cs:8.20717751018247,0.0987722391281465)
    --(axis cs:8.21161296774875,0.0980443448731393)
    --(axis cs:8.21660272541391,0.0973164506181322)
    --(axis cs:8.2221962300969,0.096588556363125)
    --(axis cs:8.22842266873558,0.0958606621081179)
    --(axis cs:8.23529051179187,0.0951327678531107)
    --(axis cs:8.24278819286838,0.0944048735981036)
    --(axis cs:8.25088572539311,0.0936769793430964)
    --(axis cs:8.25953696894705,0.0929490850880893)
    --(axis cs:8.26868220233789,0.0922211908330821)
    --(axis cs:8.27825064601091,0.091493296578075)
    --(axis cs:8.28816260634004,0.0907654023230678)
    --(axis cs:8.29833098682489,0.0900375080680606)
    --(axis cs:8.30866201865229,0.0893096138130535)
    --(axis cs:8.31905519282055,0.0885817195580463)
    --(axis cs:8.32940251175521,0.0878538253030392)
    --(axis cs:8.33958730213118,0.087125931048032)
    --(axis cs:8.34948292535074,0.0863980367930249)
    --(axis cs:8.358951774015,0.0856701425380177)
    --(axis cs:8.36784494339986,0.0849422482830105)
    --(axis cs:8.37600291484878,0.0842143540280034)
    --(axis cs:8.38325748876615,0.0834864597729962)
    --(axis cs:8.38943507067488,0.0827585655179891)
    --(axis cs:8.39436126151013,0.0820306712629819)
    --(axis cs:8.39786655220545,0.0813027770079748)
    --(axis cs:8.39979279146229,0.0805748827529676)
    --(axis cs:8.4,0.0798469884979604)
    --(axis cs:8.3983730549094,0.0791190942429533)
    --(axis cs:8.3948277678305,0.0783911999879461)
    --(axis cs:8.38931592774161,0.077663305732939)
    --(axis cs:8.38182896461452,0.0769354114779318)
    --(axis cs:8.3724000014436,0.0762075172229247)
    --(axis cs:8.36110418474497,0.0754796229679175)
    --(axis cs:8.34805730353728,0.0747517287129104)
    --(axis cs:8.33341281245712,0.0740238344579032)
    --(axis cs:8.31735745815527,0.073295940202896)
    --(axis cs:8.30010576585028,0.0725680459478889)
    --(axis cs:8.28189367526107,0.0718401516928817)
    --(axis cs:8.26297162555539,0.0711122574378746)
    --(axis cs:8.24359738266918,0.0703843631828674)
    --(axis cs:8.22402888499903,0.0696564689278603)
    --cycle;

    \path [fill=orange, fill opacity=0.9]
    (axis cs:1.03775126470696,0.847902417182922)
    --(axis cs:0.962248735293042,0.847902417182922)
    --(axis cs:0.958798602010213,0.84959753233977)
    --(axis cs:0.955210180261357,0.851292647496618)
    --(axis cs:0.951479660378895,0.852987762653466)
    --(axis cs:0.94759901272997,0.854682877810314)
    --(axis cs:0.943555522276198,0.856377992967162)
    --(axis cs:0.939331497202937,0.85807310812401)
    --(axis cs:0.93490417776059,0.859768223280859)
    --(axis cs:0.930245863129365,0.861463338437707)
    --(axis cs:0.925324264659247,0.863158453594555)
    --(axis cs:0.920103083868279,0.864853568751403)
    --(axis cs:0.914542803828099,0.866548683908251)
    --(axis cs:0.908601673795291,0.868243799065099)
    --(axis cs:0.902236859897057,0.869938914221947)
    --(axis cs:0.895405729961091,0.871634029378795)
    --(axis cs:0.888067238579399,0.873329144535643)
    --(axis cs:0.880183379289102,0.875024259692491)
    --(axis cs:0.871720674036595,0.876719374849339)
    --(axis cs:0.86265167515867,0.878414490006187)
    --(axis cs:0.852956460882777,0.880109605163035)
    --(axis cs:0.842624110450034,0.881804720319883)
    --(axis cs:0.831654147897934,0.883499835476731)
    --(axis cs:0.820057942882816,0.885194950633579)
    --(axis cs:0.807860051581659,0.886890065790427)
    --(axis cs:0.795099470183093,0.888585180947275)
    --(axis cs:0.781830758069046,0.890280296104123)
    --(axis cs:0.768124968781512,0.891975411260971)
    --(axis cs:0.75407030654534,0.893670526417819)
    --(axis cs:0.739772407640641,0.895365641574667)
    --(axis cs:0.725354133036442,0.897060756731515)
    --(axis cs:0.710954755291711,0.898755871888363)
    --(axis cs:0.696728432236501,0.900450987045211)
    --(axis cs:0.682841884729882,0.902146102202059)
    --(axis cs:0.669471236565781,0.903841217358907)
    --(axis cs:0.656798029994687,0.905536332515755)
    --(axis cs:0.645004496719706,0.907231447672603)
    --(axis cs:0.63426823586159,0.908926562829451)
    --(axis cs:0.624756519893578,0.910621677986299)
    --(axis cs:0.61662050872977,0.912316793143147)
    --(axis cs:0.60998969303952,0.914011908299995)
    --(axis cs:0.604966903836952,0.915707023456843)
    --(axis cs:0.60162421224191,0.917402138613691)
    --(axis cs:0.6,0.919097253770539)
    --(axis cs:0.600097410432703,0.920792368927387)
    --(axis cs:0.601884296971592,0.922487484084235)
    --(axis cs:0.605294681152491,0.924182599241083)
    --(axis cs:0.610231624508008,0.925877714397931)
    --(axis cs:0.616571320201694,0.927572829554779)
    --(axis cs:0.624168130445579,0.929267944711627)
    --(axis cs:0.632860242322951,0.930963059868475)
    --(axis cs:0.642475591857849,0.932658175025323)
    --(axis cs:0.6528377144921,0.934353290182171)
    --(axis cs:0.663771216313591,0.936048405339019)
    --(axis cs:0.67510661813793,0.937743520495868)
    --(axis cs:0.686684395609442,0.939438635652716)
    --(axis cs:0.69835811391139,0.941133750809564)
    --(axis cs:0.709996627159785,0.942828865966412)
    --(axis cs:0.721485373562286,0.94452398112326)
    --(axis cs:0.732726843914017,0.946219096280108)
    --(axis cs:0.743640331691281,0.947914211436956)
    --(axis cs:0.754161089130426,0.949609326593804)
    --(axis cs:0.764239018356883,0.951304441750652)
    --(axis cs:0.77383702394007,0.9529995569075)
    --(axis cs:0.78292914725396,0.954694672064348)
    --(axis cs:0.791498596888234,0.956389787221196)
    --(axis cs:0.799535784756104,0.958084902378044)
    --(axis cs:0.807036474437074,0.959780017534892)
    --(axis cs:0.814000145079193,0.96147513269174)
    --(axis cs:0.820428668226936,0.963170247848588)
    --(axis cs:0.826325383294476,0.964865363005436)
    --(axis cs:0.831694637631374,0.966560478162284)
    --(axis cs:0.836541828015694,0.968255593319132)
    --(axis cs:0.840873942460375,0.96995070847598)
    --(axis cs:0.844700556815149,0.971645823632828)
    --(axis cs:0.848035193860307,0.973340938789676)
    --(axis cs:0.850896908664034,0.975036053946524)
    --(axis cs:0.853311928574155,0.976731169103372)
    --(axis cs:0.855315154556534,0.97842628426022)
    --(axis cs:0.856951326622548,0.980121399417068)
    --(axis cs:0.858275671823857,0.981816514573916)
    --(axis cs:0.859353888435673,0.983511629730764)
    --(axis cs:0.86026137183254,0.985206744887612)
    --(axis cs:0.861081651428556,0.98690186004446)
    --(axis cs:0.861904077634212,0.988596975201308)
    --(axis cs:0.862820866053613,0.990292090358156)
    --(axis cs:0.863923666194221,0.991987205515004)
    --(axis cs:0.865299867798359,0.993682320671852)
    --(axis cs:0.867028885144792,0.9953774358287)
    --(axis cs:0.869178665973318,0.997072550985548)
    --(axis cs:0.871802656945408,0.998767666142396)
    --(axis cs:0.874937423785835,1.00046278129924)
    --(axis cs:0.878601075252859,1.00215789645609)
    --(axis cs:0.882792580914756,1.00385301161294)
    --(axis cs:0.887492009058526,1.00554812676979)
    --(axis cs:0.892661648607819,1.00724324192664)
    --(axis cs:0.898247922786819,1.00893835708348)
    --(axis cs:0.904183956511715,1.01063347224033)
    --(axis cs:0.910392626882314,1.01232858739718)
    --(axis cs:0.916789908016437,1.01402370255403)
    --(axis cs:0.923288317775628,1.01571881771088)
    --(axis cs:1.07671168222437,1.01571881771088)
    --(axis cs:1.07671168222437,1.01571881771088)
    --(axis cs:1.08321009198356,1.01402370255403)
    --(axis cs:1.08960737311769,1.01232858739718)
    --(axis cs:1.09581604348829,1.01063347224033)
    --(axis cs:1.10175207721318,1.00893835708348)
    --(axis cs:1.10733835139218,1.00724324192664)
    --(axis cs:1.11250799094147,1.00554812676979)
    --(axis cs:1.11720741908524,1.00385301161294)
    --(axis cs:1.12139892474714,1.00215789645609)
    --(axis cs:1.12506257621417,1.00046278129924)
    --(axis cs:1.12819734305459,0.998767666142396)
    --(axis cs:1.13082133402668,0.997072550985548)
    --(axis cs:1.13297111485521,0.9953774358287)
    --(axis cs:1.13470013220164,0.993682320671852)
    --(axis cs:1.13607633380578,0.991987205515004)
    --(axis cs:1.13717913394639,0.990292090358156)
    --(axis cs:1.13809592236579,0.988596975201308)
    --(axis cs:1.13891834857144,0.98690186004446)
    --(axis cs:1.13973862816746,0.985206744887612)
    --(axis cs:1.14064611156433,0.983511629730764)
    --(axis cs:1.14172432817614,0.981816514573916)
    --(axis cs:1.14304867337745,0.980121399417068)
    --(axis cs:1.14468484544347,0.97842628426022)
    --(axis cs:1.14668807142584,0.976731169103372)
    --(axis cs:1.14910309133597,0.975036053946524)
    --(axis cs:1.15196480613969,0.973340938789676)
    --(axis cs:1.15529944318485,0.971645823632828)
    --(axis cs:1.15912605753962,0.96995070847598)
    --(axis cs:1.16345817198431,0.968255593319132)
    --(axis cs:1.16830536236863,0.966560478162284)
    --(axis cs:1.17367461670552,0.964865363005436)
    --(axis cs:1.17957133177306,0.963170247848588)
    --(axis cs:1.18599985492081,0.96147513269174)
    --(axis cs:1.19296352556293,0.959780017534892)
    --(axis cs:1.2004642152439,0.958084902378044)
    --(axis cs:1.20850140311177,0.956389787221196)
    --(axis cs:1.21707085274604,0.954694672064348)
    --(axis cs:1.22616297605993,0.9529995569075)
    --(axis cs:1.23576098164312,0.951304441750652)
    --(axis cs:1.24583891086957,0.949609326593804)
    --(axis cs:1.25635966830872,0.947914211436956)
    --(axis cs:1.26727315608598,0.946219096280108)
    --(axis cs:1.27851462643771,0.94452398112326)
    --(axis cs:1.29000337284022,0.942828865966412)
    --(axis cs:1.30164188608861,0.941133750809564)
    --(axis cs:1.31331560439056,0.939438635652716)
    --(axis cs:1.32489338186207,0.937743520495868)
    --(axis cs:1.33622878368641,0.936048405339019)
    --(axis cs:1.3471622855079,0.934353290182171)
    --(axis cs:1.35752440814215,0.932658175025323)
    --(axis cs:1.36713975767705,0.930963059868475)
    --(axis cs:1.37583186955442,0.929267944711627)
    --(axis cs:1.38342867979831,0.927572829554779)
    --(axis cs:1.38976837549199,0.925877714397931)
    --(axis cs:1.39470531884751,0.924182599241083)
    --(axis cs:1.39811570302841,0.922487484084235)
    --(axis cs:1.3999025895673,0.920792368927387)
    --(axis cs:1.4,0.919097253770539)
    --(axis cs:1.39837578775809,0.917402138613691)
    --(axis cs:1.39503309616305,0.915707023456843)
    --(axis cs:1.39001030696048,0.914011908299995)
    --(axis cs:1.38337949127023,0.912316793143147)
    --(axis cs:1.37524348010642,0.910621677986299)
    --(axis cs:1.36573176413841,0.908926562829451)
    --(axis cs:1.35499550328029,0.907231447672603)
    --(axis cs:1.34320197000531,0.905536332515755)
    --(axis cs:1.33052876343422,0.903841217358907)
    --(axis cs:1.31715811527012,0.902146102202059)
    --(axis cs:1.3032715677635,0.900450987045211)
    --(axis cs:1.28904524470829,0.898755871888363)
    --(axis cs:1.27464586696356,0.897060756731515)
    --(axis cs:1.26022759235936,0.895365641574667)
    --(axis cs:1.24592969345466,0.893670526417819)
    --(axis cs:1.23187503121849,0.891975411260971)
    --(axis cs:1.21816924193095,0.890280296104123)
    --(axis cs:1.20490052981691,0.888585180947275)
    --(axis cs:1.19213994841834,0.886890065790427)
    --(axis cs:1.17994205711718,0.885194950633579)
    --(axis cs:1.16834585210207,0.883499835476731)
    --(axis cs:1.15737588954997,0.881804720319883)
    --(axis cs:1.14704353911722,0.880109605163035)
    --(axis cs:1.13734832484133,0.878414490006187)
    --(axis cs:1.12827932596341,0.876719374849339)
    --(axis cs:1.1198166207109,0.875024259692491)
    --(axis cs:1.1119327614206,0.873329144535643)
    --(axis cs:1.10459427003891,0.871634029378795)
    --(axis cs:1.09776314010294,0.869938914221947)
    --(axis cs:1.09139832620471,0.868243799065099)
    --(axis cs:1.0854571961719,0.866548683908251)
    --(axis cs:1.07989691613172,0.864853568751403)
    --(axis cs:1.07467573534075,0.863158453594555)
    --(axis cs:1.06975413687064,0.861463338437707)
    --(axis cs:1.06509582223941,0.859768223280859)
    --(axis cs:1.06066850279706,0.85807310812401)
    --(axis cs:1.0564444777238,0.856377992967162)
    --(axis cs:1.05240098727003,0.854682877810314)
    --(axis cs:1.04852033962111,0.852987762653466)
    --(axis cs:1.04478981973864,0.851292647496618)
    --(axis cs:1.04120139798979,0.84959753233977)
    --(axis cs:1.03775126470696,0.847902417182922)
    --cycle;

    \path [fill=orange, fill opacity=0.9]
    (axis cs:2.19821975750037,0.450592577457428)
    --(axis cs:1.80178024249963,0.450592577457428)
    --(axis cs:1.78538159743937,0.451921463012695)
    --(axis cs:1.76879797239372,0.453250348567963)
    --(axis cs:1.75217506187923,0.45457923412323)
    --(axis cs:1.73566748602525,0.455908119678497)
    --(axis cs:1.71943630095227,0.457237005233765)
    --(axis cs:1.70364622137677,0.458565890789032)
    --(axis cs:1.68846261238587,0.459894776344299)
    --(axis cs:1.67404831713125,0.461223661899567)
    --(axis cs:1.66056039585863,0.462552547454834)
    --(axis cs:1.64814685891243,0.463881433010101)
    --(axis cs:1.6369434817918,0.465210318565369)
    --(axis cs:1.62707079361129,0.466539204120636)
    --(axis cs:1.61863133103995,0.467868089675903)
    --(axis cs:1.61170724756381,0.469196975231171)
    --(axis cs:1.60635836238588,0.470525860786438)
    --(axis cs:1.60262072417681,0.471854746341705)
    --(axis cs:1.60050575208852,0.473183631896973)
    --(axis cs:1.6,0.47451251745224)
    --(axis cs:1.60106557017271,0.475841403007507)
    --(axis cs:1.60364117990861,0.477170288562775)
    --(axis cs:1.6076438602581,0.478499174118042)
    --(axis cs:1.61297124040825,0.479828059673309)
    --(axis cs:1.61950434639612,0.481156945228577)
    --(axis cs:1.6271108196808,0.482485830783844)
    --(axis cs:1.6356484413562,0.483814716339111)
    --(axis cs:1.64496883280412,0.485143601894379)
    --(axis cs:1.65492119458763,0.486472487449646)
    --(axis cs:1.66535594326197,0.487801373004913)
    --(axis cs:1.67612811101156,0.489130258560181)
    --(axis cs:1.68710038558831,0.490459144115448)
    --(axis cs:1.69814568738501,0.491788029670715)
    --(axis cs:1.70914920556621,0.493116915225983)
    --(axis cs:1.7200098444783,0.49444580078125)
    --(axis cs:1.73064106319573,0.495774686336517)
    --(axis cs:1.74097112294107,0.497103571891785)
    --(axis cs:1.75094278710249,0.498432457447052)
    --(axis cs:1.76051254464745,0.499761343002319)
    --(axis cs:1.7696494481765,0.501090228557587)
    --(axis cs:1.7783336713965,0.502419114112854)
    --(axis cs:1.7865548966917,0.503747999668121)
    --(axis cs:1.79431064161875,0.505076885223389)
    --(axis cs:1.80160462405307,0.506405770778656)
    --(axis cs:1.80844525044111,0.507734656333923)
    --(axis cs:1.81484429170668,0.509063541889191)
    --(axis cs:1.8208157886824,0.510392427444458)
    --(axis cs:1.82637520550178,0.511721312999725)
    --(axis cs:1.83153882717451,0.513050198554993)
    --(axis cs:1.83632337834475,0.51437908411026)
    --(axis cs:1.84074582540543,0.515707969665527)
    --(axis cs:1.84482331463598,0.517036855220795)
    --(axis cs:1.84857319522835,0.518365740776062)
    --(axis cs:1.85201307779135,0.519694626331329)
    --(axis cs:1.8551608854923,0.521023511886597)
    --(axis cs:1.8580348653005,0.522352397441864)
    --(axis cs:1.8606535394472,0.523681282997131)
    --(axis cs:1.86303559068038,0.525010168552399)
    --(axis cs:1.86519968766651,0.526339054107666)
    --(axis cs:1.86716426764431,0.527667939662933)
    --(axis cs:1.86894730113882,0.528996825218201)
    --(axis cs:1.87056606755341,0.530325710773468)
    --(axis cs:1.87203697056148,0.531654596328735)
    --(axis cs:1.87337541863186,0.532983481884003)
    --(axis cs:1.87459578933493,0.53431236743927)
    --(axis cs:1.8757114871763,0.535641252994537)
    --(axis cs:1.87673509466148,0.536970138549805)
    --(axis cs:1.87767860623996,0.538299024105072)
    --(axis cs:1.87855372578078,0.539627909660339)
    --(axis cs:1.87937220119946,0.540956795215607)
    --(axis cs:1.88014616544282,0.542285680770874)
    --(axis cs:1.88088845159771,0.543614566326141)
    --(axis cs:1.88161285146159,0.544943451881409)
    --(axis cs:1.88233429123391,0.546272337436676)
    --(axis cs:1.88306890454522,0.547601222991943)
    --(axis cs:1.88383399113667,0.548930108547211)
    --(axis cs:1.88464785833832,0.550258994102478)
    --(axis cs:1.88552955125485,0.551587879657745)
    --(axis cs:1.88649848550277,0.552916765213013)
    --(axis cs:1.88757400283577,0.55424565076828)
    --(axis cs:1.88877487460608,0.555574536323547)
    --(axis cs:1.89011878050889,0.556903421878815)
    --(axis cs:1.891621790419,0.558232307434082)
    --(axis cs:1.89329787552431,0.559561192989349)
    --(axis cs:1.89515847171249,0.560890078544617)
    --(axis cs:1.89721211371087,0.562218964099884)
    --(axis cs:1.89946415330374,0.563547849655151)
    --(axis cs:1.90191656955193,0.564876735210419)
    --(axis cs:1.90456787376375,0.566205620765686)
    --(axis cs:1.90741310738172,0.567534506320953)
    --(axis cs:1.91044392721392,0.568863391876221)
    --(axis cs:1.91364876969061,0.570192277431488)
    --(axis cs:1.91701308408561,0.571521162986755)
    --(axis cs:1.92051962382681,0.572850048542023)
    --(axis cs:1.92414878496614,0.57417893409729)
    --(axis cs:1.92787898137594,0.575507819652557)
    --(axis cs:1.93168704705298,0.576836705207825)
    --(axis cs:1.93554865682599,0.578165590763092)
    --(axis cs:1.93943875759388,0.579494476318359)
    --(axis cs:1.94333200284471,0.580823361873627)
    --(axis cs:1.94720318355758,0.582152247428894)
    --(axis cs:2.05279681644242,0.582152247428894)
    --(axis cs:2.05279681644242,0.582152247428894)
    --(axis cs:2.05666799715529,0.580823361873627)
    --(axis cs:2.06056124240612,0.579494476318359)
    --(axis cs:2.06445134317401,0.578165590763092)
    --(axis cs:2.06831295294702,0.576836705207825)
    --(axis cs:2.07212101862406,0.575507819652557)
    --(axis cs:2.07585121503386,0.57417893409729)
    --(axis cs:2.07948037617319,0.572850048542023)
    --(axis cs:2.08298691591439,0.571521162986755)
    --(axis cs:2.08635123030939,0.570192277431488)
    --(axis cs:2.08955607278608,0.568863391876221)
    --(axis cs:2.09258689261828,0.567534506320953)
    --(axis cs:2.09543212623625,0.566205620765686)
    --(axis cs:2.09808343044807,0.564876735210419)
    --(axis cs:2.10053584669626,0.563547849655151)
    --(axis cs:2.10278788628913,0.562218964099884)
    --(axis cs:2.10484152828751,0.560890078544617)
    --(axis cs:2.10670212447569,0.559561192989349)
    --(axis cs:2.108378209581,0.558232307434082)
    --(axis cs:2.10988121949111,0.556903421878815)
    --(axis cs:2.11122512539392,0.555574536323547)
    --(axis cs:2.11242599716423,0.55424565076828)
    --(axis cs:2.11350151449723,0.552916765213013)
    --(axis cs:2.11447044874515,0.551587879657745)
    --(axis cs:2.11535214166168,0.550258994102478)
    --(axis cs:2.11616600886333,0.548930108547211)
    --(axis cs:2.11693109545478,0.547601222991943)
    --(axis cs:2.11766570876609,0.546272337436676)
    --(axis cs:2.11838714853841,0.544943451881409)
    --(axis cs:2.11911154840229,0.543614566326141)
    --(axis cs:2.11985383455718,0.542285680770874)
    --(axis cs:2.12062779880054,0.540956795215607)
    --(axis cs:2.12144627421922,0.539627909660339)
    --(axis cs:2.12232139376004,0.538299024105072)
    --(axis cs:2.12326490533852,0.536970138549805)
    --(axis cs:2.1242885128237,0.535641252994537)
    --(axis cs:2.12540421066507,0.53431236743927)
    --(axis cs:2.12662458136814,0.532983481884003)
    --(axis cs:2.12796302943852,0.531654596328735)
    --(axis cs:2.12943393244659,0.530325710773468)
    --(axis cs:2.13105269886118,0.528996825218201)
    --(axis cs:2.13283573235569,0.527667939662933)
    --(axis cs:2.13480031233349,0.526339054107666)
    --(axis cs:2.13696440931962,0.525010168552399)
    --(axis cs:2.1393464605528,0.523681282997131)
    --(axis cs:2.1419651346995,0.522352397441864)
    --(axis cs:2.1448391145077,0.521023511886597)
    --(axis cs:2.14798692220865,0.519694626331329)
    --(axis cs:2.15142680477165,0.518365740776062)
    --(axis cs:2.15517668536402,0.517036855220795)
    --(axis cs:2.15925417459457,0.515707969665527)
    --(axis cs:2.16367662165525,0.51437908411026)
    --(axis cs:2.16846117282549,0.513050198554993)
    --(axis cs:2.17362479449822,0.511721312999725)
    --(axis cs:2.1791842113176,0.510392427444458)
    --(axis cs:2.18515570829332,0.509063541889191)
    --(axis cs:2.19155474955889,0.507734656333923)
    --(axis cs:2.19839537594693,0.506405770778656)
    --(axis cs:2.20568935838125,0.505076885223389)
    --(axis cs:2.2134451033083,0.503747999668121)
    --(axis cs:2.2216663286035,0.502419114112854)
    --(axis cs:2.2303505518235,0.501090228557587)
    --(axis cs:2.23948745535255,0.499761343002319)
    --(axis cs:2.24905721289751,0.498432457447052)
    --(axis cs:2.25902887705893,0.497103571891785)
    --(axis cs:2.26935893680427,0.495774686336517)
    --(axis cs:2.2799901555217,0.49444580078125)
    --(axis cs:2.29085079443379,0.493116915225983)
    --(axis cs:2.30185431261499,0.491788029670715)
    --(axis cs:2.31289961441169,0.490459144115448)
    --(axis cs:2.32387188898844,0.489130258560181)
    --(axis cs:2.33464405673803,0.487801373004913)
    --(axis cs:2.34507880541237,0.486472487449646)
    --(axis cs:2.35503116719588,0.485143601894379)
    --(axis cs:2.3643515586438,0.483814716339111)
    --(axis cs:2.3728891803192,0.482485830783844)
    --(axis cs:2.38049565360388,0.481156945228577)
    --(axis cs:2.38702875959175,0.479828059673309)
    --(axis cs:2.3923561397419,0.478499174118042)
    --(axis cs:2.39635882009139,0.477170288562775)
    --(axis cs:2.39893442982729,0.475841403007507)
    --(axis cs:2.4,0.47451251745224)
    --(axis cs:2.39949424791148,0.473183631896973)
    --(axis cs:2.39737927582319,0.471854746341705)
    --(axis cs:2.39364163761412,0.470525860786438)
    --(axis cs:2.38829275243619,0.469196975231171)
    --(axis cs:2.38136866896006,0.467868089675903)
    --(axis cs:2.37292920638871,0.466539204120636)
    --(axis cs:2.3630565182082,0.465210318565369)
    --(axis cs:2.35185314108757,0.463881433010101)
    --(axis cs:2.33943960414137,0.462552547454834)
    --(axis cs:2.32595168286875,0.461223661899567)
    --(axis cs:2.31153738761413,0.459894776344299)
    --(axis cs:2.29635377862323,0.458565890789032)
    --(axis cs:2.28056369904773,0.457237005233765)
    --(axis cs:2.26433251397475,0.455908119678497)
    --(axis cs:2.24782493812077,0.45457923412323)
    --(axis cs:2.23120202760628,0.453250348567963)
    --(axis cs:2.21461840256063,0.451921463012695)
    --(axis cs:2.19821975750037,0.450592577457428)
    --cycle;

    \path [fill=orange, fill opacity=0.9]
    (axis cs:3.18461141069018,0.238647222518921)
    --(axis cs:2.81538858930982,0.238647222518921)
    --(axis cs:2.79842843049597,0.240047958463129)
    --(axis cs:2.78113532638688,0.241448694407338)
    --(axis cs:2.76367096718541,0.242849430351546)
    --(axis cs:2.7462109932788,0.244250166295755)
    --(axis cs:2.72894183431854,0.245650902239963)
    --(axis cs:2.71205697106918,0.247051638184172)
    --(axis cs:2.69575270913014,0.24845237412838)
    --(axis cs:2.68022358562267,0.249853110072589)
    --(axis cs:2.66565755921488,0.251253846016797)
    --(axis cs:2.65223115808842,0.252654581961006)
    --(axis cs:2.64010477733073,0.254055317905214)
    --(axis cs:2.62941832472808,0.255456053849423)
    --(axis cs:2.62028741048163,0.256856789793631)
    --(axis cs:2.61280026110182,0.258257525737839)
    --(axis cs:2.6070155106288,0.259658261682048)
    --(axis cs:2.60296098428453,0.261058997626256)
    --(axis cs:2.60063354253168,0.262459733570465)
    --(axis cs:2.6,0.263860469514673)
    --(axis cs:2.60099907722936,0.265261205458882)
    --(axis cs:2.60354428749294,0.26666194140309)
    --(axis cs:2.60752761005267,0.268062677347299)
    --(axis cs:2.61282375880281,0.269463413291507)
    --(axis cs:2.61929482457835,0.270864149235716)
    --(axis cs:2.62679505280952,0.272264885179924)
    --(axis cs:2.6351755170018,0.273665621124133)
    --(axis cs:2.64428846282841,0.275066357068341)
    --(axis cs:2.65399112633773,0.27646709301255)
    --(axis cs:2.6641488706686,0.277867828956758)
    --(axis cs:2.67463753555633,0.279268564900967)
    --(axis cs:2.68534494896294,0.280669300845175)
    --(axis cs:2.69617160620694,0.282070036789384)
    --(axis cs:2.7070305748645,0.283470772733592)
    --(axis cs:2.71784672971042,0.2848715086778)
    --(axis cs:2.72855545800128,0.286272244622009)
    --(axis cs:2.73910099933466,0.287672980566217)
    --(axis cs:2.74943459507613,0.289073716510426)
    --(axis cs:2.75951261995883,0.290474452454634)
    --(axis cs:2.76929485399806,0.291875188398843)
    --(axis cs:2.77874302827322,0.293275924343051)
    --(axis cs:2.78781974601149,0.29467666028726)
    --(axis cs:2.79648784374141,0.296077396231468)
    --(axis cs:2.80471021914126,0.297478132175677)
    --(axis cs:2.81245011548016,0.298878868119885)
    --(axis cs:2.81967181972319,0.300279604064094)
    --(axis cs:2.82634170435398,0.301680340008302)
    --(axis cs:2.8324295229959,0.303081075952511)
    --(axis cs:2.83790985753107,0.304481811896719)
    --(axis cs:2.84276360953159,0.305882547840928)
    --(axis cs:2.84697943079955,0.307283283785136)
    --(axis cs:2.85055499564659,0.308684019729345)
    --(axis cs:2.85349802998454,0.310084755673553)
    --(axis cs:2.85582702803377,0.311485491617761)
    --(axis cs:2.85757160523661,0.31288622756197)
    --(axis cs:2.8587724547042,0.314286963506178)
    --(axis cs:2.85948089335959,0.315687699450387)
    --(axis cs:2.85975800222583,0.317088435394595)
    --(axis cs:2.85967338260417,0.318489171338804)
    --(axis cs:2.85930356588869,0.319889907283012)
    --(axis cs:2.85873012923713,0.321290643227221)
    --(axis cs:2.85803758202492,0.322691379171429)
    --(axis cs:2.85731109865892,0.324092115115638)
    --(axis cs:2.85663418154333,0.325492851059846)
    --(axis cs:2.85608634332089,0.326893587004055)
    --(axis cs:2.85574089946894,0.328294322948263)
    --(axis cs:2.85566296045532,0.329695058892472)
    --(axis cs:2.85590770661254,0.33109579483668)
    --(axis cs:2.8565190185364,0.332496530780889)
    --(axis cs:2.8575285213047,0.333897266725097)
    --(axis cs:2.85895508262461,0.335298002669306)
    --(axis cs:2.86080478397935,0.336698738613514)
    --(axis cs:2.86307136109608,0.338099474557722)
    --(axis cs:2.86573708697644,0.339500210501931)
    --(axis cs:2.86877404882432,0.340900946446139)
    --(axis cs:2.87214575096923,0.342301682390348)
    --(axis cs:2.87580896066216,0.343702418334556)
    --(axis cs:2.87971570346964,0.345103154278765)
    --(axis cs:2.88381531057429,0.346503890222973)
    --(axis cs:2.88805642180749,0.347904626167182)
    --(axis cs:2.89238885541768,0.34930536211139)
    --(axis cs:2.89676526769794,0.350706098055599)
    --(axis cs:2.90114254157885,0.352106833999807)
    --(axis cs:2.90548286181027,0.353507569944016)
    --(axis cs:2.90975445397021,0.354908305888224)
    --(axis cs:2.91393198384247,0.356309041832433)
    --(axis cs:2.91799663144,0.357709777776641)
    --(axis cs:2.92193586911689,0.35911051372085)
    --(axis cs:2.92574298511868,0.360511249665058)
    --(axis cs:2.92941640221599,0.361911985609267)
    --(axis cs:2.93295884571656,0.363312721553475)
    --(axis cs:2.93637641639146,0.364713457497683)
    --(axis cs:2.93967762212067,0.366114193441892)
    --(axis cs:2.94287241792096,0.3675149293861)
    --(axis cs:2.94597129806975,0.368915665330309)
    --(axis cs:2.94898447687074,0.370316401274517)
    --(axis cs:2.95192118674168,0.371717137218726)
    --(axis cs:2.95478911417698,0.373117873162934)
    --(axis cs:2.95759398608754,0.374518609107143)
    --(axis cs:2.96033931130365,0.375919345051351)
    --(axis cs:2.96302627484111,0.37732008099556)
    --(axis cs:3.03697372515889,0.37732008099556)
    --(axis cs:3.03697372515889,0.37732008099556)
    --(axis cs:3.03966068869635,0.375919345051351)
    --(axis cs:3.04240601391246,0.374518609107143)
    --(axis cs:3.04521088582302,0.373117873162934)
    --(axis cs:3.04807881325832,0.371717137218726)
    --(axis cs:3.05101552312926,0.370316401274517)
    --(axis cs:3.05402870193025,0.368915665330309)
    --(axis cs:3.05712758207904,0.3675149293861)
    --(axis cs:3.06032237787933,0.366114193441892)
    --(axis cs:3.06362358360854,0.364713457497683)
    --(axis cs:3.06704115428344,0.363312721553475)
    --(axis cs:3.07058359778401,0.361911985609267)
    --(axis cs:3.07425701488132,0.360511249665058)
    --(axis cs:3.07806413088311,0.35911051372085)
    --(axis cs:3.08200336856,0.357709777776641)
    --(axis cs:3.08606801615753,0.356309041832433)
    --(axis cs:3.09024554602979,0.354908305888224)
    --(axis cs:3.09451713818973,0.353507569944016)
    --(axis cs:3.09885745842115,0.352106833999807)
    --(axis cs:3.10323473230206,0.350706098055599)
    --(axis cs:3.10761114458232,0.34930536211139)
    --(axis cs:3.11194357819251,0.347904626167182)
    --(axis cs:3.11618468942571,0.346503890222973)
    --(axis cs:3.12028429653036,0.345103154278765)
    --(axis cs:3.12419103933784,0.343702418334556)
    --(axis cs:3.12785424903077,0.342301682390348)
    --(axis cs:3.13122595117568,0.340900946446139)
    --(axis cs:3.13426291302356,0.339500210501931)
    --(axis cs:3.13692863890392,0.338099474557722)
    --(axis cs:3.13919521602065,0.336698738613514)
    --(axis cs:3.14104491737539,0.335298002669306)
    --(axis cs:3.1424714786953,0.333897266725097)
    --(axis cs:3.1434809814636,0.332496530780889)
    --(axis cs:3.14409229338746,0.33109579483668)
    --(axis cs:3.14433703954468,0.329695058892472)
    --(axis cs:3.14425910053106,0.328294322948263)
    --(axis cs:3.14391365667911,0.326893587004055)
    --(axis cs:3.14336581845667,0.325492851059846)
    --(axis cs:3.14268890134108,0.324092115115638)
    --(axis cs:3.14196241797508,0.322691379171429)
    --(axis cs:3.14126987076287,0.321290643227221)
    --(axis cs:3.14069643411131,0.319889907283012)
    --(axis cs:3.14032661739583,0.318489171338804)
    --(axis cs:3.14024199777417,0.317088435394595)
    --(axis cs:3.14051910664041,0.315687699450387)
    --(axis cs:3.1412275452958,0.314286963506178)
    --(axis cs:3.14242839476339,0.31288622756197)
    --(axis cs:3.14417297196623,0.311485491617761)
    --(axis cs:3.14650197001546,0.310084755673553)
    --(axis cs:3.14944500435341,0.308684019729345)
    --(axis cs:3.15302056920045,0.307283283785136)
    --(axis cs:3.15723639046841,0.305882547840928)
    --(axis cs:3.16209014246893,0.304481811896719)
    --(axis cs:3.1675704770041,0.303081075952511)
    --(axis cs:3.17365829564602,0.301680340008302)
    --(axis cs:3.18032818027681,0.300279604064094)
    --(axis cs:3.18754988451984,0.298878868119885)
    --(axis cs:3.19528978085874,0.297478132175677)
    --(axis cs:3.20351215625859,0.296077396231468)
    --(axis cs:3.21218025398851,0.29467666028726)
    --(axis cs:3.22125697172678,0.293275924343051)
    --(axis cs:3.23070514600194,0.291875188398843)
    --(axis cs:3.24048738004117,0.290474452454634)
    --(axis cs:3.25056540492387,0.289073716510426)
    --(axis cs:3.26089900066534,0.287672980566217)
    --(axis cs:3.27144454199872,0.286272244622009)
    --(axis cs:3.28215327028958,0.2848715086778)
    --(axis cs:3.2929694251355,0.283470772733592)
    --(axis cs:3.30382839379306,0.282070036789384)
    --(axis cs:3.31465505103706,0.280669300845175)
    --(axis cs:3.32536246444367,0.279268564900967)
    --(axis cs:3.3358511293314,0.277867828956758)
    --(axis cs:3.34600887366227,0.27646709301255)
    --(axis cs:3.35571153717159,0.275066357068341)
    --(axis cs:3.3648244829982,0.273665621124133)
    --(axis cs:3.37320494719048,0.272264885179924)
    --(axis cs:3.38070517542165,0.270864149235716)
    --(axis cs:3.38717624119719,0.269463413291507)
    --(axis cs:3.39247238994733,0.268062677347299)
    --(axis cs:3.39645571250706,0.26666194140309)
    --(axis cs:3.39900092277064,0.265261205458882)
    --(axis cs:3.4,0.263860469514673)
    --(axis cs:3.39936645746832,0.262459733570465)
    --(axis cs:3.39703901571547,0.261058997626256)
    --(axis cs:3.3929844893712,0.259658261682048)
    --(axis cs:3.38719973889818,0.258257525737839)
    --(axis cs:3.37971258951837,0.256856789793631)
    --(axis cs:3.37058167527192,0.255456053849423)
    --(axis cs:3.35989522266927,0.254055317905214)
    --(axis cs:3.34776884191158,0.252654581961006)
    --(axis cs:3.33434244078512,0.251253846016797)
    --(axis cs:3.31977641437733,0.249853110072589)
    --(axis cs:3.30424729086986,0.24845237412838)
    --(axis cs:3.28794302893082,0.247051638184172)
    --(axis cs:3.27105816568146,0.245650902239963)
    --(axis cs:3.2537890067212,0.244250166295755)
    --(axis cs:3.23632903281459,0.242849430351546)
    --(axis cs:3.21886467361312,0.241448694407338)
    --(axis cs:3.20157156950403,0.240047958463129)
    --(axis cs:3.18461141069018,0.238647222518921)
    --cycle;

    \path [fill=orange, fill opacity=0.9]
    (axis cs:4.2887182702692,0.149334415793419)
    --(axis cs:3.7112817297308,0.149334415793419)
    --(axis cs:3.69582797164856,0.15047870139883)
    --(axis cs:3.68116479975148,0.151622987004242)
    --(axis cs:3.66743760405124,0.152767272609653)
    --(axis cs:3.65477600889333,0.153911558215064)
    --(axis cs:3.64329113019635,0.155055843820476)
    --(axis cs:3.63307347660092,0.156200129425887)
    --(axis cs:3.62419156084716,0.157344415031298)
    --(axis cs:3.61669125160419,0.15848870063671)
    --(axis cs:3.61059585887355,0.159632986242121)
    --(axis cs:3.60590691035107,0.160777271847532)
    --(axis cs:3.60260554400318,0.161921557452944)
    --(axis cs:3.60065441554367,0.163065843058355)
    --(axis cs:3.6,0.164210128663766)
    --(axis cs:3.60057515510717,0.165354414269178)
    --(axis cs:3.60230181124347,0.166498699874589)
    --(axis cs:3.60509365779957,0.16764298548)
    --(axis cs:3.60885870846895,0.168787271085412)
    --(axis cs:3.61350164670247,0.169931556690823)
    --(axis cs:3.61892587586635,0.171075842296234)
    --(axis cs:3.62503522464495,0.172220127901646)
    --(axis cs:3.63173528502967,0.173364413507057)
    --(axis cs:3.6389343859965,0.174508699112468)
    --(axis cs:3.64654422905896,0.17565298471788)
    --(axis cs:3.65448023095049,0.176797270323291)
    --(axis cs:3.66266163277326,0.177941555928702)
    --(axis cs:3.67101144349076,0.179085841534114)
    --(axis cs:3.67945628849781,0.180230127139525)
    --(axis cs:3.68792623142526,0.181374412744936)
    --(axis cs:3.69635462992601,0.182518698350348)
    --(axis cs:3.70467807482261,0.183662983955759)
    --(axis cs:3.71283644775638,0.18480726956117)
    --(axis cs:3.7207731165661,0.185951555166582)
    --(axis cs:3.72843527127675,0.187095840771993)
    --(axis cs:3.73577438798926,0.188240126377404)
    --(axis cs:3.74274679420606,0.189384411982816)
    --(axis cs:3.74931429810017,0.190528697588227)
    --(axis cs:3.75544483660756,0.191672983193638)
    --(axis cs:3.76111309339825,0.19281726879905)
    --(axis cs:3.76630103788756,0.193961554404461)
    --(axis cs:3.77099834032804,0.195105840009872)
    --(axis cs:3.77520262525474,0.196250125615284)
    --(axis cs:3.77891953548769,0.197394411220695)
    --(axis cs:3.78216259069438,0.198538696826106)
    --(axis cs:3.78495283722856,0.199682982431518)
    --(axis cs:3.78731829859576,0.200827268036929)
    --(axis cs:3.78929324748599,0.20197155364234)
    --(axis cs:3.7909173300077,0.203115839247752)
    --(axis cs:3.79223457987661,0.204260124853163)
    --(axis cs:3.79329236441431,0.205404410458574)
    --(axis cs:3.79414030511624,0.206548696063986)
    --(axis cs:3.79482921335853,0.207692981669397)
    --(axis cs:3.79541007689207,0.208837267274808)
    --(axis cs:3.79593312571585,0.20998155288022)
    --(axis cs:3.79644699748942,0.211125838485631)
    --(axis cs:3.79699801369297,0.212270124091042)
    --(axis cs:3.79762956913644,0.213414409696454)
    --(axis cs:3.79838162994735,0.214558695301865)
    --(axis cs:3.79929032947064,0.215702980907276)
    --(axis cs:3.8003876480226,0.216847266512688)
    --(axis cs:3.80170116133784,0.217991552118099)
    --(axis cs:3.80325384375467,0.21913583772351)
    --(axis cs:3.80506391537795,0.220280123328922)
    --(axis cs:3.80714472711036,0.221424408934333)
    --(axis cs:3.80950468287991,0.222568694539744)
    --(axis cs:3.81214720386863,0.223712980145156)
    --(axis cs:3.81507074432806,0.224857265750567)
    --(axis cs:3.81826887200294,0.226001551355978)
    --(axis cs:3.82173042777681,0.22714583696139)
    --(axis cs:3.82543977860872,0.228290122566801)
    --(axis cs:3.82937717508367,0.229434408172212)
    --(axis cs:3.83351922011968,0.230578693777624)
    --(axis cs:3.83783944894567,0.231722979383035)
    --(axis cs:3.84230901294197,0.232867264988446)
    --(axis cs:3.84689745199438,0.234011550593858)
    --(axis cs:3.85157353237734,0.235155836199269)
    --(axis cs:3.85630612056019,0.23630012180468)
    --(axis cs:3.86106505834691,0.237444407410092)
    --(axis cs:3.8658220019024,0.238588693015503)
    --(axis cs:3.87055118679539,0.239732978620914)
    --(axis cs:3.8752300833085,0.240877264226326)
    --(axis cs:3.87983991083041,0.242021549831737)
    --(axis cs:3.88436598686416,0.243165835437149)
    --(axis cs:3.88879789460295,0.24431012104256)
    --(axis cs:3.89312946256396,0.245454406647971)
    --(axis cs:3.8973585597794,0.246598692253383)
    --(axis cs:3.90148671984949,0.247742977858794)
    --(axis cs:3.90551861612135,0.248887263464205)
    --(axis cs:3.90946141780345,0.250031549069617)
    --(axis cs:3.91332406250538,0.251175834675028)
    --(axis cs:3.91711648419581,0.252320120280439)
    --(axis cs:3.92084883674337,0.253464405885851)
    --(axis cs:3.92453075205237,0.254608691491262)
    --(axis cs:3.92817066848504,0.255752977096673)
    --(axis cs:3.93177526006506,0.256897262702085)
    --(axis cs:3.93534899028004,0.258041548307496)
    --(axis cs:3.93889380661371,0.259185833912907)
    --(axis cs:3.94240898374957,0.260330119518319)
    --(axis cs:3.9458911152077,0.26147440512373)
    --(axis cs:3.94933424548358,0.262618690729141)
    --(axis cs:4.05066575451642,0.262618690729141)
    --(axis cs:4.05066575451642,0.262618690729141)
    --(axis cs:4.0541088847923,0.26147440512373)
    --(axis cs:4.05759101625043,0.260330119518319)
    --(axis cs:4.06110619338629,0.259185833912907)
    --(axis cs:4.06465100971996,0.258041548307496)
    --(axis cs:4.06822473993494,0.256897262702085)
    --(axis cs:4.07182933151496,0.255752977096673)
    --(axis cs:4.07546924794763,0.254608691491262)
    --(axis cs:4.07915116325663,0.253464405885851)
    --(axis cs:4.08288351580419,0.252320120280439)
    --(axis cs:4.08667593749462,0.251175834675028)
    --(axis cs:4.09053858219655,0.250031549069617)
    --(axis cs:4.09448138387865,0.248887263464205)
    --(axis cs:4.09851328015051,0.247742977858794)
    --(axis cs:4.1026414402206,0.246598692253383)
    --(axis cs:4.10687053743604,0.245454406647971)
    --(axis cs:4.11120210539705,0.24431012104256)
    --(axis cs:4.11563401313584,0.243165835437149)
    --(axis cs:4.12016008916959,0.242021549831737)
    --(axis cs:4.1247699166915,0.240877264226326)
    --(axis cs:4.12944881320461,0.239732978620914)
    --(axis cs:4.1341779980976,0.238588693015503)
    --(axis cs:4.13893494165309,0.237444407410092)
    --(axis cs:4.14369387943981,0.23630012180468)
    --(axis cs:4.14842646762266,0.235155836199269)
    --(axis cs:4.15310254800562,0.234011550593858)
    --(axis cs:4.15769098705803,0.232867264988446)
    --(axis cs:4.16216055105433,0.231722979383035)
    --(axis cs:4.16648077988032,0.230578693777624)
    --(axis cs:4.17062282491633,0.229434408172212)
    --(axis cs:4.17456022139128,0.228290122566801)
    --(axis cs:4.17826957222319,0.22714583696139)
    --(axis cs:4.18173112799705,0.226001551355978)
    --(axis cs:4.18492925567194,0.224857265750567)
    --(axis cs:4.18785279613137,0.223712980145156)
    --(axis cs:4.19049531712009,0.222568694539744)
    --(axis cs:4.19285527288964,0.221424408934333)
    --(axis cs:4.19493608462205,0.220280123328922)
    --(axis cs:4.19674615624533,0.21913583772351)
    --(axis cs:4.19829883866216,0.217991552118099)
    --(axis cs:4.1996123519774,0.216847266512688)
    --(axis cs:4.20070967052936,0.215702980907276)
    --(axis cs:4.20161837005265,0.214558695301865)
    --(axis cs:4.20237043086356,0.213414409696454)
    --(axis cs:4.20300198630703,0.212270124091042)
    --(axis cs:4.20355300251058,0.211125838485631)
    --(axis cs:4.20406687428415,0.20998155288022)
    --(axis cs:4.20458992310793,0.208837267274808)
    --(axis cs:4.20517078664147,0.207692981669397)
    --(axis cs:4.20585969488376,0.206548696063986)
    --(axis cs:4.20670763558569,0.205404410458574)
    --(axis cs:4.20776542012339,0.204260124853163)
    --(axis cs:4.2090826699923,0.203115839247752)
    --(axis cs:4.21070675251401,0.20197155364234)
    --(axis cs:4.21268170140424,0.200827268036929)
    --(axis cs:4.21504716277144,0.199682982431518)
    --(axis cs:4.21783740930562,0.198538696826106)
    --(axis cs:4.22108046451231,0.197394411220695)
    --(axis cs:4.22479737474526,0.196250125615284)
    --(axis cs:4.22900165967196,0.195105840009872)
    --(axis cs:4.23369896211244,0.193961554404461)
    --(axis cs:4.23888690660175,0.19281726879905)
    --(axis cs:4.24455516339244,0.191672983193638)
    --(axis cs:4.25068570189983,0.190528697588227)
    --(axis cs:4.25725320579394,0.189384411982816)
    --(axis cs:4.26422561201074,0.188240126377404)
    --(axis cs:4.27156472872325,0.187095840771993)
    --(axis cs:4.2792268834339,0.185951555166582)
    --(axis cs:4.28716355224362,0.18480726956117)
    --(axis cs:4.29532192517739,0.183662983955759)
    --(axis cs:4.30364537007399,0.182518698350348)
    --(axis cs:4.31207376857474,0.181374412744936)
    --(axis cs:4.32054371150219,0.180230127139525)
    --(axis cs:4.32898855650924,0.179085841534114)
    --(axis cs:4.33733836722674,0.177941555928702)
    --(axis cs:4.34551976904951,0.176797270323291)
    --(axis cs:4.35345577094104,0.17565298471788)
    --(axis cs:4.3610656140035,0.174508699112468)
    --(axis cs:4.36826471497033,0.173364413507057)
    --(axis cs:4.37496477535505,0.172220127901646)
    --(axis cs:4.38107412413365,0.171075842296234)
    --(axis cs:4.38649835329753,0.169931556690823)
    --(axis cs:4.39114129153105,0.168787271085412)
    --(axis cs:4.39490634220043,0.16764298548)
    --(axis cs:4.39769818875653,0.166498699874589)
    --(axis cs:4.39942484489283,0.165354414269178)
    --(axis cs:4.4,0.164210128663766)
    --(axis cs:4.39934558445633,0.163065843058355)
    --(axis cs:4.39739445599682,0.161921557452944)
    --(axis cs:4.39409308964893,0.160777271847532)
    --(axis cs:4.38940414112645,0.159632986242121)
    --(axis cs:4.38330874839581,0.15848870063671)
    --(axis cs:4.37580843915284,0.157344415031298)
    --(axis cs:4.36692652339908,0.156200129425887)
    --(axis cs:4.35670886980365,0.155055843820476)
    --(axis cs:4.34522399110667,0.153911558215064)
    --(axis cs:4.33256239594876,0.152767272609653)
    --(axis cs:4.31883520024852,0.151622987004242)
    --(axis cs:4.30417202835144,0.15047870139883)
    --(axis cs:4.2887182702692,0.149334415793419)
    --cycle;

    \path [fill=orange, fill opacity=0.9]
    (axis cs:5.30867736401617,0.108980782330036)
    --(axis cs:4.69132263598383,0.108980782330036)
    --(axis cs:4.67590676951149,0.11002646823122)
    --(axis cs:4.66161525789697,0.111072154132405)
    --(axis cs:4.64860426212006,0.112117840033589)
    --(axis cs:4.63700447130963,0.113163525934773)
    --(axis cs:4.62691797801432,0.114209211835958)
    --(axis cs:4.61841619752137,0.115254897737142)
    --(axis cs:4.61153889798099,0.116300583638326)
    --(axis cs:4.60629435154532,0.11734626953951)
    --(axis cs:4.60266056135005,0.118391955440695)
    --(axis cs:4.6005874684716,0.119437641341879)
    --(axis cs:4.6,0.120483327243063)
    --(axis cs:4.60080178637109,0.121529013144247)
    --(axis cs:4.60287935453213,0.122574699045432)
    --(axis cs:4.60610659388425,0.123620384946616)
    --(axis cs:4.61034929388176,0.1246660708478)
    --(axis cs:4.61546956452961,0.125711756748985)
    --(axis cs:4.62132997206047,0.126757442650169)
    --(axis cs:4.62779724965636,0.127803128551353)
    --(axis cs:4.63474547489367,0.128848814452537)
    --(axis cs:4.64205863935414,0.129894500353722)
    --(axis cs:4.64963256948134,0.130940186254906)
    --(axis cs:4.65737618952434,0.13198587215609)
    --(axis cs:4.66521214595135,0.133031558057274)
    --(axis cs:4.67307683711469,0.134077243958459)
    --(axis cs:4.68091991167887,0.135122929859643)
    --(axis cs:4.68870331420324,0.136168615760827)
    --(axis cs:4.6963999663822,0.137214301662012)
    --(axis cs:4.70399217805528,0.138259987563196)
    --(axis cs:4.7114698835847,0.13930567346438)
    --(axis cs:4.71882879699225,0.140351359365564)
    --(axis cs:4.72606857380106,0.141397045266749)
    --(axis cs:4.73319105929618,0.142442731167933)
    --(axis cs:4.74019869235873,0.143488417069117)
    --(axis cs:4.7470931216192,0.144534102970302)
    --(axis cs:4.75387407692109,0.145579788871486)
    --(axis cs:4.76053852453743,0.14662547477267)
    --(axis cs:4.76708011982854,0.147671160673854)
    --(axis cs:4.7734889566897,0.148716846575039)
    --(axis cs:4.77975159983149,0.149762532476223)
    --(axis cs:4.78585137424793,0.150808218377407)
    --(axis cs:4.79176887666118,0.151853904278591)
    --(axis cs:4.79748266666544,0.152899590179776)
    --(axis cs:4.80297009094708,0.15394527608096)
    --(axis cs:4.80820819236698,0.154990961982144)
    --(axis cs:4.81317465670185,0.156036647883329)
    --(axis cs:4.81784875312313,0.157082333784513)
    --(axis cs:4.8222122295699,0.158128019685697)
    --(axis cs:4.82625013047526,0.159173705586881)
    --(axis cs:4.82995151121978,0.160219391488066)
    --(axis cs:4.83331003062043,0.16126507738925)
    --(axis cs:4.83632440920287,0.162310763290434)
    --(axis cs:4.83899874655862,0.163356449191618)
    --(axis cs:4.84134269552076,0.164402135092803)
    --(axis cs:4.84337149413625,0.165447820993987)
    --(axis cs:4.84510585856409,0.166493506895171)
    --(axis cs:4.8465717413205,0.167539192796356)
    --(axis cs:4.84779996005272,0.16858487869754)
    --(axis cs:4.84882570263216,0.169630564598724)
    --(axis cs:4.84968791518437,0.170676250499908)
    --(axis cs:4.85042858103227,0.171721936401093)
    --(axis cs:4.85109190063081,0.172767622302277)
    --(axis cs:4.85172338549462,0.173813308203461)
    --(axis cs:4.85236888279478,0.174858994104645)
    --(axis cs:4.85307355151182,0.17590468000583)
    --(axis cs:4.85388081543641,0.176950365907014)
    --(axis cs:4.85483132247339,0.177996051808198)
    --(axis cs:4.85596194314594,0.179041737709383)
    --(axis cs:4.85730484343856,0.180087423610567)
    --(axis cs:4.85888666773842,0.181133109511751)
    --(axis cs:4.86072786631891,0.182178795412935)
    --(axis cs:4.86284219838483,0.18322448131412)
    --(axis cs:4.86523643616088,0.184270167215304)
    --(axis cs:4.86791028803013,0.185315853116488)
    --(axis cs:4.87085654966225,0.186361539017672)
    --(axis cs:4.8740614819093,0.187407224918857)
    --(axis cs:4.877505403595,0.188452910820041)
    --(axis cs:4.88116347685545,0.189498596721225)
    --(axis cs:4.88500665308714,0.19054428262241)
    --(axis cs:4.88900273946416,0.191589968523594)
    --(axis cs:4.89311753994858,0.192635654424778)
    --(axis cs:4.89731602114936,0.193681340325962)
    --(axis cs:4.90156345253285,0.194727026227147)
    --(axis cs:4.90582647241545,0.195772712128331)
    --(axis cs:4.91007403575336,0.196818398029515)
    --(axis cs:4.91427820668768,0.1978640839307)
    --(axis cs:4.91841476765718,0.198909769831884)
    --(axis cs:4.92246362709155,0.199955455733068)
    --(axis cs:4.92640901860516,0.201001141634252)
    --(axis cs:4.93023949555803,0.202046827535437)
    --(axis cs:4.93394773518406,0.203092513436621)
    --(axis cs:4.93753017561458,0.204138199337805)
    --(axis cs:4.94098651655031,0.205183885238989)
    --(axis cs:4.94431911968484,0.206229571140174)
    --(axis cs:4.94753234802848,0.207275257041358)
    --(axis cs:4.95063188394893,0.208320942942542)
    --(axis cs:4.95362406410869,0.209366628843727)
    --(axis cs:4.95651526575782,0.210412314744911)
    --(axis cs:4.95931137336985,0.211458000646095)
    --(axis cs:4.96201734782043,0.212503686547279)
    --(axis cs:5.03798265217957,0.212503686547279)
    --(axis cs:5.03798265217957,0.212503686547279)
    --(axis cs:5.04068862663015,0.211458000646095)
    --(axis cs:5.04348473424218,0.210412314744911)
    --(axis cs:5.04637593589131,0.209366628843727)
    --(axis cs:5.04936811605107,0.208320942942542)
    --(axis cs:5.05246765197152,0.207275257041358)
    --(axis cs:5.05568088031516,0.206229571140174)
    --(axis cs:5.05901348344969,0.205183885238989)
    --(axis cs:5.06246982438542,0.204138199337805)
    --(axis cs:5.06605226481594,0.203092513436621)
    --(axis cs:5.06976050444197,0.202046827535437)
    --(axis cs:5.07359098139484,0.201001141634252)
    --(axis cs:5.07753637290845,0.199955455733068)
    --(axis cs:5.08158523234282,0.198909769831884)
    --(axis cs:5.08572179331232,0.1978640839307)
    --(axis cs:5.08992596424664,0.196818398029515)
    --(axis cs:5.09417352758455,0.195772712128331)
    --(axis cs:5.09843654746715,0.194727026227147)
    --(axis cs:5.10268397885064,0.193681340325962)
    --(axis cs:5.10688246005142,0.192635654424778)
    --(axis cs:5.11099726053584,0.191589968523594)
    --(axis cs:5.11499334691286,0.19054428262241)
    --(axis cs:5.11883652314455,0.189498596721225)
    --(axis cs:5.122494596405,0.188452910820041)
    --(axis cs:5.1259385180907,0.187407224918857)
    --(axis cs:5.12914345033775,0.186361539017672)
    --(axis cs:5.13208971196987,0.185315853116488)
    --(axis cs:5.13476356383912,0.184270167215304)
    --(axis cs:5.13715780161517,0.18322448131412)
    --(axis cs:5.13927213368109,0.182178795412935)
    --(axis cs:5.14111333226158,0.181133109511751)
    --(axis cs:5.14269515656144,0.180087423610567)
    --(axis cs:5.14403805685406,0.179041737709383)
    --(axis cs:5.14516867752661,0.177996051808198)
    --(axis cs:5.14611918456359,0.176950365907014)
    --(axis cs:5.14692644848818,0.17590468000583)
    --(axis cs:5.14763111720522,0.174858994104645)
    --(axis cs:5.14827661450538,0.173813308203461)
    --(axis cs:5.14890809936919,0.172767622302277)
    --(axis cs:5.14957141896773,0.171721936401093)
    --(axis cs:5.15031208481563,0.170676250499908)
    --(axis cs:5.15117429736784,0.169630564598724)
    --(axis cs:5.15220003994728,0.16858487869754)
    --(axis cs:5.1534282586795,0.167539192796356)
    --(axis cs:5.15489414143591,0.166493506895171)
    --(axis cs:5.15662850586375,0.165447820993987)
    --(axis cs:5.15865730447924,0.164402135092803)
    --(axis cs:5.16100125344138,0.163356449191618)
    --(axis cs:5.16367559079713,0.162310763290434)
    --(axis cs:5.16668996937957,0.16126507738925)
    --(axis cs:5.17004848878022,0.160219391488066)
    --(axis cs:5.17374986952474,0.159173705586881)
    --(axis cs:5.1777877704301,0.158128019685697)
    --(axis cs:5.18215124687687,0.157082333784513)
    --(axis cs:5.18682534329815,0.156036647883329)
    --(axis cs:5.19179180763302,0.154990961982144)
    --(axis cs:5.19702990905292,0.15394527608096)
    --(axis cs:5.20251733333456,0.152899590179776)
    --(axis cs:5.20823112333882,0.151853904278591)
    --(axis cs:5.21414862575207,0.150808218377407)
    --(axis cs:5.22024840016851,0.149762532476223)
    --(axis cs:5.2265110433103,0.148716846575039)
    --(axis cs:5.23291988017146,0.147671160673854)
    --(axis cs:5.23946147546257,0.14662547477267)
    --(axis cs:5.24612592307891,0.145579788871486)
    --(axis cs:5.2529068783808,0.144534102970302)
    --(axis cs:5.25980130764127,0.143488417069117)
    --(axis cs:5.26680894070382,0.142442731167933)
    --(axis cs:5.27393142619894,0.141397045266749)
    --(axis cs:5.28117120300775,0.140351359365564)
    --(axis cs:5.2885301164153,0.13930567346438)
    --(axis cs:5.29600782194472,0.138259987563196)
    --(axis cs:5.3036000336178,0.137214301662012)
    --(axis cs:5.31129668579676,0.136168615760827)
    --(axis cs:5.31908008832113,0.135122929859643)
    --(axis cs:5.32692316288531,0.134077243958459)
    --(axis cs:5.33478785404865,0.133031558057274)
    --(axis cs:5.34262381047566,0.13198587215609)
    --(axis cs:5.35036743051866,0.130940186254906)
    --(axis cs:5.35794136064586,0.129894500353722)
    --(axis cs:5.36525452510633,0.128848814452537)
    --(axis cs:5.37220275034364,0.127803128551353)
    --(axis cs:5.37867002793953,0.126757442650169)
    --(axis cs:5.38453043547039,0.125711756748985)
    --(axis cs:5.38965070611824,0.1246660708478)
    --(axis cs:5.39389340611575,0.123620384946616)
    --(axis cs:5.39712064546787,0.122574699045432)
    --(axis cs:5.39919821362891,0.121529013144247)
    --(axis cs:5.4,0.120483327243063)
    --(axis cs:5.3994125315284,0.119437641341879)
    --(axis cs:5.39733943864995,0.118391955440695)
    --(axis cs:5.39370564845468,0.11734626953951)
    --(axis cs:5.38846110201901,0.116300583638326)
    --(axis cs:5.38158380247863,0.115254897737142)
    --(axis cs:5.37308202198568,0.114209211835958)
    --(axis cs:5.36299552869037,0.113163525934773)
    --(axis cs:5.35139573787994,0.112117840033589)
    --(axis cs:5.33838474210303,0.111072154132405)
    --(axis cs:5.32409323048851,0.11002646823122)
    --(axis cs:5.30867736401617,0.108980782330036)
    --cycle;

    \path [fill=orange, fill opacity=0.9]
    (axis cs:6.2979898324919,0.0885208323597908)
    --(axis cs:5.7020101675081,0.0885208323597908)
    --(axis cs:5.6862151262223,0.0893642595320037)
    --(axis cs:5.67132843553621,0.0902076867042166)
    --(axis cs:5.65752183996347,0.0910511138764295)
    --(axis cs:5.64495148170846,0.0918945410486424)
    --(axis cs:5.63375423475794,0.0927379682208553)
    --(axis cs:5.6240445821882,0.0935813953930681)
    --(axis cs:5.6159121405441,0.094424822565281)
    --(axis cs:5.60941990768244,0.0952682497374939)
    --(axis cs:5.60460328020037,0.0961116769097068)
    --(axis cs:5.60146985516641,0.0969551040819197)
    --(axis cs:5.6,0.0977985312541326)
    --(axis cs:5.60014814553481,0.0986419584263455)
    --(axis cs:5.60184473186366,0.0994853855985584)
    --(axis cs:5.60499871552383,0.100328812770771)
    --(axis cs:5.60950053064093,0.101172239942984)
    --(axis cs:5.61522538617187,0.102015667115197)
    --(axis cs:5.62203677642037,0.10285909428741)
    --(axis cs:5.62979008230306,0.103702521459623)
    --(axis cs:5.6383361459538,0.104545948631836)
    --(axis cs:5.64752471052414,0.105389375804049)
    --(axis cs:5.65720762971346,0.106232802976261)
    --(axis cs:5.66724176682539,0.107076230148474)
    --(axis cs:5.67749152016856,0.107919657320687)
    --(axis cs:5.68783092959165,0.1087630844929)
    --(axis cs:5.69814533710785,0.109606511665113)
    --(axis cs:5.70833259223036,0.110449938837326)
    --(axis cs:5.71830380919491,0.111293366009539)
    --(axis cs:5.72798369815712,0.112136793181752)
    --(axis cs:5.73731050528291,0.112980220353965)
    --(axis cs:5.74623560705492,0.113823647526177)
    --(axis cs:5.75472281185515,0.11466707469839)
    --(axis cs:5.76274742682322,0.115510501870603)
    --(axis cs:5.77029515011371,0.116353929042816)
    --(axis cs:5.77736084809119,0.117197356215029)
    --(axis cs:5.7839472739303,0.118040783387242)
    --(axis cs:5.79006377886739,0.118884210559455)
    --(axis cs:5.79572506041125,0.119727637731668)
    --(axis cs:5.80094998367063,0.120571064903881)
    --(axis cs:5.80576050314448,0.121414492076094)
    --(axis cs:5.81018070340621,0.122257919248306)
    --(axis cs:5.81423596862533,0.123101346420519)
    --(axis cs:5.81795228327254,0.123944773592732)
    --(axis cs:5.82135566001504,0.124788200764945)
    --(axis cs:5.82447168597371,0.125631627937158)
    --(axis cs:5.82732517529253,0.126475055109371)
    --(axis cs:5.82993991433764,0.127318482281584)
    --(axis cs:5.83233848564221,0.128161909453797)
    --(axis cs:5.83454215768451,0.129005336626009)
    --(axis cs:5.83657082938866,0.129848763798222)
    --(axis cs:5.83844302049399,0.130692190970435)
    --(axis cs:5.84017590126436,0.131535618142648)
    --(axis cs:5.8417853570584,0.132379045314861)
    --(axis cs:5.84328608477438,0.133222472487074)
    --(axis cs:5.84469171893216,0.134065899659287)
    --(axis cs:5.84601498507954,0.1349093268315)
    --(axis cs:5.84726787734291,0.135752754003713)
    --(axis cs:5.8484618554157,0.136596181175926)
    --(axis cs:5.84960805431501,0.137439608348138)
    --(axis cs:5.85071749811693,0.138283035520351)
    --(axis cs:5.85180130691534,0.139126462692564)
    --(axis cs:5.8528708847426,0.139969889864777)
    --(axis cs:5.85393807541409,0.14081331703699)
    --(axis cs:5.8550152734151,0.141656744209203)
    --(axis cs:5.85611547815733,0.142500171381416)
    --(axis cs:5.85725228221034,0.143343598553629)
    --(axis cs:5.85843978737628,0.144187025725842)
    --(axis cs:5.8596924465406,0.145030452898054)
    --(axis cs:5.86102483383296,0.145873880070267)
    --(axis cs:5.86245135044379,0.14671730724248)
    --(axis cs:5.86398587810476,0.147560734414693)
    --(axis cs:5.86564139639195,0.148404161586906)
    --(axis cs:5.86742958331287,0.149247588759119)
    --(axis cs:5.86936042081078,0.150091015931332)
    --(axis cs:5.8714418276576,0.150934443103545)
    --(axis cs:5.87367934159993,0.151777870275758)
    --(axis cs:5.87607587056761,0.15262129744797)
    --(axis cs:5.87863152934871,0.153464724620183)
    --(axis cs:5.88134357358177,0.154308151792396)
    --(axis cs:5.88420643749859,0.155151578964609)
    --(axis cs:5.88721187592259,0.155995006136822)
    --(axis cs:5.89034920497941,0.156838433309035)
    --(axis cs:5.89360563021478,0.157681860481248)
    --(axis cs:5.89696664572783,0.158525287653461)
    --(axis cs:5.90041648386299,0.159368714825674)
    --(axis cs:5.90393859223538,0.160212141997886)
    --(axis cs:5.90751611358184,0.161055569170099)
    --(axis cs:5.91113234421529,0.161898996342312)
    --(axis cs:5.91477114868872,0.162742423514525)
    --(axis cs:5.91841731151191,0.163585850686738)
    --(axis cs:5.92205681117461,0.164429277858951)
    --(axis cs:5.92567700699974,0.165272705031164)
    --(axis cs:5.92926673510229,0.166116132203377)
    --(axis cs:5.93281631555996,0.16695955937559)
    --(axis cs:5.93631747840225,0.167802986547802)
    --(axis cs:5.93976322082098,0.168646413720015)
    --(axis cs:5.94314761177829,0.169489840892228)
    --(axis cs:5.94646556270364,0.170333268064441)
    --(axis cs:5.94971258409154,0.171176695236654)
    --(axis cs:5.95288454750903,0.172020122408867)
    --(axis cs:6.04711545249097,0.172020122408867)
    --(axis cs:6.04711545249097,0.172020122408867)
    --(axis cs:6.05028741590846,0.171176695236654)
    --(axis cs:6.05353443729636,0.170333268064441)
    --(axis cs:6.05685238822171,0.169489840892228)
    --(axis cs:6.06023677917902,0.168646413720015)
    --(axis cs:6.06368252159775,0.167802986547802)
    --(axis cs:6.06718368444004,0.16695955937559)
    --(axis cs:6.07073326489771,0.166116132203377)
    --(axis cs:6.07432299300026,0.165272705031164)
    --(axis cs:6.07794318882539,0.164429277858951)
    --(axis cs:6.08158268848809,0.163585850686738)
    --(axis cs:6.08522885131128,0.162742423514525)
    --(axis cs:6.08886765578471,0.161898996342312)
    --(axis cs:6.09248388641816,0.161055569170099)
    --(axis cs:6.09606140776462,0.160212141997886)
    --(axis cs:6.09958351613701,0.159368714825674)
    --(axis cs:6.10303335427217,0.158525287653461)
    --(axis cs:6.10639436978522,0.157681860481248)
    --(axis cs:6.10965079502059,0.156838433309035)
    --(axis cs:6.11278812407741,0.155995006136822)
    --(axis cs:6.11579356250141,0.155151578964609)
    --(axis cs:6.11865642641823,0.154308151792396)
    --(axis cs:6.12136847065129,0.153464724620183)
    --(axis cs:6.12392412943239,0.15262129744797)
    --(axis cs:6.12632065840007,0.151777870275758)
    --(axis cs:6.1285581723424,0.150934443103545)
    --(axis cs:6.13063957918922,0.150091015931332)
    --(axis cs:6.13257041668713,0.149247588759119)
    --(axis cs:6.13435860360805,0.148404161586906)
    --(axis cs:6.13601412189524,0.147560734414693)
    --(axis cs:6.13754864955621,0.14671730724248)
    --(axis cs:6.13897516616704,0.145873880070267)
    --(axis cs:6.1403075534594,0.145030452898054)
    --(axis cs:6.14156021262372,0.144187025725842)
    --(axis cs:6.14274771778966,0.143343598553629)
    --(axis cs:6.14388452184267,0.142500171381416)
    --(axis cs:6.1449847265849,0.141656744209203)
    --(axis cs:6.14606192458591,0.14081331703699)
    --(axis cs:6.1471291152574,0.139969889864777)
    --(axis cs:6.14819869308466,0.139126462692564)
    --(axis cs:6.14928250188307,0.138283035520351)
    --(axis cs:6.15039194568499,0.137439608348138)
    --(axis cs:6.1515381445843,0.136596181175926)
    --(axis cs:6.15273212265709,0.135752754003713)
    --(axis cs:6.15398501492046,0.1349093268315)
    --(axis cs:6.15530828106784,0.134065899659287)
    --(axis cs:6.15671391522562,0.133222472487074)
    --(axis cs:6.1582146429416,0.132379045314861)
    --(axis cs:6.15982409873564,0.131535618142648)
    --(axis cs:6.16155697950601,0.130692190970435)
    --(axis cs:6.16342917061134,0.129848763798222)
    --(axis cs:6.16545784231549,0.129005336626009)
    --(axis cs:6.16766151435779,0.128161909453797)
    --(axis cs:6.17006008566236,0.127318482281584)
    --(axis cs:6.17267482470747,0.126475055109371)
    --(axis cs:6.17552831402629,0.125631627937158)
    --(axis cs:6.17864433998496,0.124788200764945)
    --(axis cs:6.18204771672746,0.123944773592732)
    --(axis cs:6.18576403137467,0.123101346420519)
    --(axis cs:6.18981929659379,0.122257919248306)
    --(axis cs:6.19423949685552,0.121414492076094)
    --(axis cs:6.19905001632937,0.120571064903881)
    --(axis cs:6.20427493958875,0.119727637731668)
    --(axis cs:6.20993622113261,0.118884210559455)
    --(axis cs:6.2160527260697,0.118040783387242)
    --(axis cs:6.22263915190881,0.117197356215029)
    --(axis cs:6.22970484988629,0.116353929042816)
    --(axis cs:6.23725257317678,0.115510501870603)
    --(axis cs:6.24527718814485,0.11466707469839)
    --(axis cs:6.25376439294508,0.113823647526177)
    --(axis cs:6.26268949471709,0.112980220353965)
    --(axis cs:6.27201630184288,0.112136793181752)
    --(axis cs:6.28169619080509,0.111293366009539)
    --(axis cs:6.29166740776964,0.110449938837326)
    --(axis cs:6.30185466289215,0.109606511665113)
    --(axis cs:6.31216907040835,0.1087630844929)
    --(axis cs:6.32250847983144,0.107919657320687)
    --(axis cs:6.33275823317461,0.107076230148474)
    --(axis cs:6.34279237028654,0.106232802976261)
    --(axis cs:6.35247528947586,0.105389375804049)
    --(axis cs:6.3616638540462,0.104545948631836)
    --(axis cs:6.37020991769694,0.103702521459623)
    --(axis cs:6.37796322357963,0.10285909428741)
    --(axis cs:6.38477461382813,0.102015667115197)
    --(axis cs:6.39049946935907,0.101172239942984)
    --(axis cs:6.39500128447617,0.100328812770771)
    --(axis cs:6.39815526813634,0.0994853855985584)
    --(axis cs:6.39985185446519,0.0986419584263455)
    --(axis cs:6.4,0.0977985312541326)
    --(axis cs:6.39853014483359,0.0969551040819197)
    --(axis cs:6.39539671979963,0.0961116769097068)
    --(axis cs:6.39058009231756,0.0952682497374939)
    --(axis cs:6.3840878594559,0.094424822565281)
    --(axis cs:6.3759554178118,0.0935813953930681)
    --(axis cs:6.36624576524206,0.0927379682208553)
    --(axis cs:6.35504851829154,0.0918945410486424)
    --(axis cs:6.34247816003653,0.0910511138764295)
    --(axis cs:6.32867156446379,0.0902076867042166)
    --(axis cs:6.3137848737777,0.0893642595320037)
    --(axis cs:6.2979898324919,0.0885208323597908)
    --cycle;

    \path [fill=orange, fill opacity=0.9]
    (axis cs:7.27994847672937,0.077875517308712)
    --(axis cs:6.72005152327063,0.077875517308712)
    --(axis cs:6.70336616739795,0.0786413095816217)
    --(axis cs:6.68743079513387,0.0794071018545315)
    --(axis cs:6.67242789051697,0.0801728941274412)
    --(axis cs:6.65852628475879,0.0809386864003509)
    --(axis cs:6.64587718325695,0.0817044786732606)
    --(axis cs:6.63461071458296,0.0824702709461703)
    --(axis cs:6.62483310974455,0.0832360632190801)
    --(axis cs:6.61662459153298,0.0840018554919898)
    --(axis cs:6.61003802328037,0.0847676477648995)
    --(axis cs:6.60509833565113,0.0855334400378092)
    --(axis cs:6.60180272077725,0.086299232310719)
    --(axis cs:6.60012155643322,0.0870650245836287)
    --(axis cs:6.6,0.0878308168565384)
    --(axis cs:6.60136017328451,0.0885966091294481)
    --(axis cs:6.60410384508934,0.0893624014023578)
    --(axis cs:6.60811550872083,0.0901281936752676)
    --(axis cs:6.61326574611521,0.0908939859481773)
    --(axis cs:6.6194147685487,0.091659778221087)
    --(axis cs:6.62641602551929,0.0924255704939967)
    --(axis cs:6.63411977788844,0.0931913627669065)
    --(axis cs:6.64237653834455,0.0939571550398162)
    --(axis cs:6.65104029135035,0.0947229473127259)
    --(axis cs:6.65997141567433,0.0954887395856356)
    --(axis cs:6.66903924512311,0.0962545318585454)
    --(axis cs:6.67812421692222,0.0970203241314551)
    --(axis cs:6.68711957203318,0.0977861164043648)
    --(axis cs:6.69593258717409,0.0985519086772745)
    --(axis cs:6.70448533397829,0.0993177009501843)
    --(axis cs:6.71271497606085,0.100083493223094)
    --(axis cs:6.72057362919773,0.100849285496004)
    --(axis cs:6.72802782278684,0.101615077768913)
    --(axis cs:6.73505761172779,0.102380870041823)
    --(axis cs:6.74165539639821,0.103146662314733)
    --(axis cs:6.74782451423047,0.103912454587643)
    --(axis cs:6.75357766938073,0.104678246860552)
    --(axis cs:6.75893526718934,0.105444039133462)
    --(axis cs:6.76392371777885,0.106209831406372)
    --(axis cs:6.76857376857898,0.106975623679281)
    --(axis cs:6.77291891924933,0.107741415952191)
    --(axis cs:6.77699396487066,0.108507208225101)
    --(axis cs:6.78083370485384,0.109273000498011)
    --(axis cs:6.78447184617325,0.11003879277092)
    --(axis cs:6.78794012058126,0.11080458504383)
    --(axis cs:6.79126762661586,0.11157037731674)
    --(axis cs:6.79448039860463,0.11233616958965)
    --(axis cs:6.79760119656415,0.113101961862559)
    --(axis cs:6.8006495029453,0.113867754135469)
    --(axis cs:6.80364170465587,0.114633546408379)
    --(axis cs:6.80659143183425,0.115399338681288)
    --(axis cs:6.80951001867034,0.116165130954198)
    --(axis cs:6.81240704647583,0.116930923227108)
    --(axis cs:6.81529092557514,0.117696715500018)
    --(axis cs:6.81816947082914,0.118462507772927)
    --(axis cs:6.82105042610538,0.119228300045837)
    --(axis cs:6.82394189607035,0.119994092318747)
    --(axis cs:6.82685264944808,0.120759884591657)
    --(axis cs:6.82979226630184,0.121525676864566)
    --(axis cs:6.8327711126448,0.122291469137476)
    --(axis cs:6.83580013820844,0.123057261410386)
    --(axis cs:6.83889050670264,0.123823053683295)
    --(axis cs:6.84205308141653,0.124588845956205)
    --(axis cs:6.84529780146797,0.125354638229115)
    --(axis cs:6.8486329943465,0.126120430502025)
    --(axis cs:6.85206467765425,0.126886222774934)
    --(axis cs:6.85559590639027,0.127652015047844)
    --(axis cs:6.85922622129967,0.128417807320754)
    --(axis cs:6.86295124863337,0.129183599593663)
    --(axis cs:6.86676249242302,0.129949391866573)
    --(axis cs:6.87064734772115,0.130715184139483)
    --(axis cs:6.87458934814442,0.131480976412393)
    --(axis cs:6.87856864466639,0.132246768685302)
    --(axis cs:6.88256269622619,0.133012560958212)
    --(axis cs:6.88654713763672,0.133778353231122)
    --(axis cs:6.89049677765122,0.134544145504032)
    --(axis cs:6.89438667082167,0.135309937776941)
    --(axis cs:6.89819320159229,0.136075730049851)
    --(axis cs:6.90189511821124,0.136841522322761)
    --(axis cs:6.90547445745069,0.13760731459567)
    --(axis cs:6.9089173084056,0.13837310686858)
    --(axis cs:6.91221437412373,0.13913889914149)
    --(axis cs:6.91536130262621,0.1399046914144)
    --(axis cs:6.91835877301655,0.140670483687309)
    --(axis cs:6.92121233682289,0.141436275960219)
    --(axis cs:6.92393202850665,0.142202068233129)
    --(axis cs:6.92653177135537,0.142967860506038)
    --(axis cs:6.92902861508791,0.143733652778948)
    --(axis cs:6.93144184897014,0.144499445051858)
    --(axis cs:6.93379203881629,0.145265237324768)
    --(axis cs:6.93610003788711,0.146031029597677)
    --(axis cs:6.93838602052766,0.146796821870587)
    --(axis cs:6.94066858370107,0.147562614143497)
    --(axis cs:6.94296395576991,0.148328406416407)
    --(axis cs:6.94528534443187,0.149094198689316)
    --(axis cs:6.947642447146,0.149859990962226)
    --(axis cs:6.95004113821545,0.150625783235136)
    --(axis cs:6.95248333742838,0.151391575508045)
    --(axis cs:6.95496705626644,0.152157367780955)
    --(axis cs:6.9574866095798,0.152923160053865)
    --(axis cs:6.96003297364022,0.153688952326775)
    --(axis cs:7.03996702635978,0.153688952326775)
    --(axis cs:7.03996702635978,0.153688952326775)
    --(axis cs:7.0425133904202,0.152923160053865)
    --(axis cs:7.04503294373356,0.152157367780955)
    --(axis cs:7.04751666257162,0.151391575508045)
    --(axis cs:7.04995886178455,0.150625783235136)
    --(axis cs:7.052357552854,0.149859990962226)
    --(axis cs:7.05471465556813,0.149094198689316)
    --(axis cs:7.05703604423009,0.148328406416407)
    --(axis cs:7.05933141629893,0.147562614143497)
    --(axis cs:7.06161397947234,0.146796821870587)
    --(axis cs:7.06389996211289,0.146031029597677)
    --(axis cs:7.06620796118371,0.145265237324768)
    --(axis cs:7.06855815102986,0.144499445051858)
    --(axis cs:7.07097138491209,0.143733652778948)
    --(axis cs:7.07346822864463,0.142967860506038)
    --(axis cs:7.07606797149335,0.142202068233129)
    --(axis cs:7.07878766317711,0.141436275960219)
    --(axis cs:7.08164122698345,0.140670483687309)
    --(axis cs:7.08463869737379,0.1399046914144)
    --(axis cs:7.08778562587627,0.13913889914149)
    --(axis cs:7.0910826915944,0.13837310686858)
    --(axis cs:7.09452554254931,0.13760731459567)
    --(axis cs:7.09810488178876,0.136841522322761)
    --(axis cs:7.10180679840771,0.136075730049851)
    --(axis cs:7.10561332917833,0.135309937776941)
    --(axis cs:7.10950322234878,0.134544145504032)
    --(axis cs:7.11345286236328,0.133778353231122)
    --(axis cs:7.11743730377381,0.133012560958212)
    --(axis cs:7.12143135533361,0.132246768685302)
    --(axis cs:7.12541065185558,0.131480976412393)
    --(axis cs:7.12935265227885,0.130715184139483)
    --(axis cs:7.13323750757698,0.129949391866573)
    --(axis cs:7.13704875136663,0.129183599593663)
    --(axis cs:7.14077377870033,0.128417807320754)
    --(axis cs:7.14440409360973,0.127652015047844)
    --(axis cs:7.14793532234575,0.126886222774934)
    --(axis cs:7.1513670056535,0.126120430502025)
    --(axis cs:7.15470219853203,0.125354638229115)
    --(axis cs:7.15794691858347,0.124588845956205)
    --(axis cs:7.16110949329736,0.123823053683295)
    --(axis cs:7.16419986179156,0.123057261410386)
    --(axis cs:7.1672288873552,0.122291469137476)
    --(axis cs:7.17020773369816,0.121525676864566)
    --(axis cs:7.17314735055192,0.120759884591657)
    --(axis cs:7.17605810392965,0.119994092318747)
    --(axis cs:7.17894957389462,0.119228300045837)
    --(axis cs:7.18183052917086,0.118462507772927)
    --(axis cs:7.18470907442486,0.117696715500018)
    --(axis cs:7.18759295352417,0.116930923227108)
    --(axis cs:7.19048998132966,0.116165130954198)
    --(axis cs:7.19340856816575,0.115399338681288)
    --(axis cs:7.19635829534413,0.114633546408379)
    --(axis cs:7.1993504970547,0.113867754135469)
    --(axis cs:7.20239880343585,0.113101961862559)
    --(axis cs:7.20551960139537,0.11233616958965)
    --(axis cs:7.20873237338414,0.11157037731674)
    --(axis cs:7.21205987941874,0.11080458504383)
    --(axis cs:7.21552815382675,0.11003879277092)
    --(axis cs:7.21916629514616,0.109273000498011)
    --(axis cs:7.22300603512934,0.108507208225101)
    --(axis cs:7.22708108075067,0.107741415952191)
    --(axis cs:7.23142623142102,0.106975623679281)
    --(axis cs:7.23607628222115,0.106209831406372)
    --(axis cs:7.24106473281066,0.105444039133462)
    --(axis cs:7.24642233061927,0.104678246860552)
    --(axis cs:7.25217548576953,0.103912454587643)
    --(axis cs:7.25834460360179,0.103146662314733)
    --(axis cs:7.26494238827221,0.102380870041823)
    --(axis cs:7.27197217721316,0.101615077768913)
    --(axis cs:7.27942637080227,0.100849285496004)
    --(axis cs:7.28728502393915,0.100083493223094)
    --(axis cs:7.29551466602171,0.0993177009501843)
    --(axis cs:7.30406741282591,0.0985519086772745)
    --(axis cs:7.31288042796682,0.0977861164043648)
    --(axis cs:7.32187578307778,0.0970203241314551)
    --(axis cs:7.33096075487689,0.0962545318585454)
    --(axis cs:7.34002858432567,0.0954887395856356)
    --(axis cs:7.34895970864965,0.0947229473127259)
    --(axis cs:7.35762346165545,0.0939571550398162)
    --(axis cs:7.36588022211156,0.0931913627669065)
    --(axis cs:7.37358397448071,0.0924255704939967)
    --(axis cs:7.3805852314513,0.091659778221087)
    --(axis cs:7.38673425388479,0.0908939859481773)
    --(axis cs:7.39188449127917,0.0901281936752676)
    --(axis cs:7.39589615491066,0.0893624014023578)
    --(axis cs:7.39863982671549,0.0885966091294481)
    --(axis cs:7.4,0.0878308168565384)
    --(axis cs:7.39987844356678,0.0870650245836287)
    --(axis cs:7.39819727922275,0.086299232310719)
    --(axis cs:7.39490166434887,0.0855334400378092)
    --(axis cs:7.38996197671963,0.0847676477648995)
    --(axis cs:7.38337540846702,0.0840018554919898)
    --(axis cs:7.37516689025545,0.0832360632190801)
    --(axis cs:7.36538928541704,0.0824702709461703)
    --(axis cs:7.35412281674305,0.0817044786732606)
    --(axis cs:7.34147371524121,0.0809386864003509)
    --(axis cs:7.32757210948303,0.0801728941274412)
    --(axis cs:7.31256920486613,0.0794071018545315)
    --(axis cs:7.29663383260205,0.0786413095816217)
    --(axis cs:7.27994847672937,0.077875517308712)
    --cycle;

    \path [fill=orange, fill opacity=0.9]
    (axis cs:8.22402888499903,0.0696564689278603)
    --(axis cs:7.77597111500097,0.0696564689278603)
    --(axis cs:7.75640261733082,0.0703843631828674)
    --(axis cs:7.73702837444461,0.0711122574378746)
    --(axis cs:7.71810632473893,0.0718401516928817)
    --(axis cs:7.69989423414972,0.0725680459478889)
    --(axis cs:7.68264254184473,0.073295940202896)
    --(axis cs:7.66658718754288,0.0740238344579032)
    --(axis cs:7.65194269646272,0.0747517287129104)
    --(axis cs:7.63889581525503,0.0754796229679175)
    --(axis cs:7.6275999985564,0.0762075172229247)
    --(axis cs:7.61817103538548,0.0769354114779318)
    --(axis cs:7.61068407225839,0.077663305732939)
    --(axis cs:7.6051722321695,0.0783911999879461)
    --(axis cs:7.6016269450906,0.0791190942429533)
    --(axis cs:7.6,0.0798469884979604)
    --(axis cs:7.60020720853771,0.0805748827529676)
    --(axis cs:7.60213344779455,0.0813027770079748)
    --(axis cs:7.60563873848987,0.0820306712629819)
    --(axis cs:7.61056492932512,0.0827585655179891)
    --(axis cs:7.61674251123385,0.0834864597729962)
    --(axis cs:7.62399708515122,0.0842143540280034)
    --(axis cs:7.63215505660013,0.0849422482830105)
    --(axis cs:7.641048225985,0.0856701425380177)
    --(axis cs:7.65051707464926,0.0863980367930249)
    --(axis cs:7.66041269786882,0.087125931048032)
    --(axis cs:7.67059748824479,0.0878538253030392)
    --(axis cs:7.68094480717945,0.0885817195580463)
    --(axis cs:7.69133798134771,0.0893096138130535)
    --(axis cs:7.70166901317511,0.0900375080680606)
    --(axis cs:7.71183739365996,0.0907654023230678)
    --(axis cs:7.72174935398909,0.091493296578075)
    --(axis cs:7.73131779766211,0.0922211908330821)
    --(axis cs:7.74046303105294,0.0929490850880893)
    --(axis cs:7.74911427460689,0.0936769793430964)
    --(axis cs:7.75721180713162,0.0944048735981036)
    --(axis cs:7.76470948820813,0.0951327678531107)
    --(axis cs:7.77157733126442,0.0958606621081179)
    --(axis cs:7.7778037699031,0.096588556363125)
    --(axis cs:7.78339727458609,0.0973164506181322)
    --(axis cs:7.78838703225125,0.0980443448731393)
    --(axis cs:7.79282248981753,0.0987722391281465)
    --(axis cs:7.79677167259422,0.0995001333831537)
    --(axis cs:7.80031830752203,0.100228027638161)
    --(axis cs:7.8035578961041,0.100955921893168)
    --(axis cs:7.80659298136603,0.101683816148175)
    --(axis cs:7.80952792815724,0.102411710403182)
    --(axis cs:7.81246358056689,0.103139604658189)
    --(axis cs:7.81549217147832,0.103867498913197)
    --(axis cs:7.81869283783968,0.104595393168204)
    --(axis cs:7.82212804444324,0.105323287423211)
    --(axis cs:7.82584114453003,0.106051181678218)
    --(axis cs:7.8298552146471,0.106779075933225)
    --(axis cs:7.8341732020753,0.107506970188232)
    --(axis cs:7.83877932423082,0.10823486444324)
    --(axis cs:7.84364156869729,0.108962758698247)
    --(axis cs:7.84871506692345,0.109690652953254)
    --(axis cs:7.85394605958106,0.110418547208261)
    --(axis cs:7.85927614071432,0.111146441463268)
    --(axis cs:7.86464646264817,0.111874335718275)
    --(axis cs:7.87000160354092,0.112602229973282)
    --(axis cs:7.8752928418165,0.11333012422829)
    --(axis cs:7.88048064207291,0.114058018483297)
    --(axis cs:7.88553622965553,0.114785912738304)
    --(axis cs:7.89044220929469,0.115513806993311)
    --(axis cs:7.895192260192,0.116241701248318)
    --(axis cs:7.89979000924667,0.116969595503325)
    --(axis cs:7.90424724026735,0.117697489758333)
    --(axis cs:7.90858163600481,0.11842538401334)
    --(axis cs:7.91281426946189,0.119153278268347)
    --(axis cs:7.91696706093154,0.119881172523354)
    --(axis cs:7.921060399218,0.120609066778361)
    --(axis cs:7.92511109276852,0.121336961033368)
    --(axis cs:7.92913077342492,0.122064855288376)
    --(axis cs:7.9331248272638,0.122792749543383)
    --(axis cs:7.93709187860968,0.12352064379839)
    --(axis cs:7.9410238092954,0.124248538053397)
    --(axis cs:7.94490625908942,0.124976432308404)
    --(axis cs:7.94871952705006,0.125704326563411)
    --(axis cs:7.95243977809826,0.126432220818418)
    --(axis cs:7.95604045367424,0.127160115073426)
    --(axis cs:7.95949378824776,0.127888009328433)
    --(axis cs:7.96277234231642,0.12861590358344)
    --(axis cs:7.96585047477916,0.129343797838447)
    --(axis cs:7.96870569087393,0.130071692093454)
    --(axis cs:7.97131981445406,0.130799586348461)
    --(axis cs:7.9736799442601,0.131527480603469)
    --(axis cs:7.97577916284828,0.132255374858476)
    --(axis cs:7.97761697448591,0.132983269113483)
    --(axis cs:7.9791994555938,0.13371116336849)
    --(axis cs:7.98053910932401,0.134439057623497)
    --(axis cs:7.98165442554417,0.135166951878504)
    --(axis cs:7.98256915934585,0.135894846133511)
    --(axis cs:7.98331135506801,0.136622740388519)
    --(axis cs:7.98391215793137,0.137350634643526)
    --(axis cs:7.98440447034157,0.138078528898533)
    --(axis cs:7.98482152299717,0.13880642315354)
    --(axis cs:7.98519544030152,0.139534317408547)
    --(axis cs:7.98555588361618,0.140262211663554)
    --(axis cs:7.98592885350403,0.140990105918562)
    --(axis cs:7.98633572290657,0.141718000173569)
    --(axis cs:8.01366427709343,0.141718000173569)
    --(axis cs:8.01366427709343,0.141718000173569)
    --(axis cs:8.01407114649597,0.140990105918562)
    --(axis cs:8.01444411638382,0.140262211663554)
    --(axis cs:8.01480455969848,0.139534317408547)
    --(axis cs:8.01517847700283,0.13880642315354)
    --(axis cs:8.01559552965843,0.138078528898533)
    --(axis cs:8.01608784206863,0.137350634643526)
    --(axis cs:8.01668864493199,0.136622740388519)
    --(axis cs:8.01743084065415,0.135894846133511)
    --(axis cs:8.01834557445583,0.135166951878504)
    --(axis cs:8.01946089067599,0.134439057623497)
    --(axis cs:8.0208005444062,0.13371116336849)
    --(axis cs:8.02238302551409,0.132983269113483)
    --(axis cs:8.02422083715172,0.132255374858476)
    --(axis cs:8.0263200557399,0.131527480603469)
    --(axis cs:8.02868018554594,0.130799586348461)
    --(axis cs:8.03129430912607,0.130071692093454)
    --(axis cs:8.03414952522084,0.129343797838447)
    --(axis cs:8.03722765768358,0.12861590358344)
    --(axis cs:8.04050621175224,0.127888009328433)
    --(axis cs:8.04395954632576,0.127160115073426)
    --(axis cs:8.04756022190174,0.126432220818418)
    --(axis cs:8.05128047294994,0.125704326563411)
    --(axis cs:8.05509374091058,0.124976432308404)
    --(axis cs:8.0589761907046,0.124248538053397)
    --(axis cs:8.06290812139032,0.12352064379839)
    --(axis cs:8.0668751727362,0.122792749543383)
    --(axis cs:8.07086922657508,0.122064855288376)
    --(axis cs:8.07488890723148,0.121336961033368)
    --(axis cs:8.078939600782,0.120609066778361)
    --(axis cs:8.08303293906846,0.119881172523354)
    --(axis cs:8.08718573053811,0.119153278268347)
    --(axis cs:8.0914183639952,0.11842538401334)
    --(axis cs:8.09575275973265,0.117697489758333)
    --(axis cs:8.10020999075332,0.116969595503325)
    --(axis cs:8.104807739808,0.116241701248318)
    --(axis cs:8.10955779070531,0.115513806993311)
    --(axis cs:8.11446377034447,0.114785912738304)
    --(axis cs:8.11951935792709,0.114058018483297)
    --(axis cs:8.1247071581835,0.11333012422829)
    --(axis cs:8.12999839645908,0.112602229973282)
    --(axis cs:8.13535353735183,0.111874335718275)
    --(axis cs:8.14072385928568,0.111146441463268)
    --(axis cs:8.14605394041894,0.110418547208261)
    --(axis cs:8.15128493307655,0.109690652953254)
    --(axis cs:8.15635843130271,0.108962758698247)
    --(axis cs:8.16122067576918,0.10823486444324)
    --(axis cs:8.1658267979247,0.107506970188232)
    --(axis cs:8.1701447853529,0.106779075933225)
    --(axis cs:8.17415885546997,0.106051181678218)
    --(axis cs:8.17787195555677,0.105323287423211)
    --(axis cs:8.18130716216032,0.104595393168204)
    --(axis cs:8.18450782852168,0.103867498913197)
    --(axis cs:8.18753641943311,0.103139604658189)
    --(axis cs:8.19047207184276,0.102411710403182)
    --(axis cs:8.19340701863397,0.101683816148175)
    --(axis cs:8.1964421038959,0.100955921893168)
    --(axis cs:8.19968169247797,0.100228027638161)
    --(axis cs:8.20322832740578,0.0995001333831537)
    --(axis cs:8.20717751018247,0.0987722391281465)
    --(axis cs:8.21161296774875,0.0980443448731393)
    --(axis cs:8.21660272541391,0.0973164506181322)
    --(axis cs:8.2221962300969,0.096588556363125)
    --(axis cs:8.22842266873558,0.0958606621081179)
    --(axis cs:8.23529051179187,0.0951327678531107)
    --(axis cs:8.24278819286838,0.0944048735981036)
    --(axis cs:8.25088572539311,0.0936769793430964)
    --(axis cs:8.25953696894705,0.0929490850880893)
    --(axis cs:8.26868220233789,0.0922211908330821)
    --(axis cs:8.27825064601091,0.091493296578075)
    --(axis cs:8.28816260634004,0.0907654023230678)
    --(axis cs:8.29833098682489,0.0900375080680606)
    --(axis cs:8.30866201865229,0.0893096138130535)
    --(axis cs:8.31905519282055,0.0885817195580463)
    --(axis cs:8.32940251175521,0.0878538253030392)
    --(axis cs:8.33958730213118,0.087125931048032)
    --(axis cs:8.34948292535074,0.0863980367930249)
    --(axis cs:8.358951774015,0.0856701425380177)
    --(axis cs:8.36784494339986,0.0849422482830105)
    --(axis cs:8.37600291484878,0.0842143540280034)
    --(axis cs:8.38325748876615,0.0834864597729962)
    --(axis cs:8.38943507067488,0.0827585655179891)
    --(axis cs:8.39436126151013,0.0820306712629819)
    --(axis cs:8.39786655220545,0.0813027770079748)
    --(axis cs:8.39979279146229,0.0805748827529676)
    --(axis cs:8.4,0.0798469884979604)
    --(axis cs:8.3983730549094,0.0791190942429533)
    --(axis cs:8.3948277678305,0.0783911999879461)
    --(axis cs:8.38931592774161,0.077663305732939)
    --(axis cs:8.38182896461452,0.0769354114779318)
    --(axis cs:8.3724000014436,0.0762075172229247)
    --(axis cs:8.36110418474497,0.0754796229679175)
    --(axis cs:8.34805730353728,0.0747517287129104)
    --(axis cs:8.33341281245712,0.0740238344579032)
    --(axis cs:8.31735745815527,0.073295940202896)
    --(axis cs:8.30010576585028,0.0725680459478889)
    --(axis cs:8.28189367526107,0.0718401516928817)
    --(axis cs:8.26297162555539,0.0711122574378746)
    --(axis cs:8.24359738266918,0.0703843631828674)
    --(axis cs:8.22402888499903,0.0696564689278603)
    --cycle;

    \path [draw=steelblue31119180, semithick]
    (axis cs:0.8,1.01571881771088)
    --(axis cs:1.2,1.01571881771088);

    \path [draw=steelblue31119180, semithick]
    (axis cs:1.8,0.582152247428894)
    --(axis cs:2.2,0.582152247428894);

    \path [draw=steelblue31119180, semithick]
    (axis cs:2.8,0.37732008099556)
    --(axis cs:3.2,0.37732008099556);

    \path [draw=steelblue31119180, semithick]
    (axis cs:3.8,0.262618690729141)
    --(axis cs:4.2,0.262618690729141);

    \path [draw=steelblue31119180, semithick]
    (axis cs:4.8,0.212503686547279)
    --(axis cs:5.2,0.212503686547279);

    \path [draw=steelblue31119180, semithick]
    (axis cs:5.8,0.172020122408867)
    --(axis cs:6.2,0.172020122408867);

    \path [draw=steelblue31119180, semithick]
    (axis cs:6.8,0.153688952326775)
    --(axis cs:7.2,0.153688952326775);

    \path [draw=steelblue31119180, semithick]
    (axis cs:7.8,0.141718000173569)
    --(axis cs:8.2,0.141718000173569);

    \path [draw=steelblue31119180, semithick]
    (axis cs:0.8,0.847902417182922)
    --(axis cs:1.2,0.847902417182922);

    \path [draw=steelblue31119180, semithick]
    (axis cs:1.8,0.450592577457428)
    --(axis cs:2.2,0.450592577457428);

    \path [draw=steelblue31119180, semithick]
    (axis cs:2.8,0.238647222518921)
    --(axis cs:3.2,0.238647222518921);

    \path [draw=steelblue31119180, semithick]
    (axis cs:3.8,0.149334415793419)
    --(axis cs:4.2,0.149334415793419);

    \path [draw=steelblue31119180, semithick]
    (axis cs:4.8,0.108980782330036)
    --(axis cs:5.2,0.108980782330036);

    \path [draw=steelblue31119180, semithick]
    (axis cs:5.8,0.0885208323597908)
    --(axis cs:6.2,0.0885208323597908);

    \path [draw=steelblue31119180, semithick]
    (axis cs:6.8,0.077875517308712)
    --(axis cs:7.2,0.077875517308712);

    \path [draw=steelblue31119180, semithick]
    (axis cs:7.8,0.0696564689278603)
    --(axis cs:8.2,0.0696564689278603);

    \path [draw=steelblue31119180, semithick]
    (axis cs:1,0.847902417182922)
    --(axis cs:1,1.01571881771088);

    \path [draw=steelblue31119180, semithick]
    (axis cs:2,0.450592577457428)
    --(axis cs:2,0.582152247428894);

    \path [draw=steelblue31119180, semithick]
    (axis cs:3,0.238647222518921)
    --(axis cs:3,0.37732008099556);

    \path [draw=steelblue31119180, semithick]
    (axis cs:4,0.149334415793419)
    --(axis cs:4,0.262618690729141);

    \path [draw=steelblue31119180, semithick]
    (axis cs:5,0.108980782330036)
    --(axis cs:5,0.212503686547279);

    \path [draw=steelblue31119180, semithick]
    (axis cs:6,0.0885208323597908)
    --(axis cs:6,0.172020122408867);

    \path [draw=steelblue31119180, semithick]
    (axis cs:7,0.077875517308712)
    --(axis cs:7,0.153688952326775);

    \path [draw=steelblue31119180, semithick]
    (axis cs:8,0.0696564689278603)
    --(axis cs:8,0.141718000173569);

    \path [draw=steelblue31119180, semithick]
    (axis cs:0.8,0.924382537603378)
    --(axis cs:1.2,0.924382537603378);

    \path [draw=steelblue31119180, semithick]
    (axis cs:1.8,0.481990769505501)
    --(axis cs:2.2,0.481990769505501);

    \path [draw=steelblue31119180, semithick]
    (axis cs:2.8,0.272506952285767)
    --(axis cs:3.2,0.272506952285767);

    \path [draw=steelblue31119180, semithick]
    (axis cs:3.8,0.177887074649334)
    --(axis cs:4.2,0.177887074649334);

    \path [draw=steelblue31119180, semithick]
    (axis cs:4.8,0.130913145840168)
    --(axis cs:5.2,0.130913145840168);

    \path [draw=steelblue31119180, semithick]
    (axis cs:5.8,0.105478644371033)
    --(axis cs:6.2,0.105478644371033);

    \path [draw=steelblue31119180, semithick]
    (axis cs:6.8,0.0941633470356464)
    --(axis cs:7.2,0.0941633470356464);

    \path [draw=steelblue31119180, semithick]
    (axis cs:7.8,0.086732629686594)
    --(axis cs:8.2,0.086732629686594);

    \path [draw=darkorange25512714, semithick]
    (axis cs:0.8,1.01571881771088)
    --(axis cs:1.2,1.01571881771088);

    \path [draw=darkorange25512714, semithick]
    (axis cs:1.8,0.582152247428894)
    --(axis cs:2.2,0.582152247428894);

    \path [draw=darkorange25512714, semithick]
    (axis cs:2.8,0.37732008099556)
    --(axis cs:3.2,0.37732008099556);

    \path [draw=darkorange25512714, semithick]
    (axis cs:3.8,0.262618690729141)
    --(axis cs:4.2,0.262618690729141);

    \path [draw=darkorange25512714, semithick]
    (axis cs:4.8,0.212503686547279)
    --(axis cs:5.2,0.212503686547279);

    \path [draw=darkorange25512714, semithick]
    (axis cs:5.8,0.172020122408867)
    --(axis cs:6.2,0.172020122408867);

    \path [draw=darkorange25512714, semithick]
    (axis cs:6.8,0.153688952326775)
    --(axis cs:7.2,0.153688952326775);

    \path [draw=darkorange25512714, semithick]
    (axis cs:7.8,0.141718000173569)
    --(axis cs:8.2,0.141718000173569);

    \path [draw=darkorange25512714, semithick]
    (axis cs:0.8,0.847902417182922)
    --(axis cs:1.2,0.847902417182922);

    \path [draw=darkorange25512714, semithick]
    (axis cs:1.8,0.450592577457428)
    --(axis cs:2.2,0.450592577457428);

    \path [draw=darkorange25512714, semithick]
    (axis cs:2.8,0.238647222518921)
    --(axis cs:3.2,0.238647222518921);

    \path [draw=darkorange25512714, semithick]
    (axis cs:3.8,0.149334415793419)
    --(axis cs:4.2,0.149334415793419);

    \path [draw=darkorange25512714, semithick]
    (axis cs:4.8,0.108980782330036)
    --(axis cs:5.2,0.108980782330036);

    \path [draw=darkorange25512714, semithick]
    (axis cs:5.8,0.0885208323597908)
    --(axis cs:6.2,0.0885208323597908);

    \path [draw=darkorange25512714, semithick]
    (axis cs:6.8,0.077875517308712)
    --(axis cs:7.2,0.077875517308712);

    \path [draw=darkorange25512714, semithick]
    (axis cs:7.8,0.0696564689278603)
    --(axis cs:8.2,0.0696564689278603);

    \path [draw=darkorange25512714, semithick]
    (axis cs:1,0.847902417182922)
    --(axis cs:1,1.01571881771088);

    \path [draw=darkorange25512714, semithick]
    (axis cs:2,0.450592577457428)
    --(axis cs:2,0.582152247428894);

    \path [draw=darkorange25512714, semithick]
    (axis cs:3,0.238647222518921)
    --(axis cs:3,0.37732008099556);

    \path [draw=darkorange25512714, semithick]
    (axis cs:4,0.149334415793419)
    --(axis cs:4,0.262618690729141);

    \path [draw=darkorange25512714, semithick]
    (axis cs:5,0.108980782330036)
    --(axis cs:5,0.212503686547279);

    \path [draw=darkorange25512714, semithick]
    (axis cs:6,0.0885208323597908)
    --(axis cs:6,0.172020122408867);

    \path [draw=darkorange25512714, semithick]
    (axis cs:7,0.077875517308712)
    --(axis cs:7,0.153688952326775);

    \path [draw=darkorange25512714, semithick]
    (axis cs:8,0.0696564689278603)
    --(axis cs:8,0.141718000173569);

    \path [draw=darkorange25512714, semithick]
    (axis cs:0.8,0.924382537603378)
    --(axis cs:1.2,0.924382537603378);

    \path [draw=darkorange25512714, semithick]
    (axis cs:1.8,0.481990769505501)
    --(axis cs:2.2,0.481990769505501);

    \path [draw=darkorange25512714, semithick]
    (axis cs:2.8,0.272506952285767)
    --(axis cs:3.2,0.272506952285767);

    \path [draw=darkorange25512714, semithick]
    (axis cs:3.8,0.177887074649334)
    --(axis cs:4.2,0.177887074649334);

    \path [draw=darkorange25512714, semithick]
    (axis cs:4.8,0.130913145840168)
    --(axis cs:5.2,0.130913145840168);

    \path [draw=darkorange25512714, semithick]
    (axis cs:5.8,0.105478644371033)
    --(axis cs:6.2,0.105478644371033);

    \path [draw=darkorange25512714, semithick]
    (axis cs:6.8,0.0941633470356464)
    --(axis cs:7.2,0.0941633470356464);

    \path [draw=darkorange25512714, semithick]
    (axis cs:7.8,0.086732629686594)
    --(axis cs:8.2,0.086732629686594);

  \end{groupplot}

\end{tikzpicture}


==> figures/kernel_allocation.tikz <==
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      height=\figureheight,
      major tick length=1ex,
      tick align=outside,
      tick pos=left,
      width=\figurewidth,
      x grid style={darkgray176},
      xlabel={Average bit budget},
      xmin=1.434, xmax=4.646,
      y grid style={darkgray176},
      ylabel={C4 Perplexity},
      ymin=25.481, ymax=32.279,
      ytick style={color=black},
      xtick={1.58,2,2.5,3,3.5,4,4.5},
      xticklabels={
          \(\displaystyle {1.58}\),
          \(\displaystyle {2}\),
          \(\displaystyle {2.5}\),
          \(\displaystyle {3}\),
          \(\displaystyle {3.5}\),
          \(\displaystyle {4}\),
          \(\displaystyle {4.5}\)
        },
      ytick={24,26,28,30,32,34},
      yticklabels={
          \(\displaystyle {24}\),
          \(\displaystyle {26}\),
          \(\displaystyle {28}\),
          \(\displaystyle {30}\),
          \(\displaystyle {32}\),
          \(\displaystyle {34}\)
        }
    ]
    \addplot [thick, crimson2143940, opacity=0.8, mark=pentagon*, mark size=1.75, mark options={solid}]
    table {%
        1.58 31.97
        2 28.62
        2.5 27.73
        3 26.48
        3.5 26.26
        4 25.9
        4.5 25.79
      };
  \end{axis}

\end{tikzpicture}


==> figures/latent_weights.tikz <==
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=23pt}]
    \nextgroupplot[
      height=\figureheight,
      log basis y={10},
      major tick length=1ex,
      tick align=outside,
      scaled ticks=false,
      tick label style={/pgf/number format/fixed},
      tick pos=left,
      title={OPT-125M},
      width=\figurewidth,
      x grid style={darkgray176},
      xlabel={Iteration},
      xmin=-2960.3, xmax=62386.3,
      xtick style={color=black},
      xtick={-20000,0,20000,40000,60000,80000},
      xticklabels={
          \(\displaystyle {\ensuremath{-}20000}\),
          \(\displaystyle {0}\),
          \(\displaystyle {20000}\),
          \(\displaystyle {40000}\),
          \(\displaystyle {60000}\),
          \(\displaystyle {80000}\)
        },
      y grid style={darkgray176},
      ylabel={Training loss \(\displaystyle \mathcal{L}\)},
      ymin=176.575553957996, ymax=11609.3662331901,
      ymode=log,
      ytick style={color=black},
      ytick={10,100,1000,10000,100000,1000000},
      yticklabels={
          \(\displaystyle {10^{1}}\),
          \(\displaystyle {10^{2}}\),
          \(\displaystyle {10^{3}}\),
          \(\displaystyle {10^{4}}\),
          \(\displaystyle {10^{5}}\),
          \(\displaystyle {10^{6}}\)
        }
    ]
    \addplot [thick, steelblue31119180]
    table {%
        173 8710.224609375
        245 7726.62109375
        260 7221.560546875
        403 6739.966796875
        466 6512.52197265625
        511 5982.10498046875
        539 6232.99609375
        557 6704.357421875
        597 6629.5810546875
        659 5820.0224609375
        765 5158.9091796875
        805 5314.07763671875
        867 5270.35595703125
        1027 5257.5654296875
        1038 4964.076171875
        1126 5232.15869140625
        1133 5492.328125
        1165 5298.3701171875
        1185 4826.9765625
        1253 4708.380859375
        1272 4858.03173828125
        1418 4930.43310546875
        1459 4823.7275390625
        1495 4575.53271484375
        1511 4345.83740234375
        1549 4884.388671875
        1566 4544.0625
        1671 4172.88916015625
        1941 3671.8935546875
        1961 3856.08618164062
        2437 4157.23779296875
        2442 3419.06958007812
        2463 3115.45263671875
        2504 3175.20874023438
        2578 3071.20849609375
        2644 3496.0859375
        2685 2855.15649414062
        2694 3157.5908203125
        2709 2763.25268554688
        2718 3098.17846679688
        2769 3136.85522460938
        2974 3279.15942382812
        3084 3085.02807617188
        3105 3028.95288085938
        3106 3179.931640625
        3146 2895.27197265625
        3218 2747.19409179688
        3242 2773.15307617188
        3266 2839.62890625
        3357 3069.00732421875
        3501 2399.42236328125
        3567 2578.99072265625
        3601 2410.63525390625
        3617 2632.5166015625
        3655 2357.26489257812
        3669 2384.88720703125
        3672 2577.25537109375
        3713 2559.42333984375
        3783 2494.939453125
        3849 2259.05810546875
        3916 2401.30078125
        4024 2342.35302734375
        4110 2200.05419921875
        4122 2286.57177734375
        4182 2149.32666015625
        4193 3060.66723632812
        4228 2096.4306640625
        4319 2026.20874023438
        4329 2505.04907226562
        4540 2129.03833007812
        4565 2040.14379882812
        4650 1898.13781738281
        4691 2451.89208984375
        4833 2057.60668945312
        4837 1868.29125976562
        4883 2062.66455078125
        5091 1896.73364257812
        5133 2043.91418457031
        5137 1969.45361328125
        5188 2068.69897460938
        5201 1931.9140625
        5263 1810.43395996094
        5296 1835.08483886719
        5363 1910.66174316406
        5404 2003.73278808594
        5455 1989.33374023438
        5668 1894.02429199219
        5833 1747.89196777344
        5867 1965.24780273438
        5880 1896.20336914062
        5957 1829.90612792969
        5982 1710.24279785156
        5998 1784.83618164062
        6054 1749.47277832031
        6112 1840.04467773438
        6139 1830.64233398438
        6143 2022.66564941406
        6226 1793.66931152344
        6280 1932.35266113281
        6333 1740.24096679688
        6335 1778.07165527344
        6359 1736.92333984375
        6360 1727.55285644531
        6370 1702.22875976562
        6570 1771.18688964844
        6586 1861.45739746094
        6591 1756.95471191406
        6600 1857.66125488281
        6731 1660.10546875
        6751 1743.146484375
        6803 1867.96508789062
        6851 1684.533203125
        6920 1680.56604003906
        6992 1939.81665039062
        6997 1950.76330566406
        7055 1670.7958984375
        7254 1911.81237792969
        7437 1646.51489257812
        7465 1576.24621582031
        7469 1630.9443359375
        7544 1714.91662597656
        7605 1731.08764648438
        7645 1701.572265625
        7728 1625.31811523438
        7731 1620.53466796875
        7757 1657.439453125
        7795 1713.05505371094
        7822 1659.4033203125
        7856 1609.63391113281
        7987 2081.46020507812
        8123 1635.54382324219
        8292 1608.79077148438
        8549 1714.94665527344
        8555 1630.55725097656
        8619 1608.13671875
        8660 1480.41516113281
        8695 1686.97631835938
        8725 1597.26879882812
        8753 1567.03076171875
        8777 1719.77355957031
        8779 1627.51904296875
        8824 1649.45153808594
        8834 1595.89501953125
        8871 1587.57922363281
        8878 1605.25280761719
        9059 1633.80017089844
        9122 1561.92321777344
        9153 1514.8544921875
        9253 1464.97729492188
        9292 1719.92993164062
        9328 1595.27160644531
        9360 1502.37585449219
        9539 1487.08544921875
        9548 1616.501953125
        9672 1549.20178222656
        9713 1540.61938476562
        9754 1707.12976074219
        9755 1677.11010742188
        9838 1709.21655273438
        9868 1572.81506347656
        9895 1561.85388183594
        9918 1516.78625488281
        9949 1512.66943359375
        9950 1530.87060546875
        9974 1529.71936035156
        9980 1407.62902832031
        9994 1562.59619140625
        10064 1602.77990722656
        10091 1654.03369140625
        10122 1501.51818847656
        10139 1494.65197753906
        10192 1438.20776367188
        10209 1672.34716796875
        10216 1505.67065429688
        10343 1568.54370117188
        10346 1553.44226074219
        10396 1555.35327148438
        10446 1416.32531738281
        10459 1459.27429199219
        10502 1536.90747070312
        10519 1496.55908203125
        10562 1423.95764160156
        10644 1539.89514160156
        10646 1505.30676269531
        10708 1530.08984375
        10725 1400.26721191406
        11024 1616.5302734375
        11037 1664.38159179688
        11055 1248.97082519531
        11095 1311.01538085938
        11119 1466.92883300781
        11213 1408.9658203125
        11219 1431.97692871094
        11332 1378.92053222656
        11395 1582.78076171875
        11410 1574.29699707031
        11444 1547.96557617188
        11787 1602.91516113281
        11820 1424.87390136719
        11848 1438.6669921875
        11868 1506.26000976562
        12028 1560.9970703125
        12077 1490.20336914062
        12176 1373.41687011719
        12180 1309.07092285156
        12236 1447.43139648438
        12303 1559.16418457031
        12317 1443.4306640625
        12355 1519.5126953125
        12399 1480.77734375
        12401 1501.79895019531
        12438 1500.22009277344
        12477 1486.79272460938
        12555 1419.59655761719
        12602 1380.92687988281
        12709 1550.31713867188
        12902 1360.34631347656
        12906 1353.02587890625
        12945 1570.53723144531
        12973 1653.02392578125
        12977 1466.04931640625
        13305 1545.24450683594
        13350 1467.97021484375
        13389 1338.38891601562
        13419 1472.67565917969
        13456 1361.61987304688
        13523 1418.75952148438
        13551 1459.90698242188
        13624 1603.83276367188
        13643 1323.33483886719
        13648 1589.12231445312
        13803 1331.85485839844
        13850 1420.36279296875
        13972 1366.67431640625
        13981 1426.9951171875
        14007 1384.72961425781
        14047 1423.25146484375
        14178 1406.05126953125
        14189 1437.43994140625
        14207 1403.13732910156
        14259 1287.71740722656
        14266 1365.83801269531
        14355 1308.8974609375
        14362 1422.06311035156
        14406 1326.75964355469
        14420 1428.26306152344
        14536 1306.96252441406
        14624 1393.63525390625
        14646 1457.99255371094
        14746 1467.57495117188
        14820 1301.46850585938
        14852 1356.00207519531
        14865 1743.32995605469
        15020 1284.46069335938
        15066 1378.00598144531
        15071 1496.95556640625
        15111 1336.89538574219
        15125 1759.73217773438
        15139 1427.70666503906
        15154 1253.70385742188
        15186 1385.53356933594
        15200 1533.25024414062
        15335 1324.72521972656
        15372 1413.341796875
        15491 1499.29968261719
        15611 1343.52917480469
        15639 1427.30090332031
        15761 1324.16455078125
        15794 1359.82495117188
        15821 1272.33557128906
        16033 1296.68078613281
        16077 1318.701171875
        16118 1373.03747558594
        16186 1430.83776855469
        16187 1316.3486328125
        16242 1324.78881835938
        16314 1271.25695800781
        16393 1391.8056640625
        16428 1308.12524414062
        16732 1260.72509765625
        16835 1324.03796386719
        16867 1164.2958984375
        16881 1539.54272460938
        16884 1626.62707519531
        16908 1390.7158203125
        16948 1309.89050292969
        17121 1266.50463867188
        17127 1224.42272949219
        17128 1419.71838378906
        17264 1374.5478515625
        17395 1270.69934082031
        17432 1405.65502929688
        17564 1385.56896972656
        17633 1218.94836425781
        17689 1164.60925292969
        17698 1326.74267578125
        17732 1355.72546386719
        17882 1311.16955566406
        18006 1242.31701660156
        18122 1263.19299316406
        18130 1350.767578125
        18134 1349.39392089844
        18138 1347.83251953125
        18406 1390.6826171875
        18469 1246.23376464844
        18482 1279.02514648438
        18491 1309.72912597656
        18523 1315.83801269531
        18760 1370.685546875
        18766 1308.28210449219
        18781 1241.84582519531
        18796 1251.50122070312
        18905 1417.74792480469
        18992 1342.31909179688
        19110 1338.02429199219
        19114 1369.55505371094
        19210 1443.099609375
        19320 1251.43383789062
        19378 1288.40258789062
        19407 1367.494140625
        19421 1206.52795410156
        19499 1302.03051757812
        19502 1326.97351074219
        19547 1419.6865234375
        19618 1154.30639648438
        19655 1124.9111328125
        19842 1315.275390625
        19862 1247.05041503906
        19896 1270.29284667969
        19912 1298.22241210938
        19923 1465.54443359375
        19987 1296.93896484375
        20000 1350.66625976562
        20312 1293.47607421875
        20363 1195.19201660156
        20395 1376.5302734375
        20404 1330.78747558594
        20423 1289.38110351562
        20441 1314.98291015625
        20494 1326.60046386719
        20579 1301.587890625
        20582 1280.55163574219
        20619 1238.89208984375
        20647 1349.03552246094
        20665 1323.93237304688
        20667 1187.49060058594
        20761 1261.97998046875
        20842 1292.63854980469
        20952 1323.54553222656
        20969 1208.27722167969
        20980 1353.25134277344
        21001 1376.55456542969
        21037 1239.18786621094
        21053 1290.93835449219
        21130 1209.1689453125
        21234 1273.125
        21268 1213.1943359375
        21312 1288.46057128906
        21391 1212.48815917969
        21583 1320.87622070312
        21594 1253.76318359375
        21599 1317.64868164062
        21677 1316.14929199219
        21679 1330.72766113281
        21813 1167.07495117188
        22064 1349.10681152344
        22088 1234.04016113281
        22147 1305.52075195312
        22163 1280.74377441406
        22308 1221.98999023438
        22379 1295.33447265625
        22381 1412.0927734375
        22418 1242.37329101562
        22703 1229.5361328125
        22757 1299.97998046875
        22782 1283.32556152344
        22922 1254.3642578125
        23072 1222.28955078125
        23095 1197.24987792969
        23107 1178.05822753906
        23331 1259.58874511719
        23407 1144.58020019531
        23408 1226.73352050781
        23501 1168.01220703125
        23590 1287.21838378906
        23592 1250.921875
        23646 1165.23828125
        23649 1326.8486328125
        24071 1374.89562988281
        24379 1265.32727050781
        24470 1192.65319824219
        24474 1290.15014648438
        24493 1268.25524902344
        24607 1157.54272460938
        24705 1209.15783691406
        24719 1239.19311523438
        24759 1254.04162597656
        24829 1217.39770507812
        24844 1134.92895507812
        24876 1338.80590820312
        24883 1406.15905761719
        24939 1232.51208496094
        24992 1268.66857910156
        25054 1162.85729980469
        25113 1183.49768066406
        25250 1237.97839355469
        25399 1286.72253417969
        25445 1141.92565917969
        25650 1278.09423828125
        25704 1333.40270996094
        25714 1138.13537597656
        25716 1228.94323730469
        25758 1260.09802246094
        25815 1236.55749511719
        25918 1135.79345703125
        25930 1181.705078125
        26098 1371.53747558594
        26107 1246.69909667969
        26154 1258.39770507812
        26264 1082.18774414062
        26291 1254.81848144531
        26304 1134.20544433594
        26378 1118.53881835938
        26422 1260.55639648438
        26647 1225.89904785156
        26694 1133.03564453125
        26754 1175.3466796875
        26816 1193.99658203125
        26817 1173.74877929688
        26971 1324.66967773438
        27015 1244.03918457031
        27030 1182.5595703125
        27105 1282.984375
        27124 1146.64514160156
        27141 1237.05541992188
        27309 1177.45703125
        27368 1184.88708496094
        27443 1281.62707519531
        27446 1181.86962890625
        27455 1424.32250976562
        27522 1240.83178710938
        27538 1140.47058105469
        27627 1263.27453613281
        27652 1128.1416015625
        27793 1154.3916015625
        27834 1139.26330566406
        27895 1335.68334960938
        28007 1189.13122558594
        28046 1133.75793457031
        28103 1163.20385742188
        28364 1347.9521484375
        28453 1266.16491699219
        28461 1268.38598632812
        28516 1078.90881347656
        28616 1256.25
        28795 1068.83972167969
        28855 1251.91198730469
        28883 1181.07763671875
        28973 1183.60620117188
        28985 1290.67517089844
        29127 1180.3193359375
        29260 1206.89294433594
        29311 1237.05102539062
        29405 1271.00952148438
        29432 1177.23913574219
        29491 1193.12902832031
        29566 1261.21606445312
        29621 1134.76550292969
        29637 1394.77319335938
        29672 1090.77807617188
        29678 1156.15588378906
        29785 1131.23706054688
        29809 1226.119140625
        29832 1147.15454101562
        29849 1263.71594238281
        29875 1160.65734863281
        29975 1182.46765136719
        30000 1201.73364257812
        30056 1164.669921875
        30068 1206.81457519531
        30081 1130.86486816406
        30257 1146.85400390625
        30261 1168.23229980469
        30301 1120.34094238281
        30334 1132.97229003906
        30350 1087.88159179688
        30691 1229.30847167969
        30704 1133.82556152344
        30752 1161.70275878906
        30893 1412.12866210938
        30920 1154.95043945312
        30960 1270.52502441406
        30968 1182.15258789062
        31007 1236.03503417969
        31245 1146.34924316406
        31315 1235.47961425781
        31377 1180.1318359375
        31411 1290.50708007812
        31470 1407.94384765625
        31608 1140.21862792969
        31630 1111.64624023438
        31661 1176.1669921875
        31697 1064.00671386719
        31701 1083.18395996094
        31709 1177.7197265625
        31772 1357.64025878906
        31903 1259.20129394531
        31919 1134.43823242188
        31933 1137.26513671875
        31954 1295.86791992188
        31977 1103.93151855469
        31995 1158.90026855469
        32015 1119.12329101562
        32174 1175.3271484375
        32255 1267.33569335938
        32508 1273.08911132812
        32522 1109.00317382812
        32570 1223.20434570312
        32617 1166.81677246094
        32747 1189.64245605469
        32812 1115.43920898438
        32825 1187.12072753906
        32826 1150.70678710938
        32903 1095.30725097656
        32967 1053.80700683594
        33013 1255.25378417969
        33186 1101.06555175781
        33280 1451.80407714844
        33409 1144.6650390625
        33427 1007.576171875
        33442 1112.45288085938
        33702 1337.39929199219
        33710 1169.00256347656
        33804 1148.15881347656
        33860 1146.27429199219
        33865 1261.39331054688
        33867 1234.02368164062
        33887 1071.15686035156
        34022 1083.9609375
        34090 1145.15393066406
        34108 1128.40783691406
        34198 1028.03063964844
        34277 1121.9912109375
        34282 1188.9326171875
        34365 1177.14099121094
        34465 1130.68676757812
        34476 1101.38684082031
        34500 1225.52758789062
        34624 1161.23266601562
        34742 1105.47802734375
        34878 1058.14697265625
        34910 1163.80822753906
        34932 1226.64367675781
        34939 1036.009765625
        34948 1140.669921875
        34950 1095.9853515625
        34952 1134.373046875
        34968 1181.63708496094
        35047 1149.22778320312
        35115 1122.189453125
        35141 1119.99548339844
        35174 1195.95617675781
        35218 1209.76977539062
        35378 1064.75305175781
        35465 1067.82507324219
        35478 1116.00744628906
        35527 1188.84936523438
        35552 1104.68481445312
        35580 1112.43041992188
        35636 1183.53271484375
        35705 1191.49865722656
        35765 1089.23315429688
        35875 1114.77624511719
        35914 1225.01220703125
        35949 1202.40124511719
        36009 1090.13439941406
        36143 1237.76928710938
        36187 1201.49597167969
        36263 1142.02087402344
        36502 1186.40454101562
        36597 1137.14306640625
        36613 1126.6650390625
        36632 1146.67797851562
        36687 1046.00695800781
        36695 1105.62707519531
        36731 1233.67346191406
        36865 1096.40368652344
        36887 1235.96899414062
        36889 1288.4609375
        36892 1249.6328125
        36904 1159.06640625
        36918 1136.47778320312
        36938 1211.08044433594
        36997 1097.86779785156
        37066 1213.30163574219
        37080 1150.75268554688
        37117 1163.39697265625
        37183 1066.609375
        37205 1134.54345703125
        37368 1200.12976074219
        37499 1130.49255371094
        37575 1149.60583496094
        37612 1234.17077636719
        37648 1148.42761230469
        37675 1168.9296875
        37750 1156.66418457031
        37804 1084.140625
        37809 1080.24523925781
        37938 1555.36169433594
        37982 1145.78784179688
        38177 1223.53503417969
        38387 1142.31408691406
        38388 1190.068359375
        38402 1112.38745117188
        38409 1184.58410644531
        38488 1166.79016113281
        38519 1031.92724609375
        38564 1203.849609375
        38806 1183.03771972656
        38840 1022.08068847656
        38881 1030.33203125
        38899 1109.74340820312
        38910 1278.62817382812
        39026 1131.19091796875
        39238 1046.95776367188
        39239 1088.32153320312
        39452 1061.55786132812
        39478 1131.94262695312
        39552 1119.50769042969
        39589 1274.73754882812
        39602 1099.50427246094
        39696 1043.71936035156
        39713 981.1328125
        39812 1043.24755859375
        39950 1163.89025878906
        40004 1271.44860839844
        40031 890.58447265625
        40051 1154.25390625
        40111 1098.28698730469
        40175 1230.86950683594
        40176 1223.87719726562
        40195 1075.73059082031
        40237 1042.43957519531
        40250 1055.45739746094
        40286 1041.12268066406
        40327 1105.89001464844
        40333 1210.97814941406
        40369 1205.07177734375
        40417 1093.37353515625
        40523 1065.03967285156
        40541 1122.02502441406
        40594 1191.814453125
        40618 1091.53088378906
        40794 1081.93933105469
        40802 1069.02307128906
        40850 1151.79357910156
        40884 1056.51574707031
        40922 1190.12365722656
        40943 1123.61828613281
        41044 1090.44812011719
        41071 1132.79443359375
        41074 1202.88000488281
        41078 1091.19921875
        41133 1128.86279296875
        41134 1160.51123046875
        41264 1030.17663574219
        41292 1180.96826171875
        41375 1024.06176757812
        41474 1170.46923828125
        41537 1059.78100585938
        41542 1010.72509765625
        41567 1078.44616699219
        41574 1157.51647949219
        41589 1154.74658203125
        41591 1098.33337402344
        41611 1142.02478027344
        41655 1164.68603515625
        41669 1159.89904785156
        41773 1129.11010742188
        41913 1056.44323730469
        41961 1129.681640625
        41969 1125.80981445312
        42013 1102.23791503906
        42052 1105.90405273438
        42119 1146.05029296875
        42129 1220.32263183594
        42132 1249.09741210938
        42366 1039.12182617188
        42431 1136.21020507812
        42462 1131.265625
        42536 1170.06323242188
        42700 1049.63903808594
        42722 1069.50024414062
        42769 1086.91540527344
        42847 1128.16528320312
        42856 1009.08062744141
        42870 1205.81774902344
        42888 1210.95874023438
        42901 1132.58996582031
        42952 1155.15173339844
        42974 1052.34558105469
        43139 1071.46508789062
        43232 1225.35900878906
        43235 1251.24584960938
        43297 1082.42395019531
        43377 1068.63745117188
        43505 1068.99267578125
        43555 1071.85546875
        43591 1074.1533203125
        43612 1057.16259765625
        43778 1011.89031982422
        43881 1035.78076171875
        43913 1243.63659667969
        44181 1194.24755859375
        44256 1051.72839355469
        44284 1152.22631835938
        44350 1145.14221191406
        44364 1085.69018554688
        44414 1118.36865234375
        44464 1135.71154785156
        44473 1074.83337402344
        44482 1143.92065429688
        44485 1045.22570800781
        44523 1180.9228515625
        44625 1071.96130371094
        44712 1323.83740234375
        44725 1008.96990966797
        44731 1111.61560058594
        44732 1022.37091064453
        44762 1030.53796386719
        44816 1128.76062011719
        44977 1082.76440429688
        45015 1076.322265625
        45046 1021.67681884766
        45066 1079.90234375
        45386 1018.99792480469
        45428 1031.83801269531
        45531 1169.93151855469
        45572 1099.28698730469
        45583 1154.26647949219
        45607 1157.30151367188
        45619 1054.9609375
        45758 1072.42272949219
        45804 1038.83203125
        45964 1061.36328125
        45976 1046.38415527344
        46002 1056.93127441406
        46275 1245.90832519531
        46442 1103.08129882812
        46493 1063.39807128906
        46505 1332.76586914062
        46611 993.202514648438
        46723 1180.87646484375
        46875 1129.68286132812
        46891 1001.69647216797
        46910 1011.65692138672
        46911 1080.08544921875
        47013 1164.44873046875
        47018 978.409912109375
        47033 1050.87768554688
        47036 1027.7890625
        47047 1038.90173339844
        47064 946.636474609375
        47068 1062.06872558594
        47084 1001.98291015625
        47099 1004.77807617188
        47113 1033.67419433594
        47153 1015.63140869141
        47160 1068.62121582031
        47179 1023.39239501953
        47305 1066.16845703125
        47325 1030.89208984375
        47349 1138.21655273438
        47460 1202.83215332031
        47547 1009.19000244141
        47612 1061.15966796875
        47626 1120.60595703125
        47708 1065.669921875
        47778 1006.92071533203
        48000 1045.68518066406
        48122 1225.08239746094
        48190 1027.98876953125
        48199 1062.13330078125
        48248 1082.67114257812
        48349 1100.80334472656
        48380 1001.76281738281
        48386 1129.32470703125
        48425 1105.24963378906
        48511 1137.04235839844
        48636 1158.0517578125
        48640 993.403625488281
        48695 1128.23913574219
        48697 993.311889648438
        48718 1056.52026367188
        48741 1127.41967773438
        48844 1147.53869628906
        49094 1092.08764648438
        49106 1010.7548828125
        49166 1001.06481933594
        49202 1072.7158203125
        49269 966.200073242188
        49315 1066.58410644531
        49362 993.912780761719
        49484 1046.68981933594
        49528 1047.14099121094
        49692 1106.55224609375
        49703 1053.15966796875
        49753 1014.92852783203
        49854 980.39501953125
        49865 1022.72528076172
        49962 1049.67736816406
        49976 1036.90612792969
        49990 1093.84313964844
        50011 1038.4892578125
        50060 1020.85650634766
        50172 1074.806640625
        50248 1021.70867919922
        50262 1051.16064453125
        50323 978.237915039062
        50423 1052.07666015625
        50441 1093.68005371094
        50506 1027.95080566406
        50599 1058.71325683594
        50604 1022.28137207031
        50619 987.964172363281
        50640 924.702209472656
        50698 906.203491210938
        50715 1044.97546386719
        50753 1145.40966796875
        50762 1051.47143554688
        50764 1050.52673339844
        50820 917.466918945312
        50900 1024.22692871094
        50974 1118.70422363281
        51000 1026.21520996094
        51031 954.16552734375
        51095 1069.17639160156
        51469 1092.84167480469
        51600 1055.26892089844
        51601 1070.50378417969
        51798 1161.10729980469
        51931 1106.27038574219
        51937 986.820922851562
        51951 1070.78930664062
        51972 1063.29992675781
        52014 1034.18872070312
        52230 1046.18896484375
        52264 1041.69287109375
        52298 1041.76232910156
        52353 1066.06970214844
        52365 1060.46801757812
        52387 1026.21850585938
        52400 965.93798828125
        52540 1093.90576171875
        52548 1223.01257324219
        52642 1001.68658447266
        52667 1030.2265625
        52798 1030.20166015625
        52968 984.408813476562
        53066 1021.50689697266
        53077 1041.04284667969
        53083 1174.20080566406
        53255 994.057678222656
        53295 963.96142578125
        53613 1045.99768066406
        53624 1083.63989257812
        53684 975.162475585938
        53811 1098.2607421875
        53839 1006.49407958984
        53983 1018.41198730469
        54042 1080.04357910156
        54148 987.148071289062
        54266 1048.48156738281
        54459 1034.02270507812
        54589 1033.921875
        54593 967.81982421875
        54606 978.582275390625
        54767 984.363891601562
        54986 955.989501953125
        55066 1042.85229492188
        55080 1040.37731933594
        55121 1013.41412353516
        55127 961.562072753906
        55149 1056.18579101562
        55158 930.865295410156
        55262 1013.58709716797
        55280 1006.36151123047
        55368 969.210510253906
        55500 997.00537109375
        55581 961.054382324219
        55584 982.343505859375
        55587 1029.44006347656
        55608 969.621520996094
        55612 1007.92321777344
        55630 911.410827636719
        55660 1003.54241943359
        55719 918.760986328125
        55871 1092.30456542969
        55983 1018.58422851562
        56012 1027.43103027344
        56053 1179.82629394531
        56133 961.088623046875
        56169 1090.30932617188
        56211 1034.01745605469
        56275 965.398315429688
        56291 985.045227050781
        56292 927.214904785156
        56320 997.360229492188
        56478 932.988525390625
        56482 791.119812011719
        56488 919.693725585938
        56577 1047.17956542969
        56762 970.069580078125
        56774 978.228515625
        56792 1021.36987304688
        56794 1000.24407958984
        56933 993.468383789062
        56960 1017.31988525391
        57067 935.554321289062
        57302 937.565124511719
        57413 930.860473632812
        57452 1041.43212890625
        57485 916.285583496094
        57586 1122.15307617188
        57596 975.429321289062
        57782 1025.15954589844
        57793 1047.49731445312
        57899 1050.42797851562
        57945 992.633972167969
        57967 1013.63677978516
        57979 973.237487792969
        58171 1022.94171142578
        58368 871.816711425781
        58398 945.44482421875
        58406 973.08251953125
        58448 1138.04089355469
        58526 994.346618652344
        58616 1050.09765625
        58656 958.55029296875
        58731 983.606628417969
        58767 935.307678222656
        58866 968.500793457031
        59058 924.93212890625
        59273 954.5908203125
        59341 941.347412109375
      };
    \addplot [thick, darkorange25512714]
    table {%
        10 9597.9326171875
        98 5104.5380859375
        101 5165.28515625
        144 4486.84033203125
        165 4254.2734375
        167 4149.81005859375
        270 2936.501953125
        340 2823.27197265625
        462 1925.18481445312
        540 1701.74462890625
        571 1588.16589355469
        666 1352.88488769531
        702 1197.91748046875
        761 1196.16491699219
        784 1162.42932128906
        830 1122.79016113281
        846 1093.0029296875
        865 1097.7919921875
        890 1061.96740722656
        904 1046.26354980469
        975 1020.70629882812
        1068 892.065795898438
        1072 853.192321777344
        1086 911.572021484375
        1114 930.079895019531
        1142 992.711669921875
        1190 987.019287109375
        1213 920.589172363281
        1272 781.177001953125
        1277 802.331726074219
        1343 799.723388671875
        1585 731.648986816406
        1644 746.427978515625
        1718 735.511108398438
        1869 717.831115722656
        1912 704.933288574219
        1954 676.316711425781
        2013 630.192993164062
        2045 790.522521972656
        2123 726.900573730469
        2262 634.866821289062
        2319 655.787902832031
        2440 622.315795898438
        2457 609.966186523438
        2617 633.290222167969
        2620 654.233276367188
        2629 665.535827636719
        2653 633.346130371094
        2720 636.871398925781
        2853 611.2822265625
        2862 575.510375976562
        2900 650.039916992188
        2976 677.64990234375
        3005 603.940124511719
        3070 556.938598632812
        3298 629.641784667969
        3307 581.940979003906
        3341 554.276611328125
        3344 624.489318847656
        3348 599.184387207031
        3390 583.849670410156
        3409 623.726623535156
        3464 600.086181640625
        3488 598.671569824219
        3494 576.044616699219
        3659 595.646179199219
        3717 588.410705566406
        3790 629.362609863281
        3856 574.669006347656
        3886 542.6494140625
        3982 608.402893066406
        4032 630.151916503906
        4076 594.795227050781
        4124 562.325073242188
        4165 602.491027832031
        4231 590.537719726562
        4304 591.843200683594
        4384 558.2373046875
        4484 588.586486816406
        4502 575.00341796875
        4512 578.365478515625
        4566 582.937377929688
        4722 518.426025390625
        4742 587.442016601562
        4863 539.422119140625
        4870 602.065185546875
        4879 552.251525878906
        5090 575.132629394531
        5092 536.870178222656
        5149 533.090209960938
        5208 608.185913085938
        5218 574.597473144531
        5260 615.682922363281
        5441 556.257385253906
        5629 600.517272949219
        5660 630.076721191406
        5746 569.535278320312
        5747 507.986511230469
        5767 641.676574707031
        5774 574.479125976562
        5811 560.728576660156
        5831 601.388488769531
        5854 533.236572265625
        5890 548.494384765625
        5919 592.024291992188
        5942 636.885681152344
        5962 572.264221191406
        5970 540.036499023438
        6226 529.587280273438
        6292 690.859619140625
        6377 594.193786621094
        6396 573.5947265625
        6459 546.414123535156
        6549 516.593872070312
        6713 544.521484375
        6816 569.035827636719
        6839 563.765625
        6855 588.313171386719
        6910 557.612121582031
        7093 547.496887207031
        7179 493.398712158203
        7253 492.213012695312
        7302 555.877075195312
        7307 514.888671875
        7333 526.718383789062
        7457 545.599182128906
        7513 516.238525390625
        7520 547.948303222656
        7529 586.547729492188
        7600 506.881591796875
        7689 593.011779785156
        7861 537.000427246094
        7879 536.436584472656
        7892 504.103210449219
        8017 564.547180175781
        8133 561.060119628906
        8158 541.930297851562
        8197 585.131286621094
        8224 510.271789550781
        8232 532.205505371094
        8475 528.779113769531
        8550 564.598205566406
        8618 565.974182128906
        8700 552.971313476562
        8724 536.583374023438
        8760 564.67578125
        8783 537.220825195312
        8818 566.448425292969
        8884 599.46240234375
        8972 501.114288330078
        8996 564.249572753906
        9034 520.869384765625
        9224 531.410888671875
        9238 517.81591796875
        9469 577.080322265625
        9509 539.185729980469
        9593 575.523620605469
        9606 552.825073242188
        9636 540.132629394531
        9652 534.31201171875
        9775 541.370727539062
        9795 570.052917480469
        9850 681.247009277344
        9905 539.143920898438
        9973 525.884582519531
        10039 584.889770507812
        10051 571.441101074219
        10062 499.914489746094
        10107 496.524597167969
        10311 529.261779785156
        10319 603.893676757812
        10323 519.408630371094
        10342 575.7177734375
        10368 540.025085449219
        10393 576.008422851562
        10451 522.851318359375
        10486 611.527526855469
        10531 552.193420410156
        10549 507.387298583984
        10579 568.201293945312
        10620 536.565979003906
        10918 553.982604980469
        10922 556.985412597656
        11023 527.470397949219
        11265 544.712829589844
        11338 577.785827636719
        11392 516.781921386719
        11716 565.422302246094
        11730 490.057312011719
        11753 528.387084960938
        11831 535.487487792969
        11842 521.931884765625
        11868 527.0341796875
        11922 517.618286132812
        11965 547.9462890625
        11980 543.366577148438
        12009 509.881011962891
        12038 532.746704101562
        12045 566.019775390625
        12081 503.371795654297
        12082 527.696411132812
        12086 549.538696289062
        12218 545.853271484375
        12404 534.797180175781
        12608 515.5302734375
        12613 488.364196777344
        12687 545.664978027344
        12772 507.749206542969
        12912 516.161071777344
        12970 531.065612792969
        12976 513.849487304688
        12984 576.6376953125
        13142 560.673828125
        13287 509.776885986328
        13335 560.568969726562
        13338 529.8095703125
        13385 597.777770996094
        13734 503.877990722656
        13797 570.715576171875
        13860 569.252807617188
        13976 515.670715332031
        14020 496.290100097656
        14139 575.835388183594
        14199 565.556518554688
        14220 540.159118652344
        14346 670.778869628906
        14360 522.385009765625
        14403 544.159729003906
        14438 518.817626953125
        14454 576.055725097656
        14490 501.694488525391
        14523 526.432678222656
        14622 536.906494140625
        14672 513.423522949219
        14674 579.060180664062
        14760 513.583984375
        14932 583.1298828125
        14956 534.7216796875
        14974 540.309875488281
        14976 524.396423339844
        14997 504.819091796875
        15122 516.366516113281
        15140 545.409790039062
        15164 536.548278808594
        15209 523.814575195312
        15275 533.963012695312
        15318 550.164489746094
        15358 504.095001220703
        15408 478.220092773438
        15443 565.302612304688
        15448 527.457092285156
        15483 543.610107421875
        15564 578.906921386719
        15630 533.066528320312
        15660 514.03271484375
        15707 533.679504394531
        15711 527.287475585938
        15787 513.022277832031
        15833 518.720825195312
        15841 530.958679199219
        15862 492.707611083984
        15872 523.695678710938
        15917 530.964477539062
        15970 566.39697265625
        16036 501.094696044922
        16077 541.828430175781
        16106 530.42138671875
        16274 525.642395019531
        16528 528.713073730469
        16531 505.430297851562
        16548 541.805786132812
        16635 516.566772460938
        16842 513.922302246094
        16900 550.560424804688
        16921 515.0380859375
        16922 576.534790039062
        16980 567.165405273438
        17004 591.668884277344
        17011 515.56298828125
        17121 580.957824707031
        17286 529.065612792969
        17332 536.605224609375
        17344 502.850006103516
        17347 544.269897460938
        17389 546.925720214844
        17419 517.080322265625
        17479 480.025085449219
        17491 515.379028320312
        17541 548.361328125
        17614 497.768890380859
        17641 631.608276367188
        17646 540.386779785156
        17708 538.298522949219
        17863 497.580993652344
        17991 553.596130371094
        17996 541.520874023438
        18007 579.842712402344
        18177 521.230224609375
        18279 523.156616210938
        18341 514.504211425781
        18478 489.693786621094
        18488 560.939697265625
        18521 521.247497558594
        18572 512.44287109375
        18662 538.846374511719
        18782 578.121215820312
        18813 520.500671386719
        18821 572.675720214844
        18875 590.934020996094
        18898 522.631469726562
        18909 549.213317871094
        18977 506.537811279297
        19079 478.67529296875
        19085 549.459228515625
        19187 519.68798828125
        19212 511.362609863281
        19370 541.614379882812
        19395 796.426696777344
        19445 519.342102050781
        19473 541.126220703125
        19486 527.374084472656
        19498 569.299499511719
        19580 603.855712890625
        19613 591.640930175781
        19718 534.513977050781
        19829 491.154296875
        19878 544.085510253906
        20130 473.828308105469
        20196 531.75439453125
        20255 515.049072265625
        20496 508.195098876953
        20498 507.451995849609
        20540 504.177093505859
        20660 580.714477539062
        20684 538.167724609375
        20723 505.127197265625
        20792 507.910095214844
        20830 603.11962890625
        20855 512.935485839844
        20860 506.859802246094
        20867 541.462280273438
        20880 528.97021484375
        20885 547.900085449219
        20903 523.904724121094
        20927 518.315673828125
        20942 528.9580078125
        20956 563.330993652344
        21043 484.115203857422
        21241 620.516174316406
        21329 550.584411621094
        21489 488.500213623047
        21720 511.807098388672
        21762 536.178771972656
        21795 528.339416503906
        21808 519.084777832031
        21885 474.840301513672
        21992 490.247589111328
        22007 511.060302734375
        22054 548.674194335938
        22167 506.452514648438
        22185 512.464172363281
        22198 567.274475097656
        22226 507.537811279297
        22316 542.5927734375
        22490 509.375885009766
        22563 533.998596191406
        22631 516.480529785156
        22684 513.253112792969
        22702 479.405700683594
        22761 512.981018066406
        22879 529.218505859375
        22881 507.389099121094
        22900 545.292724609375
        23073 492.40380859375
        23188 470.613800048828
        23193 568.787109375
        23247 561.716003417969
        23356 514.280212402344
        23489 491.276885986328
        23521 556.057983398438
        23557 515.443786621094
        23593 513.539672851562
        23632 539.860595703125
        23711 535.480529785156
        23774 534.874877929688
        23818 480.950286865234
        23822 537.96728515625
        23837 509.728302001953
        23898 557.019470214844
        23995 534.798706054688
        23998 574.063171386719
        24099 483.287109375
        24134 506.258087158203
        24194 643.4326171875
        24234 492.133697509766
        24617 541.044616699219
        24624 509.022613525391
        24648 492.068206787109
        24699 502.572998046875
        24800 500.084808349609
        24849 524.044311523438
        24887 495.639892578125
        24943 522.7958984375
        24954 539.716979980469
        24962 521.66357421875
        25094 490.024688720703
        25112 504.774810791016
        25203 495.790588378906
        25215 470.782989501953
        25403 501.844207763672
        25437 527.148315429688
        25461 478.873199462891
        25510 513.43798828125
        25524 447.153015136719
        25566 512.125671386719
        25682 540.640686035156
        25704 534.759521484375
        25741 466.7958984375
        25742 472.644897460938
        25811 502.884613037109
        25829 527.383911132812
        25836 534.51318359375
        25928 478.827606201172
        25997 512.42138671875
        26036 471.422698974609
        26179 477.635589599609
        26300 553.790222167969
        26318 495.433685302734
        26330 523.524169921875
        26414 479.875305175781
        26554 496.206787109375
        26565 540.067016601562
        26605 492.765686035156
        26638 525.794494628906
        26709 512.742370605469
        26915 476.051696777344
        27092 473.431304931641
        27135 524.809875488281
        27199 481.779510498047
        27269 507.008087158203
        27295 554.810302734375
        27332 594.864379882812
        27416 616.164672851562
        27665 536.388000488281
        27677 484.927185058594
        27752 502.842193603516
        27756 503.097412109375
        27790 497.965301513672
        27817 493.784790039062
        27845 520.693725585938
        27897 489.637603759766
        27945 499.654296875
        27962 504.114807128906
        28056 481.3828125
        28207 473.559509277344
        28272 569.700073242188
        28357 484.968505859375
        28427 512.513610839844
        28554 496.551208496094
        28579 463.311096191406
        28696 493.154602050781
        28702 465.234985351562
        28723 499.615814208984
        28765 487.421295166016
        28766 519.506713867188
        28774 509.329010009766
        28810 503.246795654297
        28841 480.211395263672
        28879 507.065704345703
        28976 482.724792480469
        29176 522.891723632812
        29264 502.376892089844
        29279 525.531311035156
        29315 540.596618652344
        29441 463.553894042969
        29510 506.625793457031
        29590 546.127685546875
        29693 476.746307373047
        29832 463.856689453125
        29854 491.583892822266
        29919 521.881286621094
        30109 483.126007080078
        30159 491.109100341797
        30268 545.097473144531
        30306 483.071807861328
        30317 513.069580078125
        30406 481.434509277344
        30423 527.278503417969
        30431 476.266906738281
        30524 478.710205078125
        30549 476.493194580078
        30559 544.911071777344
        30596 483.596496582031
        30669 507.410003662109
        30690 453.722106933594
        30740 502.49609375
        30814 490.993286132812
        30906 500.501312255859
        30974 468.316986083984
        31099 501.689392089844
        31128 599.0322265625
        31152 543.904113769531
        31178 503.52978515625
        31300 676.251586914062
        31443 478.254913330078
        31477 483.694091796875
        31488 517.867309570312
        31538 467.876495361328
        31540 525.979187011719
        31757 476.806488037109
        31786 462.499603271484
        31950 493.652801513672
        31986 477.852386474609
        32022 512.49267578125
        32114 499.642913818359
        32224 513.209228515625
        32273 488.896087646484
        32383 530.380004882812
        32413 476.946105957031
        32490 561.789672851562
        32646 452.799285888672
        32682 471.936309814453
        32683 495.837585449219
        32702 475.935211181641
        32730 472.995910644531
        32763 485.15771484375
        32823 498.467193603516
        32848 491.470306396484
        32857 473.762908935547
        33080 590.361328125
        33094 481.610412597656
        33149 439.370391845703
        33501 486.033813476562
        33551 518.484375
        33596 507.499786376953
        33657 462.048797607422
        33713 524.211181640625
        33732 452.433685302734
        33740 478.934204101562
        33748 502.195098876953
        33813 493.43701171875
        33874 460.133392333984
        33878 440.526397705078
        33921 475.968200683594
        34406 503.269409179688
        34468 504.352600097656
        34676 474.43798828125
        34697 507.179901123047
        34790 466.719909667969
        34793 451.127685546875
        35008 453.984710693359
        35132 488.392395019531
        35168 530.599670410156
        35205 472.377014160156
        35248 478.638702392578
        35625 513.695983886719
        35674 460.814208984375
        35763 456.249389648438
        35838 441.511199951172
        35857 475.927307128906
        35902 476.110107421875
        35903 426.154693603516
        35945 476.497711181641
        36019 471.161407470703
        36037 509.279205322266
        36087 491.31298828125
        36135 482.131286621094
        36141 480.600708007812
        36185 515.060180664062
        36190 522.070373535156
        36209 398.758514404297
        36296 478.043212890625
        36508 447.768707275391
        36526 455.826904296875
        36545 484.585296630859
        36637 435.122192382812
        36747 479.719696044922
        36824 623.014526367188
        36841 472.358184814453
        36849 521.789794921875
        36897 469.589996337891
        36926 482.710205078125
        36929 478.673309326172
        36944 453.475708007812
        36952 501.861694335938
        36955 489.519287109375
        37114 445.071594238281
        37129 463.011108398438
        37214 481.051391601562
        37222 475.280792236328
        37268 502.056091308594
        37296 593.747314453125
        37311 482.80419921875
        37348 444.165588378906
        37716 468.741088867188
        37746 442.968811035156
        37932 477.498992919922
        38013 453.049194335938
        38091 480.752014160156
        38121 484.987609863281
        38204 475.175689697266
        38275 458.359802246094
        38331 478.182403564453
        38359 439.712890625
        38417 470.323699951172
        38431 476.908386230469
        38461 457.731414794922
        38569 467.455596923828
        38588 471.796508789062
        38707 488.441192626953
        38715 458.200012207031
        38824 443.398712158203
        38860 500.526489257812
        38873 500.784790039062
        38948 462.43310546875
        39086 492.263214111328
        39088 480.133209228516
        39102 466.728607177734
        39162 471.300415039062
        39186 471.694396972656
        39249 448.490905761719
        39255 527.10400390625
        39370 422.831787109375
        39415 438.155487060547
        39488 472.696197509766
        39518 493.966796875
        39557 463.990295410156
        39591 469.606414794922
        39594 474.447387695312
        39620 463.273498535156
        39825 457.370910644531
        39885 439.821502685547
        39934 485.672790527344
        40020 463.958892822266
        40117 444.140014648438
        40194 458.163208007812
        40238 504.310913085938
        40257 442.503295898438
        40289 440.0078125
        40322 457.694702148438
        40330 664.564697265625
        40425 443.500396728516
        40524 480.004791259766
        40570 482.868194580078
        40579 437.754699707031
        40636 458.762908935547
        40726 434.779388427734
        40791 498.265289306641
        40807 482.508605957031
        40817 490.387512207031
        40862 463.490905761719
        40873 437.526885986328
        40968 475.698608398438
        40975 487.600799560547
        41009 459.590911865234
        41083 490.474487304688
        41143 465.220092773438
        41178 447.640991210938
        41205 435.147796630859
        41281 499.73388671875
        41493 429.770812988281
        41540 452.085906982422
        41569 488.347503662109
        41653 444.607299804688
        41685 426.160491943359
        41690 470.377899169922
        41750 428.871612548828
        41833 464.8955078125
        41959 449.667114257812
        41998 427.274688720703
        42113 447.146911621094
        42120 474.905303955078
        42171 435.780609130859
        42181 445.704711914062
        42306 454.928314208984
        42458 469.8037109375
        42496 420.765808105469
        42503 439.60888671875
        42522 437.606597900391
        42649 471.465698242188
        42740 459.452514648438
        42817 422.521911621094
        42850 466.792205810547
        42916 437.359588623047
        42917 448.249389648438
        42969 447.731597900391
        43019 434.164215087891
        43076 422.264801025391
        43208 463.348205566406
        43227 420.633209228516
        43295 481.754089355469
        43309 435.840515136719
        43369 454.995910644531
        43386 440.134613037109
        43409 435.078308105469
        43410 430.272888183594
        43426 450.937805175781
        43530 448.697814941406
        43583 423.989288330078
        43649 430.284698486328
        43722 473.033386230469
        43733 516.198913574219
        43768 484.606597900391
        43940 413.288208007812
        43983 470.046112060547
        44085 452.792297363281
        44136 405.845794677734
        44273 435.004486083984
        44312 474.560913085938
        44460 511.014709472656
        44496 574.610412597656
        44590 443.534484863281
        44674 446.177795410156
        44721 412.308197021484
        44748 475.361785888672
        44816 403.614013671875
        44839 361.547210693359
        44868 398.467712402344
        44872 462.556610107422
        45059 434.738586425781
        45065 441.769287109375
        45200 416.646789550781
        45284 420.360687255859
        45321 444.742889404297
        45329 468.085113525391
        45398 397.006896972656
        45512 467.773986816406
        45520 458.642211914062
        45528 404.453308105469
        45542 426.034790039062
        45545 465.472595214844
        45555 448.985198974609
        45596 439.895812988281
        45641 462.473297119141
        45683 420.389709472656
        45725 463.620788574219
        45785 466.189514160156
        45841 445.715515136719
        45930 417.084899902344
        45935 451.497802734375
        45951 414.028198242188
        46043 431.828002929688
        46113 418.766387939453
        46213 403.225006103516
        46244 450.272491455078
        46291 448.316497802734
        46294 381.241790771484
        46340 455.914306640625
        46618 453.104187011719
        46815 405.4921875
        46913 433.877899169922
        46977 447.723205566406
        47076 400.698913574219
        47272 420.172607421875
        47461 399.801788330078
        47472 414.271911621094
        47512 403.968414306641
        47522 426.969696044922
        47564 440.280303955078
        47568 426.870086669922
        47687 424.559387207031
        47717 432.756103515625
        47758 418.526000976562
        47799 427.788787841797
        47854 414.079193115234
        47911 428.397094726562
        47953 436.851196289062
        47962 421.666687011719
        48000 429.843811035156
        48084 417.525512695312
        48119 441.894500732422
        48131 399.902313232422
        48177 427.571990966797
        48273 424.648986816406
        48329 415.160186767578
        48562 388.135589599609
        48635 411.714294433594
        48718 398.685699462891
        48729 400.296112060547
        48744 429.971008300781
        48750 450.110992431641
        48786 433.385894775391
        48849 415.891998291016
        48916 415.063385009766
        48989 438.511413574219
        49038 412.970703125
        49086 426.814300537109
        49125 432.8828125
        49531 408.23779296875
        49553 394.548492431641
        49571 403.596893310547
        49598 413.714111328125
        49713 390.246002197266
        49729 407.397186279297
        49736 430.793090820312
        49756 413.528411865234
        49762 443.379791259766
        49797 404.753692626953
        49893 423.131011962891
        49988 411.694213867188
        50053 397.804901123047
        50064 410.880310058594
        50076 404.160003662109
        50168 395.2119140625
        50178 464.702514648438
        50196 426.368286132812
        50305 409.591705322266
        50320 435.055908203125
        50340 406.203002929688
        50374 384.7626953125
        50426 446.15869140625
        50427 389.513305664062
        50708 378.961486816406
        50771 408.962310791016
        50921 440.561798095703
        50975 385.754608154297
        51177 371.034698486328
        51228 434.569885253906
        51276 394.811614990234
        51444 400.352813720703
        51628 394.730194091797
        51697 407.736907958984
        51724 388.065002441406
        51781 380.260192871094
        51829 395.471588134766
        51926 406.79150390625
        52133 459.121887207031
        52136 409.942993164062
        52146 403.423095703125
        52229 386.684387207031
        52294 407.235900878906
        52351 401.974304199219
        52407 417.879608154297
        52529 425.030914306641
        52543 373.909606933594
        52580 377.525909423828
        52596 390.644989013672
        52612 414.968292236328
        52636 423.939086914062
        52693 369.056488037109
        52861 420.719085693359
        52911 416.995300292969
        52917 406.717987060547
        53061 435.751495361328
        53104 359.548187255859
        53109 400.457702636719
        53131 386.805694580078
        53167 373.903991699219
        53200 423.100311279297
        53273 411.528503417969
        53281 348.964294433594
        53407 384.376190185547
        53410 391.682098388672
        53435 380.674011230469
        53548 396.526214599609
        53574 381.131011962891
        53825 405.094604492188
        53931 389.903991699219
        53932 392.611907958984
        54027 397.349487304688
        54103 372.412902832031
        54179 376.076507568359
        54186 377.548004150391
        54267 375.906188964844
        54276 435.333587646484
        54322 392.594207763672
        54357 377.996185302734
        54367 363.847106933594
        54371 371.508911132812
        54495 402.341888427734
        54583 416.097198486328
        54735 363.262084960938
        54843 365.116088867188
        54960 386.856597900391
        54973 389.883087158203
        55028 371.833801269531
        55122 369.076812744141
        55253 390.573303222656
        55284 403.893798828125
        55432 377.446990966797
        55455 387.541198730469
        55517 343.567108154297
        55537 392.012786865234
        55709 379.975006103516
        55721 430.292694091797
        55785 373.703796386719
        55893 500.285186767578
        56051 436.383514404297
        56172 349.108093261719
        56287 376.356414794922
        56348 358.01220703125
        56370 377.632507324219
        56425 371.709014892578
        56474 341.122589111328
        56499 386.797790527344
        56688 342.960784912109
        56766 407.100799560547
        56784 361.751190185547
        56830 367.80859375
        56859 370.132904052734
        56923 377.961395263672
        56976 360.165710449219
        57032 365.807312011719
        57145 387.935211181641
        57223 383.215515136719
        57281 467.849792480469
        57375 430.55419921875
        57407 395.852600097656
        57408 367.898284912109
        57452 354.803985595703
        57454 365.718994140625
        57543 363.759613037109
        57647 359.801788330078
        57651 341.578308105469
        57661 363.989593505859
        57760 359.861206054688
        57835 384.728302001953
        57857 350.146697998047
        57991 328.814300537109
        58051 346.649993896484
        58118 359.847595214844
        58125 366.000091552734
        58144 371.232513427734
        58185 344.761901855469
        58232 328.318206787109
        58245 352.337310791016
        58278 363.545196533203
        58285 398.0791015625
        58400 400.938201904297
        58403 367.991302490234
        58434 361.043212890625
        58526 355.447906494141
        58588 368.768310546875
        58643 386.953186035156
        58701 379.311187744141
        58739 353.960296630859
        58742 349.468902587891
        58767 356.470306396484
        58822 347.384887695312
        58846 324.764709472656
        58902 356.854888916016
        58917 435.470611572266
        59340 367.601013183594
        59344 342.201904296875
        59416 353.497711181641
      };
    \addplot [thick, forestgreen4416044]
    table {%
        10 9221.8955078125
        98 8049.76708984375
        101 8890.4267578125
        144 7110.12353515625
        165 6592.56884765625
        167 6791.48291015625
        270 4744.9453125
        340 4260.3759765625
        462 3121.01489257812
        540 2625.08129882812
        571 2719.29541015625
        666 2384.681640625
        702 2056.44140625
        761 1939.51342773438
        784 1930.63671875
        830 1983.57275390625
        846 1722.68798828125
        865 1801.40441894531
        890 1886.11206054688
        904 1673.21508789062
        975 1536.01257324219
        1068 1466.45971679688
        1072 1463.91796875
        1086 1369.87854003906
        1114 1510.29455566406
        1142 1469.98999023438
        1190 1306.03796386719
        1213 1385.39965820312
        1272 1328.05529785156
        1277 1224.87060546875
        1343 1151.89501953125
        1585 1026.30456542969
        1644 963.957397460938
        1718 1131.79406738281
        1869 815.334716796875
        1912 842.338012695312
        1954 838.03662109375
        2013 937.653625488281
        2045 806.818115234375
        2123 732.566772460938
        2262 716.357971191406
        2319 719.048889160156
        2440 659.275329589844
        2457 634.763671875
        2617 690.522827148438
        2620 679.80322265625
        2629 685.895812988281
        2653 663.459716796875
        2720 668.081726074219
        2853 637.372924804688
        2862 631.62451171875
        2900 665.231384277344
        2976 627.379821777344
        3005 607.006286621094
        3070 608.384887695312
        3298 588.966613769531
        3307 534.201416015625
        3341 616.536071777344
        3344 637.144226074219
        3348 575.725830078125
        3390 598.25390625
        3409 625.112976074219
        3464 573.953796386719
        3488 635.849670410156
        3494 569.843688964844
        3659 585.183471679688
        3717 557.146728515625
        3790 576.828186035156
        3856 651.794982910156
        3886 550.794311523438
        3982 544.026184082031
        4032 618.889770507812
        4076 537.556030273438
        4124 495.158599853516
        4165 513.021118164062
        4231 541.141784667969
        4304 496.950714111328
        4384 536.925720214844
        4484 527.780212402344
        4502 549.185180664062
        4512 496.871795654297
        4566 534.259704589844
        4722 476.506408691406
        4742 473.038208007812
        4863 495.896392822266
        4870 498.424011230469
        4879 535.247680664062
        5090 459.342102050781
        5092 478.744506835938
        5149 470.778289794922
        5208 502.136199951172
        5218 483.9912109375
        5260 491.635894775391
        5441 466.335388183594
        5629 434.275787353516
        5660 434.518493652344
        5746 580.617370605469
        5747 519.566711425781
        5767 453.039611816406
        5774 450.484313964844
        5811 457.107208251953
        5831 499.056213378906
        5854 427.661895751953
        5890 458.313110351562
        5919 434.607604980469
        5942 426.925201416016
        5962 417.168304443359
        5970 457.318511962891
        6226 441.859191894531
        6292 401.662811279297
        6377 432.784606933594
        6396 415.936401367188
        6459 463.472991943359
        6549 449.114990234375
        6713 424.233795166016
        6816 417.381713867188
        6839 476.172485351562
        6855 514.38623046875
        6910 421.761505126953
        7093 436.414215087891
        7179 416.888610839844
        7253 402.881896972656
        7302 429.518707275391
        7307 388.473693847656
        7333 360.866790771484
        7457 395.039215087891
        7513 416.89990234375
        7520 364.273284912109
        7529 454.612091064453
        7600 403.732391357422
        7689 386.219696044922
        7861 436.389892578125
        7879 409.526397705078
        7892 391.319793701172
        8017 427.431488037109
        8133 432.235504150391
        8158 360.476898193359
        8197 409.213104248047
        8224 404.661712646484
        8232 396.605804443359
        8475 404.471405029297
        8550 418.429595947266
        8618 422.200805664062
        8700 417.247406005859
        8724 381.46630859375
        8760 361.833190917969
        8783 386.334594726562
        8818 370.122497558594
        8884 400.789611816406
        8972 381.431304931641
        8996 353.528106689453
        9034 406.810791015625
        9224 378.802490234375
        9238 414.468597412109
        9469 371.753204345703
        9509 370.096893310547
        9593 355.411895751953
        9606 337.392791748047
        9636 352.124206542969
        9652 349.195098876953
        9775 354.550201416016
        9795 361.796203613281
        9850 371.802612304688
        9905 363.880310058594
        9973 359.565490722656
        10039 352.892791748047
        10051 355.990112304688
        10062 365.891815185547
        10107 399.766998291016
        10311 367.746185302734
        10319 366.205108642578
        10323 377.420104980469
        10342 361.054107666016
        10368 348.066802978516
        10393 382.564086914062
        10451 366.163604736328
        10486 411.879699707031
        10531 356.960998535156
        10549 364.986297607422
        10579 366.720794677734
        10620 340.039886474609
        10918 367.864990234375
        10922 343.887298583984
        11023 356.696594238281
        11265 355.778015136719
        11338 343.803009033203
        11392 327.466705322266
        11716 349.406890869141
        11730 361.516510009766
        11753 346.9794921875
        11831 347.027008056641
        11842 389.214508056641
        11868 361.861602783203
        11922 320.393890380859
        11965 347.094909667969
        11980 326.474090576172
        12009 329.228302001953
        12038 373.593505859375
        12045 334.115600585938
        12081 327.792114257812
        12082 357.171295166016
        12086 337.400909423828
        12218 373.486999511719
        12404 351.691009521484
        12608 334.204986572266
        12613 331.366912841797
        12687 346.993896484375
        12772 361.056884765625
        12912 319.909088134766
        12970 318.130401611328
        12976 361.891693115234
        12984 326.445709228516
        13142 356.798797607422
        13287 321.24951171875
        13335 367.513305664062
        13338 350.879486083984
        13385 365.633697509766
        13734 326.388000488281
        13797 309.529205322266
        13860 347.289611816406
        13976 354.440887451172
        14020 318.860107421875
        14139 330.552185058594
        14199 335.514801025391
        14220 316.707305908203
        14346 343.097595214844
        14360 355.702911376953
        14403 366.800201416016
        14438 398.045104980469
        14454 333.846008300781
        14490 320.356109619141
        14523 339.761291503906
        14622 324.901397705078
        14672 348.793609619141
        14674 321.185913085938
        14760 325.638702392578
        14932 328.171295166016
        14956 322.22021484375
        14974 326.884399414062
        14976 316.131988525391
        14997 337.050689697266
        15122 362.193786621094
        15140 318.040313720703
        15164 343.132110595703
        15209 332.325500488281
        15275 290.663391113281
        15318 339.86279296875
        15358 306.808502197266
        15408 291.681213378906
        15443 331.095703125
        15448 336.113403320312
        15483 336.608489990234
        15564 321.828094482422
        15630 280.947296142578
        15660 308.571105957031
        15707 326.057189941406
        15711 331.407287597656
        15787 337.984985351562
        15833 342.648193359375
        15841 338.995300292969
        15862 350.308807373047
        15872 313.547302246094
        15917 320.201293945312
        15970 342.548492431641
        16036 318.144287109375
        16077 307.029205322266
        16106 335.34619140625
        16274 317.921112060547
        16528 314.454895019531
        16531 316.422485351562
        16548 319.935791015625
        16635 303.407012939453
        16842 330.255310058594
        16900 296.273712158203
        16921 302.833190917969
        16922 311.151397705078
        16980 293.678497314453
        17004 431.543914794922
        17011 311.720306396484
        17121 293.638214111328
        17286 301.085113525391
        17332 281.624298095703
        17344 314.419586181641
        17347 307.471801757812
        17389 298.040710449219
        17419 289.508392333984
        17479 318.40771484375
        17491 337.357513427734
        17541 303.212310791016
        17614 303.935211181641
        17641 305.745697021484
        17646 284.499603271484
        17708 321.860900878906
        17863 348.456787109375
        17991 289.326110839844
        17996 301.674285888672
        18007 307.413513183594
        18177 311.416412353516
        18279 281.297393798828
        18341 328.508697509766
        18478 288.291809082031
        18488 309.979095458984
        18521 306.863494873047
        18572 311.019897460938
        18662 402.485595703125
        18782 308.578704833984
        18813 307.355804443359
        18821 310.105987548828
        18875 341.105987548828
        18898 312.543395996094
        18909 355.138305664062
        18977 302.73388671875
        19079 305.016296386719
        19085 322.622192382812
        19187 308.459014892578
        19212 332.145690917969
        19370 312.214111328125
        19395 324.062408447266
        19445 307.523284912109
        19473 311.067291259766
        19486 323.195007324219
        19498 297.063995361328
        19580 291.676300048828
        19613 301.032806396484
        19718 283.765014648438
        19829 283.436798095703
        19878 324.2255859375
        20130 320.323394775391
        20196 285.276611328125
        20255 287.488098144531
        20496 302.162200927734
        20498 299.590698242188
        20540 290.627410888672
        20660 327.732086181641
        20684 322.093902587891
        20723 283.809814453125
        20792 277.606811523438
        20830 318.609802246094
        20855 329.114593505859
        20860 290.864288330078
        20867 325.3837890625
        20880 315.523193359375
        20885 310.122009277344
        20903 321.217987060547
        20927 286.669006347656
        20942 306.420593261719
        20956 302.611389160156
        21043 285.685913085938
        21241 283.735900878906
        21329 280.02099609375
        21489 292.067687988281
        21720 295.142700195312
        21762 314.817810058594
        21795 306.068511962891
        21808 297.109985351562
        21885 292.789611816406
        21992 306.60009765625
        22007 287.315704345703
        22054 290.5869140625
        22167 292.583801269531
        22185 288.792205810547
        22198 275.604797363281
        22226 277.28759765625
        22316 302.606994628906
        22490 316.569213867188
        22563 274.777496337891
        22631 285.527191162109
        22684 270.29541015625
        22702 266.490814208984
        22761 294.11669921875
        22879 269.872314453125
        22881 287.798309326172
        22900 310.316314697266
        23073 285.224792480469
        23188 277.785400390625
        23193 308.81298828125
        23247 306.864807128906
        23356 265.066802978516
        23489 288.846496582031
        23521 334.773895263672
        23557 271.425201416016
        23593 285.397308349609
        23632 294.388000488281
        23711 284.047393798828
        23774 284.094512939453
        23818 283.873992919922
        23822 267.037902832031
        23837 290.309295654297
        23898 304.642700195312
        23995 298.608184814453
        23998 326.384887695312
        24099 283.34619140625
        24134 296.46240234375
        24194 293.354187011719
        24234 256.797485351562
        24617 302.028686523438
        24624 277.530914306641
        24648 297.872100830078
        24699 267.951904296875
        24800 276.867706298828
        24849 270.082489013672
        24887 275.251098632812
        24943 256.594696044922
        24954 300.740600585938
        24962 310.894714355469
        25094 276.325988769531
        25112 287.832489013672
        25203 288.932006835938
        25215 272.473510742188
        25403 290.496002197266
        25437 279.417999267578
        25461 290.093200683594
        25510 283.515991210938
        25524 277.042785644531
        25566 272.936889648438
        25682 293.145294189453
        25704 310.582702636719
        25741 274.828887939453
        25742 289.310089111328
        25811 279.495086669922
        25829 288.131591796875
        25836 293.828704833984
        25928 278.012390136719
        25997 266.634887695312
        26036 277.793487548828
        26179 267.090087890625
        26300 283.052886962891
        26318 276.8916015625
        26330 255.925399780273
        26414 265.817687988281
        26554 263.536285400391
        26565 321.342102050781
        26605 273.095306396484
        26638 289.142608642578
        26709 263.891998291016
        26915 287.372894287109
        27092 283.360504150391
        27135 291.416900634766
        27199 271.322204589844
        27269 271.237487792969
        27295 272.424102783203
        27332 317.752014160156
        27416 265.957214355469
        27665 259.326385498047
        27677 271.052185058594
        27752 284.169311523438
        27756 264.167785644531
        27790 274.086212158203
        27817 280.204986572266
        27845 280.851196289062
        27897 287.095489501953
        27945 285.915191650391
        27962 262.21728515625
        28056 270.753204345703
        28207 285.055908203125
        28272 269.045288085938
        28357 273.655792236328
        28427 268.393493652344
        28554 268.703186035156
        28579 296.307586669922
        28696 260.096099853516
        28702 268.179504394531
        28723 275.543701171875
        28765 264.779388427734
        28766 325.105499267578
        28774 279.990814208984
        28810 287.159301757812
        28841 273.305389404297
        28879 273.351898193359
        28976 258.389495849609
        29176 292.000213623047
        29264 277.928192138672
        29279 288.570709228516
        29315 270.472595214844
        29441 381.24169921875
        29510 241.480194091797
        29590 289.271606445312
        29693 262.492309570312
        29832 271.042694091797
        29854 270.812805175781
        29919 256.485198974609
        30109 287.697814941406
        30159 256.07080078125
        30268 308.462585449219
        30306 276.670806884766
        30317 263.738189697266
        30406 280.010803222656
        30423 364.084106445312
        30431 251.586303710938
        30524 239.205001831055
        30549 274.449798583984
        30559 258.764587402344
        30596 306.432189941406
        30669 261.374786376953
        30690 270.990112304688
        30740 292.408599853516
        30814 286.785186767578
        30906 278.527587890625
        30974 248.728103637695
        31099 290.414703369141
        31128 258.011291503906
        31152 288.967010498047
        31178 267.080108642578
        31300 280.378112792969
        31443 275.518798828125
        31477 256.584808349609
        31488 256.883911132812
        31538 276.956512451172
        31540 256.554107666016
        31757 277.115509033203
        31786 263.243713378906
        31950 251.429092407227
        31986 256.683288574219
        32022 272.738098144531
        32114 239.286499023438
        32224 251.022201538086
        32273 262.981414794922
        32383 295.881591796875
        32413 269.562591552734
        32490 277.597991943359
        32646 265.809112548828
        32682 271.610595703125
        32683 285.559509277344
        32702 254.739593505859
        32730 266.266296386719
        32763 288.061798095703
        32823 302.758697509766
        32848 270.290588378906
        32857 244.748001098633
        33080 258.923889160156
        33094 282.258911132812
        33149 276.794494628906
        33501 276.47900390625
        33551 256.708312988281
        33596 245.942001342773
        33657 253.564804077148
        33713 259.3828125
        33732 259.425201416016
        33740 265.460693359375
        33748 271.174285888672
        33813 251.322006225586
        33874 255.673797607422
        33878 267.788696289062
        33921 302.605499267578
        34406 271.128295898438
        34468 250.71989440918
        34676 254.061096191406
        34697 260.612609863281
        34790 265.693603515625
        34793 263.681304931641
        35008 266.262390136719
        35132 242.364807128906
        35168 261.786712646484
        35205 260.364288330078
        35248 261.726409912109
        35625 248.729797363281
        35674 268.509613037109
        35763 259.033294677734
        35838 273.492614746094
        35857 278.042114257812
        35902 269.550811767578
        35903 246.066802978516
        35945 275.892608642578
        36019 277.782592773438
        36037 261.621398925781
        36087 274.311889648438
        36135 249.45849609375
        36141 233.078002929688
        36185 254.685897827148
        36190 264.140899658203
        36209 248.550994873047
        36296 266.460113525391
        36508 281.581390380859
        36526 251.171905517578
        36545 264.686614990234
        36637 271.410614013672
        36747 263.008911132812
        36824 261.443511962891
        36841 277.987213134766
        36849 283.153594970703
        36897 304.633514404297
        36926 282.735504150391
        36929 251.143798828125
        36944 293.925598144531
        36952 262.957611083984
        36955 260.922302246094
        37114 274.442413330078
        37129 269.081695556641
        37214 252.636795043945
        37222 255.920104980469
        37268 279.571594238281
        37296 276.405303955078
        37311 262.459808349609
        37348 266.791107177734
        37716 255.280700683594
        37746 245.310897827148
        37932 285.028106689453
        38013 264.422088623047
        38091 274.588287353516
        38121 280.506805419922
        38204 284.680999755859
        38275 254.355606079102
        38331 258.718109130859
        38359 266.661712646484
        38417 265.740600585938
        38431 267.285491943359
        38461 260.973907470703
        38569 277.386505126953
        38588 260.001495361328
        38707 249.880493164062
        38715 272.092803955078
        38824 256.192291259766
        38860 249.323501586914
        38873 267.276306152344
        38948 259.024810791016
        39086 260.086700439453
        39088 312.530212402344
        39102 252.195404052734
        39162 268.012390136719
        39186 252.123001098633
        39249 260.785705566406
        39255 249.509002685547
        39370 254.399505615234
        39415 253.251693725586
        39488 256.340606689453
        39518 264.148498535156
        39557 262.703308105469
        39591 247.553298950195
        39594 266.89111328125
        39620 252.98030090332
        39825 253.903305053711
        39885 271.585906982422
        39934 336.551696777344
        40020 228.587905883789
        40117 264.888214111328
        40194 253.39909362793
        40238 271.006896972656
        40257 246.048004150391
        40289 257.854309082031
        40322 261.064086914062
        40330 258.759307861328
        40425 253.193603515625
        40524 287.131896972656
        40570 269.829193115234
        40579 305.334686279297
        40636 251.692993164062
        40726 241.215606689453
        40791 256.035888671875
        40807 252.226699829102
        40817 266.738098144531
        40862 260.299713134766
        40873 277.446990966797
        40968 244.452194213867
        40975 313.010803222656
        41009 263.872985839844
        41083 248.467697143555
        41143 302.794799804688
        41178 268.107086181641
        41205 275.691589355469
        41281 268.515411376953
        41493 261.384399414062
        41540 285.504302978516
        41569 243.73210144043
        41653 249.501403808594
        41685 237.573104858398
        41690 250.009796142578
        41750 271.320404052734
        41833 254.395004272461
        41959 249.577697753906
        41998 250.072494506836
        42113 264.773406982422
        42120 237.951599121094
        42171 257.785491943359
        42181 265.840606689453
        42306 274.506988525391
        42458 258.418304443359
        42496 249.185806274414
        42503 248.403594970703
        42522 257.971099853516
        42649 253.277801513672
        42740 255.351699829102
        42817 276.465393066406
        42850 238.961395263672
        42916 260.076599121094
        42917 251.064895629883
        42969 271.569000244141
        43019 259.900787353516
        43076 247.948104858398
        43208 259.917785644531
        43227 248.030502319336
        43295 258.553985595703
        43309 244.98030090332
        43369 274.360107421875
        43386 269.094604492188
        43409 242.110305786133
        43410 248.523101806641
        43426 251.656692504883
        43530 252.951400756836
        43583 256.936798095703
        43649 226.226196289062
        43722 263.825988769531
        43733 265.467102050781
        43768 242.472106933594
        43940 254.417404174805
        43983 249.027297973633
        44085 274.053894042969
        44136 243.949401855469
        44273 255.472595214844
        44312 259.17919921875
        44460 237.15510559082
        44496 281.070892333984
        44590 311.289611816406
        44674 241.966094970703
        44721 270.789794921875
        44748 246.45849609375
        44816 254.937606811523
        44839 229.490097045898
        44868 252.037002563477
        44872 239.848098754883
        45059 225.505798339844
        45065 268.653289794922
        45200 246.617904663086
        45284 230.899200439453
        45321 235.341995239258
        45329 270.601013183594
        45398 267.038787841797
        45512 261.314514160156
        45520 268.511291503906
        45528 256.958587646484
        45542 246.423294067383
        45545 245.323699951172
        45555 298.924194335938
        45596 241.757995605469
        45641 260.463409423828
        45683 239.455307006836
        45725 260.846710205078
        45785 254.195495605469
        45841 243.173904418945
        45930 258.143402099609
        45935 234.375198364258
        45951 229.453796386719
        46043 260.414611816406
        46113 250.092895507812
        46213 245.830902099609
        46244 266.488006591797
        46291 246.004196166992
        46294 243.227493286133
        46340 235.095993041992
        46618 256.920501708984
        46815 247.561294555664
        46913 237.889694213867
        46977 250.758804321289
        47076 258.13330078125
        47272 242.741195678711
        47461 238.792495727539
        47472 260.163513183594
        47512 252.537994384766
        47522 238.445205688477
        47564 244.331604003906
        47568 268.705505371094
        47687 240.307098388672
        47717 244.685104370117
        47758 254.361099243164
        47799 247.903106689453
        47854 234.891906738281
        47911 259.342102050781
        47953 252.426498413086
        47962 230.497100830078
        48000 254.651702880859
        48084 237.907302856445
        48119 229.245407104492
        48131 251.324600219727
        48177 237.981201171875
        48273 253.921798706055
        48329 254.05290222168
        48562 292.226593017578
        48635 244.847900390625
        48718 243.507095336914
        48729 239.722793579102
        48744 243.491302490234
        48750 250.226593017578
        48786 253.14289855957
        48849 236.33349609375
        48916 260.313812255859
        48989 247.070693969727
        49038 231.636703491211
        49086 246.894897460938
        49125 243.360794067383
        49531 235.58219909668
        49553 245.333602905273
        49571 264.193511962891
        49598 225.959106445312
        49713 248.019805908203
        49729 239.668197631836
        49736 233.04150390625
        49756 246.791305541992
        49762 265.845611572266
        49797 246.4833984375
        49893 228.356994628906
        49988 251.035995483398
        50053 248.2958984375
        50064 258.437591552734
        50076 254.404907226562
        50168 244.475692749023
        50178 249.779693603516
        50196 240.528198242188
        50305 258.045196533203
        50320 268.066497802734
        50340 269.549591064453
        50374 227.759292602539
        50426 250.760696411133
        50427 237.482894897461
        50708 240.393997192383
        50771 244.179794311523
        50921 251.094696044922
        50975 241.380096435547
        51177 248.509994506836
        51228 253.736206054688
        51276 246.110504150391
        51444 293.959808349609
        51628 303.590911865234
        51697 265.106506347656
        51724 252.461395263672
        51781 257.725189208984
        51829 249.335205078125
        51926 237.049697875977
        52133 232.127304077148
        52136 247.773193359375
        52146 252.316101074219
        52229 231.65559387207
        52294 245.332595825195
        52351 240.062606811523
        52407 244.875106811523
        52529 251.937103271484
        52543 259.824401855469
        52580 234.542404174805
        52596 236.810501098633
        52612 271.878112792969
        52636 259.549896240234
        52693 246.715896606445
        52861 269.1455078125
        52911 252.972198486328
        52917 267.920013427734
        53061 230.731994628906
        53104 238.336700439453
        53109 252.918106079102
        53131 245.806396484375
        53167 239.55419921875
        53200 277.283111572266
        53273 249.235702514648
        53281 249.681900024414
        53407 248.475006103516
        53410 250.574203491211
        53435 256.924499511719
        53548 270.796112060547
        53574 250.016906738281
        53825 254.500503540039
        53931 252.761306762695
        53932 248.436492919922
        54027 269.638000488281
        54103 235.664794921875
        54179 258.089508056641
        54186 266.945892333984
        54267 265.167602539062
        54276 233.938293457031
        54322 233.351196289062
        54357 237.677093505859
        54367 242.224304199219
        54371 234.421295166016
        54495 261.587493896484
        54583 247.890899658203
        54735 242.059204101562
        54843 252.777603149414
        54960 272.264404296875
        54973 243.895492553711
        55028 248.56379699707
        55122 271.266693115234
        55253 239.682495117188
        55284 262.779510498047
        55432 240.548400878906
        55455 259.874908447266
        55517 258.870513916016
        55537 241.264007568359
        55709 270.387298583984
        55721 255.148300170898
        55785 245.54069519043
        55893 271.331512451172
        56051 246.186004638672
        56172 285.541595458984
        56287 239.380004882812
        56348 239.926406860352
        56370 252.681594848633
        56425 247.113494873047
        56474 243.614303588867
        56499 246.096496582031
        56688 247.97770690918
        56766 250.524200439453
        56784 243.886993408203
        56830 232.837203979492
        56859 291.29150390625
        56923 236.751495361328
        56976 255.630294799805
        57032 262.083312988281
        57145 256.461212158203
        57223 254.32389831543
        57281 282.719390869141
        57375 225.514007568359
        57407 272.604309082031
        57408 287.715698242188
        57452 266.518798828125
        57454 265.720092773438
        57543 251.949295043945
        57647 253.727996826172
        57651 252.559600830078
        57661 263.182189941406
        57760 242.656494140625
        57835 240.153106689453
        57857 258.036804199219
        57991 258.404296875
        58051 232.91960144043
        58118 239.799697875977
        58125 261.925689697266
        58144 253.335296630859
        58185 263.053985595703
        58232 271.836212158203
        58245 248.380996704102
        58278 254.281402587891
        58285 249.715103149414
        58400 244.877502441406
        58403 239.353607177734
        58434 254.302200317383
        58526 265.942596435547
        58588 250.766906738281
        58643 234.95539855957
        58701 271.402587890625
        58739 218.995498657227
        58742 260.264709472656
        58767 232.813507080078
        58822 224.691101074219
        58846 259.944885253906
        58902 243.947906494141
        58917 253.860794067383
        59340 261.527191162109
        59344 213.58039855957
        59416 254.072006225586
      };

    \nextgroupplot[
      height=\figureheight,
      log basis y={10},
      major tick length=1ex,
      tick align=outside,
      tick pos=left,
      scaled ticks=false,
      tick label style={/pgf/number format/fixed},
      title={OPT-350M},
      width=\figurewidth,
      x grid style={darkgray176},
      xlabel={Iteration},
      xmin=-2960.3, xmax=62386.3,
      xtick style={color=black},
      xtick={-20000,0,20000,40000,60000,80000},
      xticklabels={
          \(\displaystyle {\ensuremath{-}20000}\),
          \(\displaystyle {0}\),
          \(\displaystyle {20000}\),
          \(\displaystyle {40000}\),
          \(\displaystyle {60000}\),
          \(\displaystyle {80000}\)
        },
      y grid style={darkgray176},
      ymin=165.437674867463, ymax=15928.7743576037,
      ymode=log,
      ytick style={color=black},
      ytick={10,100,1000,10000,100000,1000000},
      yticklabels={
          \(\displaystyle {10^{1}}\),
          \(\displaystyle {10^{2}}\),
          \(\displaystyle {10^{3}}\),
          \(\displaystyle {10^{4}}\),
          \(\displaystyle {10^{5}}\),
          \(\displaystyle {10^{6}}\)
        }
    ]
    \addplot [thick, steelblue31119180]
    table {%
        10 12942.5869140625
        98 8355.5791015625
        101 8150.34814453125
        144 7469.27783203125
        165 7162.271484375
        167 6952.4912109375
        270 6356.37109375
        340 6722.90869140625
        462 5511.140625
        540 5646.71533203125
        571 5401.7509765625
        666 5026.8896484375
        702 4725.42724609375
        761 4114.52392578125
        784 4697.4521484375
        830 4591.28857421875
        846 4364.11181640625
        865 4360.75146484375
        890 4408.8544921875
        904 4184.21044921875
        975 4208.37109375
        1068 3805.62548828125
        1072 3509.02514648438
        1086 3783.66796875
        1114 3784.31518554688
        1142 4053.4736328125
        1190 3817.22314453125
        1213 3367.45141601562
        1272 3261.111328125
        1277 3242.60107421875
        1343 3149.59692382812
        1585 2798.88134765625
        1644 2715.96606445312
        1718 2726.83447265625
        1869 2693.3193359375
        1912 2679.32153320312
        1954 2533.6240234375
        2013 2372.39624023438
        2045 2686.08154296875
        2123 2437.92895507812
        2262 2294.61596679688
        2319 2370.17553710938
        2440 2252.2255859375
        2457 2231.00634765625
        2617 2275.60229492188
        2620 2244.37036132812
        2629 2355.14453125
        2653 2143.45532226562
        2720 2303.20288085938
        2853 2168.76025390625
        2862 2090.23168945312
        2900 2163.71264648438
        2976 2262.826171875
        3005 2056.60668945312
        3070 1967.869140625
        3298 1887.748046875
        3307 1965.79370117188
        3341 1914.36853027344
        3344 1942.29565429688
        3348 1987.92541503906
        3390 1955.63818359375
        3409 2006.07592773438
        3464 1979.111328125
        3488 1881.29516601562
        3494 1863.6484375
        3659 1910.68054199219
        3717 1828.70959472656
        3790 2002.98217773438
        3856 1916.27221679688
        3886 1769.09069824219
        3982 1956.03820800781
        4032 1858.07592773438
        4076 1944.56420898438
        4124 1820.48046875
        4165 1863.73266601562
        4231 1835.64233398438
        4304 1759.64221191406
        4384 1774.60632324219
        4484 1794.98046875
        4502 1892.1396484375
        4512 1832.34631347656
        4566 1881.78735351562
        4722 1686.31958007812
        4742 1716.53503417969
        4863 1603.25122070312
        4870 1928.04736328125
        4879 1733.54931640625
        5090 1720.4404296875
        5092 1598.28515625
        5149 1674.12939453125
        5208 1840.71447753906
        5218 1684.14660644531
        5260 1810.04699707031
        5441 1651.92504882812
        5629 1794.681640625
        5660 1701.1298828125
        5746 1721.68286132812
        5747 1501.63549804688
        5767 1912.92309570312
        5774 1685.51611328125
        5811 1605.34399414062
        5831 1803.578125
        5854 1612.37768554688
        5890 1628.00756835938
        5919 1815.76843261719
        5942 1903.1201171875
        5962 1697.87548828125
        5970 1650.38098144531
        6226 1583.677734375
        6292 1686.44250488281
        6377 1780.39306640625
        6396 1703.41577148438
        6459 1553.02856445312
        6549 1493.44372558594
        6713 1587.896484375
        6816 1603.43701171875
        6839 1690.77355957031
        6855 1779.12963867188
        6910 1630.55603027344
        7093 1492.29724121094
        7179 1386.74572753906
        7253 1373.00952148438
        7302 1585.6162109375
        7307 1454.69580078125
        7333 1494.80969238281
        7457 1564.67333984375
        7513 1573.41027832031
        7520 1538.89819335938
        7529 1605.49975585938
        7600 1462.49890136719
        7689 1651.20849609375
        7861 1428.30065917969
        7879 1456.49987792969
        7892 1436.73132324219
        8017 1590.06298828125
        8133 1599.06689453125
        8158 1584.12182617188
        8197 1628.03332519531
        8224 1409.81091308594
        8232 1497.31420898438
        8475 1501.01586914062
        8550 1529.57604980469
        8618 1632.38916015625
        8700 1483.51684570312
        8724 1447.22375488281
        8760 1474.7119140625
        8783 1346.47021484375
        8818 1524.37939453125
        8884 1480.62048339844
        8972 1290.15148925781
        8996 1549.46789550781
        9034 1477.09716796875
        9224 1384.47033691406
        9238 1416.86120605469
        9469 1615.84045410156
        9509 1452.26342773438
        9593 1563.37377929688
        9606 1456.61450195312
        9636 1418.96838378906
        9652 1451.70092773438
        9775 1429.14770507812
        9795 1522.25561523438
        9850 1638.87976074219
        9905 1481.41052246094
        9973 1393.08239746094
        10039 1470.94738769531
        10051 1462.93627929688
        10062 1347.55395507812
        10107 1338.21911621094
        10311 1447.95666503906
        10319 1569.36279296875
        10323 1400.41479492188
        10342 1490.79626464844
        10368 1506.58056640625
        10393 1549.43640136719
        10451 1288.03662109375
        10486 1562.80065917969
        10531 1447.21252441406
        10549 1292.64294433594
        10579 1443.94299316406
        10620 1382.09228515625
        10918 1459.7236328125
        10922 1382.01171875
        11023 1318.326171875
        11265 1443.9521484375
        11338 1453.81616210938
        11392 1379.93090820312
        11716 1437.92993164062
        11730 1238.90161132812
        11753 1341.47448730469
        11831 1290.62976074219
        11842 1255.1279296875
        11868 1362.34484863281
        11922 1358.05432128906
        11965 1448.80053710938
        11980 1316.98828125
        12009 1235.36535644531
        12038 1374.048828125
        12045 1450.34765625
        12081 1224.80834960938
        12082 1384.84655761719
        12086 1444.81262207031
        12218 1409.88012695312
        12404 1329.3955078125
        12608 1316.54504394531
        12613 1271.84875488281
        12687 1386.8994140625
        12772 1331.6474609375
        12912 1338.16052246094
        12970 1388.41027832031
        12976 1234.75244140625
        12984 1441.72485351562
        13142 1416.09118652344
        13287 1299.73937988281
        13335 1322.05236816406
        13338 1386.19848632812
        13385 1545.14868164062
        13734 1253.818359375
        13797 1409.73388671875
        13860 1525.64416503906
        13976 1252.29333496094
        14020 1276.44030761719
        14139 1334.5625
        14199 1407.1005859375
        14220 1322.56408691406
        14346 1510.64147949219
        14360 1295.22583007812
        14403 1358.62829589844
        14438 1299.37438964844
        14454 1424.20129394531
        14490 1233.349609375
        14523 1328.42150878906
        14622 1329.16870117188
        14672 1204.83618164062
        14674 1362.21154785156
        14760 1248.38134765625
        14932 1423.16821289062
        14956 1265.04431152344
        14974 1385.79382324219
        14976 1225.38720703125
        14997 1253.75427246094
        15122 1268.22631835938
        15140 1349.21362304688
        15164 1324.26049804688
        15209 1329.85375976562
        15275 1214.42687988281
        15318 1367.66418457031
        15358 1192.52282714844
        15408 1163.50109863281
        15443 1366.25207519531
        15448 1288.38012695312
        15483 1307.69873046875
        15564 1457.11462402344
        15630 1294.04516601562
        15660 1211.25256347656
        15707 1268.84741210938
        15711 1233.4873046875
        15787 1301.90881347656
        15833 1234.8525390625
        15841 1247.83679199219
        15862 1195.73413085938
        15872 1283.60119628906
        15917 1222.53881835938
        15970 1345.06164550781
        16036 1181.79162597656
        16077 1328.26147460938
        16106 1260.97570800781
        16274 1258.42907714844
        16528 1220.25659179688
        16531 1173.98303222656
        16548 1294.07934570312
        16635 1273.19519042969
        16842 1288.45483398438
        16900 1405.853515625
        16921 1176.23645019531
        16922 1387.25915527344
        16980 1203.00073242188
        17004 1283.13391113281
        17011 1220.80749511719
        17121 1400.64733886719
        17286 1360.51635742188
        17332 1337.08850097656
        17344 1253.70837402344
        17347 1301.6318359375
        17389 1294.48693847656
        17419 1321.54870605469
        17479 1098.13659667969
        17491 1241.97326660156
        17541 1188.96215820312
        17614 1162.98681640625
        17641 1483.48608398438
        17646 1228.55004882812
        17708 1242.92370605469
        17863 1146.91650390625
        17991 1241.20593261719
        17996 1263.50158691406
        18007 1262.46447753906
        18177 1289.29028320312
        18279 1216.42651367188
        18341 1219.41833496094
        18478 1163.62268066406
        18488 1244.97314453125
        18521 1232.23425292969
        18572 1169.91589355469
        18662 1234.27087402344
        18782 1374.0146484375
        18813 1213.77282714844
        18821 1360.72082519531
        18875 1502.74230957031
        18898 1165.82373046875
        18909 1347.57348632812
        18977 1197.24279785156
        19079 1071.76818847656
        19085 1273.2548828125
        19187 1205.36010742188
        19212 1222.06689453125
        19370 1234.78393554688
        19395 1325.84045410156
        19445 1192.3271484375
        19473 1269.36303710938
        19486 1253.94348144531
        19498 1315.37866210938
        19580 1430.17333984375
        19613 1409.53125
        19718 1204.09643554688
        19829 1210.87231445312
        19878 1232.50415039062
        20130 1069.17431640625
        20196 1251.90930175781
        20255 1220.95483398438
        20496 1221.64050292969
        20498 1190.63659667969
        20540 1196.70959472656
        20660 1369.08679199219
        20684 1273.42907714844
        20723 1150.19567871094
        20792 1169.27185058594
        20830 1379.31396484375
        20855 1203.9140625
        20860 1146.42919921875
        20867 1210.44482421875
        20880 1195.49938964844
        20885 1313.06567382812
        20903 1208.54272460938
        20927 1183.86999511719
        20942 1287.04541015625
        20956 1339.34692382812
        21043 1098.84802246094
        21241 1513.86828613281
        21329 1335.04455566406
        21489 1097.49401855469
        21720 1188.70971679688
        21762 1279.505859375
        21795 1210.35290527344
        21808 1203.8564453125
        21885 1078.23168945312
        21992 1091.49450683594
        22007 1195.36743164062
        22054 1228.79797363281
        22167 1207.70068359375
        22185 1111.66247558594
        22198 1370.57702636719
        22226 1213.83935546875
        22316 1209.92175292969
        22490 1153.63732910156
        22563 1267.19299316406
        22631 1158.36901855469
        22684 1232.24035644531
        22702 1028.65209960938
        22761 1136.1787109375
        22879 1240.93835449219
        22881 1152.35437011719
        22900 1230.04907226562
        23073 1092.95263671875
        23188 1039.22973632812
        23193 1304.27587890625
        23247 1290.49365234375
        23356 1141.83374023438
        23489 1112.26147460938
        23521 1256.88842773438
        23557 1110.00122070312
        23593 1184.4345703125
        23632 1258.76892089844
        23711 1272.48620605469
        23774 1237.83374023438
        23818 1077.80737304688
        23822 1247.92211914062
        23837 1158.86853027344
        23898 1323.52038574219
        23995 1313.51281738281
        23998 1343.38696289062
        24099 1100.76623535156
        24134 1215.50439453125
        24194 1434.03271484375
        24234 1160.05200195312
        24617 1205.06982421875
        24624 1168.2724609375
        24648 1103.84301757812
        24699 1147.17358398438
        24800 1114.97009277344
        24849 1192.17883300781
        24887 1134.08825683594
        24943 1196.63342285156
        24954 1231.62756347656
        24962 1163.04821777344
        25094 1087.72863769531
        25112 1040.64025878906
        25203 1131.88024902344
        25215 1085.14404296875
        25403 1120.15222167969
        25437 1210.61462402344
        25461 1057.51123046875
        25510 1089.96362304688
        25524 1007.23162841797
        25566 1168.43408203125
        25682 1261.876953125
        25704 1218.27978515625
        25741 1107.61206054688
        25742 1068.93872070312
        25811 1128.05810546875
        25829 1260.92529296875
        25836 1283.88452148438
        25928 1042.29675292969
        25997 1184.248046875
        26036 1084.52404785156
        26179 1106.27526855469
        26300 1245.31677246094
        26318 1085.41625976562
        26330 1118.7958984375
        26414 1092.85278320312
        26554 1133.74584960938
        26565 1167.53894042969
        26605 1114.11291503906
        26638 1200.67651367188
        26709 1171.14636230469
        26915 1094.36059570312
        27092 1044.47265625
        27135 1093.46606445312
        27199 1145.06555175781
        27269 1125.83483886719
        27295 1285.3701171875
        27332 1351.41418457031
        27416 1217.330078125
        27665 1215.44201660156
        27677 1098.13098144531
        27752 1170.75732421875
        27756 1081.46643066406
        27790 1148.08264160156
        27817 1028.0185546875
        27845 1133.68334960938
        27897 1139.49243164062
        27945 1177.27380371094
        27962 1187.103515625
        28056 1132.9931640625
        28207 1025.22973632812
        28272 1259.73181152344
        28357 1139.97570800781
        28427 1145.84814453125
        28554 1161.45935058594
        28579 994.786926269531
        28696 1123.79235839844
        28702 1025.27172851562
        28723 1160.43505859375
        28765 1036.08166503906
        28766 1125.22973632812
        28774 1209.43029785156
        28810 1149.2978515625
        28841 1071.20544433594
        28879 1154.67028808594
        28976 1048.60144042969
        29176 1198.54675292969
        29264 1110.50280761719
        29279 1163.78479003906
        29315 1168.69506835938
        29441 1031.37658691406
        29510 1140.40783691406
        29590 1234.83251953125
        29693 999.98876953125
        29832 1001.98321533203
        29854 1142.35437011719
        29919 1092.39099121094
        30109 1076.14318847656
        30159 1167.4306640625
        30268 1280.7353515625
        30306 1083.33801269531
        30317 1228.75317382812
        30406 1065.97924804688
        30423 1196.17114257812
        30431 1103.06469726562
        30524 1068.89453125
        30549 1133.96435546875
        30559 1185.29284667969
        30596 1105.23767089844
        30669 1118.76647949219
        30690 985.63427734375
        30740 1090.3037109375
        30814 1115.63989257812
        30906 1094.69396972656
        30974 1049.89685058594
        31099 1065.31274414062
        31128 1062.12170410156
        31152 1192.48461914062
        31178 1102.61315917969
        31300 1629.83557128906
        31443 1062.84619140625
        31477 1061.82495117188
        31488 1199.64147949219
        31538 1066.99475097656
        31540 1242.02502441406
        31757 1019.69622802734
        31786 1032.89086914062
        31950 1028.77783203125
        31986 1025.35974121094
        32022 1119.80700683594
        32114 1133.88171386719
        32224 1116.23205566406
        32273 1069.20495605469
        32383 1158.53967285156
        32413 1050.83276367188
        32490 1207.80615234375
        32646 965.974487304688
        32682 1016.73767089844
        32683 1082.13635253906
        32702 1093.70886230469
        32730 1066.70141601562
        32763 1138.87475585938
        32823 1069.73901367188
        32848 1047.09655761719
        32857 1016.32232666016
        33080 1212.72583007812
        33094 1077.57653808594
        33149 984.27978515625
        33501 1064.50598144531
        33551 1144.25280761719
        33596 1166.13818359375
        33657 1035.93090820312
        33713 1111.87268066406
        33732 1032.48974609375
        33740 963.492370605469
        33748 1080.57556152344
        33813 1081.55200195312
        33874 1078.12622070312
        33878 1008.34680175781
        33921 1054.3720703125
        34406 1129.80212402344
        34468 1131.35485839844
        34676 1081.29663085938
        34697 1131.41748046875
        34790 1016.41558837891
        34793 1038.42602539062
        35008 1023.41668701172
        35132 1074.43127441406
        35168 1217.15747070312
        35205 1063.03857421875
        35248 1129.79418945312
        35625 1088.79455566406
        35674 1013.74737548828
        35763 1009.27868652344
        35838 967.022888183594
        35857 1093.89123535156
        35902 1153.80676269531
        35903 961.520812988281
        35945 1082.17004394531
        36019 1036.92028808594
        36037 1116.45446777344
        36087 1121.65148925781
        36135 1096.45166015625
        36141 1028.4501953125
        36185 1157.24243164062
        36190 1164.95825195312
        36209 871.252380371094
        36296 1096.36242675781
        36508 986.210571289062
        36526 1035.88598632812
        36545 1018.84387207031
        36637 929.450805664062
        36747 1078.93737792969
        36824 1735.40319824219
        36841 1045.22802734375
        36849 1223.12817382812
        36897 1073.64343261719
        36926 1018.70721435547
        36929 1103.58642578125
        36944 1003.40222167969
        36952 1066.24914550781
        36955 1066.34765625
        37114 998.029418945312
        37129 1045.25048828125
        37214 1034.38818359375
        37222 1030.72265625
        37268 1134.10400390625
        37296 1092.32702636719
        37311 1026.380859375
        37348 988.701477050781
        37716 1045.34069824219
        37746 983.765014648438
        37932 1076.73718261719
        38013 1024.70251464844
        38091 1071.43432617188
        38121 1069.267578125
        38204 1058.30859375
        38275 1035.68823242188
        38331 1127.14672851562
        38359 1003.68927001953
        38417 1087.28796386719
        38431 1087.88061523438
        38461 1058.87231445312
        38569 1055.00915527344
        38588 1039.04711914062
        38707 1173.38122558594
        38715 1062.17175292969
        38824 957.051025390625
        38860 1139.427734375
        38873 1063.75622558594
        38948 1065.48828125
        39086 1083.59997558594
        39088 1112.46472167969
        39102 1067.12316894531
        39162 1031.55053710938
        39186 1092.31005859375
        39249 1008.05102539062
        39255 1207.87963867188
        39370 921.57373046875
        39415 997.371887207031
        39488 1120.97888183594
        39518 1175.57214355469
        39557 1095.62097167969
        39591 1110.74548339844
        39594 1015.65191650391
        39620 998.038208007812
        39825 1010.3994140625
        39885 960.908874511719
        39934 1054.337890625
        40020 1069.48474121094
        40117 961.216674804688
        40194 996.528381347656
        40238 1043.70703125
        40257 1007.97277832031
        40289 1018.88537597656
        40322 1038.10974121094
        40330 1080.74328613281
        40425 1031.22314453125
        40524 1056.3232421875
        40570 1131.12329101562
        40579 980.903503417969
        40636 981.233520507812
        40726 999.205078125
        40791 1093.8994140625
        40807 1111.30908203125
        40817 1090.41577148438
        40862 988.457214355469
        40873 958.540405273438
        40968 1126.00378417969
        40975 1130.27355957031
        41009 1045.86499023438
        41083 1126.40222167969
        41143 977.157104492188
        41178 1057.41821289062
        41205 981.939270019531
        41281 1140.02355957031
        41493 959.982299804688
        41540 976.740783691406
        41569 1036.55554199219
        41653 960.653381347656
        41685 964.493225097656
        41690 1058.50866699219
        41750 958.81201171875
        41833 988.808471679688
        41959 976.957580566406
        41998 1017.42999267578
        42113 1015.98211669922
        42120 1046.1923828125
        42171 978.311584472656
        42181 1010.43951416016
        42306 988.636779785156
        42458 977.023071289062
        42496 961.90771484375
        42503 985.658081054688
        42522 964.655212402344
        42649 1050.84741210938
        42740 998.92529296875
        42817 927.720520019531
        42850 1093.78295898438
        42916 944.945190429688
        42917 1018.61517333984
        42969 982.785217285156
        43019 1024.38293457031
        43076 947.125915527344
        43208 970.383117675781
        43227 951.831298828125
        43295 1084.22741699219
        43309 990.5751953125
        43369 980.304321289062
        43386 983.462280273438
        43409 987.378784179688
        43410 965.080627441406
        43426 1041.77526855469
        43530 981.068603515625
        43583 972.737426757812
        43649 964.686584472656
        43722 1058.51147460938
        43733 1175.8779296875
        43768 1045.87255859375
        43940 907.510620117188
        43983 1165.6845703125
        44085 1035.32653808594
        44136 866.260620117188
        44273 999.61572265625
        44312 1017.65197753906
        44460 1070.494140625
        44496 1228.42016601562
        44590 954.167175292969
        44674 1022.20837402344
        44721 934.0869140625
        44748 1032.90087890625
        44816 908.147583007812
        44839 793.230773925781
        44868 868.52099609375
        44872 1066.87963867188
        45059 971.2705078125
        45065 1004.34301757812
        45200 938.721984863281
        45284 948.874572753906
        45321 975.709594726562
        45329 984.833984375
        45398 890.377624511719
        45512 1097.50402832031
        45520 973.525573730469
        45528 968.216674804688
        45542 953.5322265625
        45545 1061.10595703125
        45555 1031.95764160156
        45596 1328.42517089844
        45641 1038.37548828125
        45683 971.0205078125
        45725 1087.65319824219
        45785 1067.51831054688
        45841 987.855529785156
        45930 966.678527832031
        45935 1030.29833984375
        45951 916.112670898438
        46043 982.815124511719
        46113 979.173217773438
        46213 819.564392089844
        46244 975.157104492188
        46291 1140.18383789062
        46294 826.901611328125
        46340 1044.73474121094
        46618 1009.54437255859
        46815 881.386779785156
        46913 1021.62042236328
        46977 981.263427734375
        47076 940.861328125
        47272 946.001403808594
        47461 873.7216796875
        47472 874.627014160156
        47512 896.021423339844
        47522 981.098388671875
        47564 987.718017578125
        47568 918.0537109375
        47687 957.434875488281
        47717 919.820678710938
        47758 912.67041015625
        47799 1030.58715820312
        47854 916.043029785156
        47911 947.99658203125
        47953 1004.18597412109
        47962 984.740478515625
        48000 943.790405273438
        48084 906.813781738281
        48119 1012.58972167969
        48131 923.992370605469
        48177 1020.47027587891
        48273 992.232421875
        48329 958.792114257812
        48562 900.142517089844
        48635 948.072326660156
        48718 881.151672363281
        48729 918.813781738281
        48744 1016.8740234375
        48750 1025.62231445312
        48786 1010.28088378906
        48849 984.461303710938
        48916 918.657470703125
        48989 1023.04638671875
        49038 905.073974609375
        49086 959.026184082031
        49125 1034.55126953125
        49531 957.459228515625
        49553 881.009887695312
        49571 926.732482910156
        49598 974.256591796875
        49713 865.586975097656
        49729 928.324279785156
        49736 954.645324707031
        49756 901.506469726562
        49762 1027.3916015625
        49797 885.541015625
        49893 975.817993164062
        49988 910.706420898438
        50053 859.312622070312
        50064 918.571472167969
        50076 881.653686523438
        50168 883.693725585938
        50178 1044.9013671875
        50196 1029.03857421875
        50305 940.034118652344
        50320 968.612487792969
        50340 903.151916503906
        50374 867.3173828125
        50426 985.16162109375
        50427 885.813720703125
        50708 846.546813964844
        50771 918.792419433594
        50921 986.428588867188
        50975 894.177307128906
        51177 812.142578125
        51228 996.073303222656
        51276 887.114624023438
        51444 954.285888671875
        51628 872.859375
        51697 963.43701171875
        51724 915.286193847656
        51781 999.930419921875
        51829 893.147888183594
        51926 915.104919433594
        52133 991.87890625
        52136 916.572021484375
        52146 929.926696777344
        52229 898.405578613281
        52294 924.711181640625
        52351 948.118286132812
        52407 943.511779785156
        52529 987.631225585938
        52543 861.248107910156
        52580 872.795715332031
        52596 945.153686523438
        52612 919.656677246094
        52636 963.639526367188
        52693 837.956970214844
        52861 996.068725585938
        52911 982.205627441406
        52917 912.035400390625
        53061 1018.98797607422
        53104 834.484619140625
        53109 934.815612792969
        53131 896.185729980469
        53167 879.252197265625
        53200 1032.95361328125
        53273 983.760498046875
        53281 766.263916015625
        53407 899.910522460938
        53410 929.668273925781
        53435 839.401306152344
        53548 897.248413085938
        53574 879.183776855469
        53825 957.195190429688
        53931 869.35498046875
        53932 939.520874023438
        54027 939.348083496094
        54103 878.055480957031
        54179 877.054077148438
        54186 897.500122070312
        54267 818.031799316406
        54276 1002.41339111328
        54322 946.168518066406
        54357 878.319885253906
        54367 866.903076171875
        54371 834.263610839844
        54495 922.627075195312
        54583 950.62109375
        54735 867.149291992188
        54843 844.331115722656
        54960 875.872375488281
        54973 887.945129394531
        55028 853.766418457031
        55122 813.898803710938
        55253 936.02490234375
        55284 947.71337890625
        55432 845.293701171875
        55455 903.650512695312
        55517 814.471801757812
        55537 924.489318847656
        55709 915.546508789062
        55721 1039.74047851562
        55785 881.451782226562
        55893 1562.75219726562
        56051 1020.93298339844
        56172 806.027709960938
        56287 944.435119628906
        56348 814.121215820312
        56370 850.617919921875
        56425 855.788024902344
        56474 785.157104492188
        56499 898.784912109375
        56688 802.304077148438
        56766 1035.28759765625
        56784 835.662475585938
        56830 844.810913085938
        56859 880.323913574219
        56923 894.697570800781
        56976 840.014221191406
        57032 895.435119628906
        57145 902.936584472656
        57223 901.525390625
        57281 1138.41772460938
        57375 1003.95910644531
        57407 918.309814453125
        57408 904.55419921875
        57452 860.077514648438
        57454 896.221984863281
        57543 853.064392089844
        57647 851.559875488281
        57651 804.100219726562
        57661 888.8408203125
        57760 862.880310058594
        57835 958.548889160156
        57857 842.463195800781
        57991 780.197692871094
        58051 852.995727539062
        58118 849.648376464844
        58125 895.804077148438
        58144 915.509216308594
        58185 811.230712890625
        58232 751.090087890625
        58245 879.526489257812
        58278 839.708679199219
        58285 976.401428222656
        58400 870.927124023438
        58403 895.098693847656
        58434 846.685302734375
        58526 797.080871582031
        58588 882.286315917969
        58643 895.004272460938
        58701 893.406005859375
        58739 897.043884277344
        58742 874.382385253906
        58767 874.288024902344
        58822 823.036071777344
        58846 764.251525878906
        58902 856.017822265625
        58917 1037.15173339844
        59340 892.154602050781
        59344 831.740417480469
        59416 809.702880859375
      };
    \addplot [thick, darkorange25512714]
    table {%
        10 4781.24169921875
        98 1194.47521972656
        101 1318.0498046875
        144 884.839782714844
        165 1062.44067382812
        167 875.43701171875
        270 675.007873535156
        340 696.061218261719
        462 639.914978027344
        540 617.702026367188
        571 570.613098144531
        666 550.849792480469
        702 478.713195800781
        761 518.747619628906
        784 533.498229980469
        830 537.650329589844
        846 525.435119628906
        865 545.307312011719
        890 538.432922363281
        904 535.024108886719
        975 606.825012207031
        1068 520.485778808594
        1072 465.371704101562
        1086 494.001892089844
        1114 578.493286132812
        1142 598.197082519531
        1190 662.436218261719
        1213 515.486877441406
        1272 516.740905761719
        1277 523.116577148438
        1343 534.04248046875
        1585 526.919311523438
        1644 544.4951171875
        1718 576.567077636719
        1869 559.648071289062
        1912 572.953308105469
        1954 524.045104980469
        2013 492.587799072266
        2045 690.2509765625
        2123 592.429382324219
        2262 549.982727050781
        2319 547.374389648438
        2440 574.393676757812
        2457 529.2177734375
        2617 584.950988769531
        2620 580.75341796875
        2629 600.957580566406
        2653 545.673095703125
        2720 572.701110839844
        2853 540.350524902344
        2862 499.834106445312
        2900 555.9501953125
        2976 625.148376464844
        3005 545.389282226562
        3070 498.723297119141
        3298 547.369873046875
        3307 527.822326660156
        3341 590.493530273438
        3344 577.094482421875
        3348 561.758117675781
        3390 540.835388183594
        3409 572.828918457031
        3464 554.506469726562
        3488 563.149169921875
        3494 541.735595703125
        3659 553.891784667969
        3717 543.64501953125
        3790 596.2919921875
        3856 538.798095703125
        3886 505.654388427734
        3982 602.755615234375
        4032 600.390991210938
        4076 595.421875
        4124 546.552001953125
        4165 572.921325683594
        4231 567.354919433594
        4304 584.841613769531
        4384 544.101196289062
        4484 554.075073242188
        4502 589.853515625
        4512 562.947570800781
        4566 577.718383789062
        4722 507.006195068359
        4742 570.472717285156
        4863 498.588592529297
        4870 631.255981445312
        4879 552.763671875
        5090 562.466796875
        5092 515.120727539062
        5149 520.422119140625
        5208 593.934509277344
        5218 542.296569824219
        5260 606.002075195312
        5441 555.374328613281
        5629 604.044677734375
        5660 585.708190917969
        5746 561.043029785156
        5747 517.418579101562
        5767 632.425903320312
        5774 562.694519042969
        5811 554.671020507812
        5831 628.260070800781
        5854 561.570129394531
        5890 575.655090332031
        5919 616.650573730469
        5942 624.056213378906
        5962 559.773681640625
        5970 542.072204589844
        6226 539.805480957031
        6292 652.994995117188
        6377 612.402404785156
        6396 581.156921386719
        6459 548.531616210938
        6549 504.784606933594
        6713 551.501770019531
        6816 565.841369628906
        6839 591.769287109375
        6855 690.384399414062
        6910 550.534118652344
        7093 536.920776367188
        7179 507.678405761719
        7253 490.456512451172
        7302 555.868713378906
        7307 518.466003417969
        7333 515.894775390625
        7457 561.903869628906
        7513 559.284118652344
        7520 550.121887207031
        7529 612.472412109375
        7600 500.646087646484
        7689 586.172119140625
        7861 526.406982421875
        7879 572.103576660156
        7892 529.838317871094
        8017 607.094421386719
        8133 563.308288574219
        8158 549.620422363281
        8197 620.516418457031
        8224 538.573181152344
        8232 538.362121582031
        8475 547.073913574219
        8550 570.134216308594
        8618 625.980895996094
        8700 549.150329589844
        8724 524.981201171875
        8760 562.148010253906
        8783 539.577514648438
        8818 577.626586914062
        8884 574.396118164062
        8972 484.917907714844
        8996 591.351013183594
        9034 556.946411132812
        9224 547.143371582031
        9238 550.547119140625
        9469 604.274719238281
        9509 551.171875
        9593 593.111022949219
        9606 569.06689453125
        9636 547.921691894531
        9652 540.072387695312
        9775 563.564575195312
        9795 589.377075195312
        9850 739.284912109375
        9905 564.108520507812
        9973 559.030578613281
        10039 593.463623046875
        10051 557.569396972656
        10062 510.047607421875
        10107 534.901977539062
        10311 582.932983398438
        10319 674.277770996094
        10323 534.086181640625
        10342 610.358581542969
        10368 585.624084472656
        10393 606.9970703125
        10451 489.931396484375
        10486 619.406005859375
        10531 590.365112304688
        10549 508.661987304688
        10579 570.571716308594
        10620 572.151977539062
        10918 573.244323730469
        10922 559.417419433594
        11023 540.797607421875
        11265 578.376770019531
        11338 596.158813476562
        11392 524.358215332031
        11716 575.097717285156
        11730 514.542175292969
        11753 529.594299316406
        11831 507.742401123047
        11842 507.067108154297
        11868 529.140075683594
        11922 537.524780273438
        11965 576.052612304688
        11980 565.389892578125
        12009 521.912475585938
        12038 554.591186523438
        12045 588.260192871094
        12081 518.383483886719
        12082 554.5244140625
        12086 577.469604492188
        12218 557.813598632812
        12404 534.613525390625
        12608 528.626220703125
        12613 510.969787597656
        12687 573.111877441406
        12772 559.182678222656
        12912 548.480285644531
        12970 578.660827636719
        12976 518.348083496094
        12984 603.658386230469
        13142 613.574279785156
        13287 551.5302734375
        13335 597.431579589844
        13338 566.988403320312
        13385 640.855102539062
        13734 514.638427734375
        13797 601.877685546875
        13860 599.289184570312
        13976 538.769714355469
        14020 518.09619140625
        14139 592.329406738281
        14199 598.685913085938
        14220 551.384826660156
        14346 686.267272949219
        14360 557.638427734375
        14403 588.200927734375
        14438 550.681518554688
        14454 607.852722167969
        14490 508.398284912109
        14523 542.631469726562
        14622 568.530883789062
        14672 517.003173828125
        14674 567.8154296875
        14760 535.564514160156
        14932 613.66748046875
        14956 524.449584960938
        14974 560.513671875
        14976 546.581298828125
        14997 530.307373046875
        15122 538.960327148438
        15140 568.825988769531
        15164 562.639526367188
        15209 552.605285644531
        15275 539.258911132812
        15318 579.404418945312
        15358 522.888427734375
        15408 494.127502441406
        15443 616.13427734375
        15448 555.094970703125
        15483 558.500122070312
        15564 616.704772949219
        15630 551.644226074219
        15660 526.913513183594
        15707 530.389282226562
        15711 520.981628417969
        15787 538.510803222656
        15833 541.562683105469
        15841 530.798583984375
        15862 509.517486572266
        15872 546.799194335938
        15917 527.84228515625
        15970 568.364624023438
        16036 513.310485839844
        16077 565.362976074219
        16106 534.015625
        16274 550.875610351562
        16528 556.517822265625
        16531 525.148986816406
        16548 581.571716308594
        16635 545.864624023438
        16842 552.578979492188
        16900 607.123413085938
        16921 518.367980957031
        16922 611.142822265625
        16980 545.351806640625
        17004 541.253723144531
        17011 527.802429199219
        17121 603.053588867188
        17286 592.984191894531
        17332 578.740905761719
        17344 522.023376464844
        17347 566.335021972656
        17389 570.36962890625
        17419 550.623107910156
        17479 486.513793945312
        17491 550.760681152344
        17541 531.721923828125
        17614 505.247985839844
        17641 649.966613769531
        17646 543.372985839844
        17708 543.864990234375
        17863 532.370727539062
        17991 549.934875488281
        17996 569.022583007812
        18007 576.938171386719
        18177 564.262512207031
        18279 543.344421386719
        18341 528.550720214844
        18478 516.093811035156
        18488 565.548400878906
        18521 549.142211914062
        18572 511.211212158203
        18662 543.69580078125
        18782 596.925415039062
        18813 527.430419921875
        18821 597.884399414062
        18875 641.077880859375
        18898 512.494018554688
        18909 598.100891113281
        18977 530.6298828125
        19079 475.398986816406
        19085 559.158020019531
        19187 522.956970214844
        19212 549.4404296875
        19370 548.653869628906
        19395 556.242309570312
        19445 523.480773925781
        19473 555.418029785156
        19486 550.412719726562
        19498 589.502624511719
        19580 655.507629394531
        19613 612.220886230469
        19718 541.520812988281
        19829 521.748779296875
        19878 559.657409667969
        20130 480.858489990234
        20196 555.641418457031
        20255 530.527221679688
        20496 536.824401855469
        20498 587.425598144531
        20540 528.338684082031
        20660 620.558715820312
        20684 562.813720703125
        20723 506.777893066406
        20792 532.388488769531
        20830 647.318969726562
        20855 547.761596679688
        20860 514.517883300781
        20867 547.234008789062
        20880 556.214416503906
        20885 590.103088378906
        20903 538.487976074219
        20927 517.202819824219
        20942 614.587219238281
        20956 607.551818847656
        21043 497.720092773438
        21241 658.703979492188
        21329 571.855285644531
        21489 486.965515136719
        21720 516.8369140625
        21762 540.690979003906
        21795 528.029724121094
        21808 539.190307617188
        21885 476.693389892578
        21992 490.975311279297
        22007 533.402709960938
        22054 550.842712402344
        22167 509.438903808594
        22185 505.56201171875
        22198 591.982727050781
        22226 523.013916015625
        22316 550.529296875
        22490 519.06787109375
        22563 550.99072265625
        22631 518.973999023438
        22684 541.564880371094
        22702 478.108703613281
        22761 508.7578125
        22879 557.54638671875
        22881 515.476013183594
        22900 537.399169921875
        23073 473.443115234375
        23188 458.867095947266
        23193 578.41748046875
        23247 577.31787109375
        23356 493.748199462891
        23489 503.068786621094
        23521 540.556213378906
        23557 478.964294433594
        23593 507.778198242188
        23632 555.087829589844
        23711 529.163024902344
        23774 544.796997070312
        23818 479.506500244141
        23822 546.44482421875
        23837 512.096313476562
        23898 592.289794921875
        23995 560.276672363281
        23998 587.708679199219
        24099 487.394104003906
        24134 515.724426269531
        24194 673.150329589844
        24234 497.823394775391
        24617 535.650512695312
        24624 521.437194824219
        24648 503.014709472656
        24699 511.054901123047
        24800 520.395080566406
        24849 529.929992675781
        24887 510.86279296875
        24943 547.6884765625
        24954 542.950378417969
        24962 522.234191894531
        25094 486.492492675781
        25112 501.133209228516
        25203 484.057403564453
        25215 472.775695800781
        25403 500.858001708984
        25437 544.575927734375
        25461 481.246398925781
        25510 507.068389892578
        25524 458.662811279297
        25566 534.808410644531
        25682 574.183288574219
        25704 542.732971191406
        25741 511.213806152344
        25742 489.734100341797
        25811 519.0927734375
        25829 554.707275390625
        25836 549.413024902344
        25928 473.411285400391
        25997 521.379211425781
        26036 486.868286132812
        26179 495.536010742188
        26300 536.408325195312
        26318 478.416900634766
        26330 502.852905273438
        26414 492.2705078125
        26554 515.195129394531
        26565 528.946472167969
        26605 485.412292480469
        26638 531.925720214844
        26709 507.757385253906
        26915 482.157196044922
        27092 472.447998046875
        27135 495.536499023438
        27199 481.977294921875
        27269 505.588592529297
        27295 568.388305664062
        27332 622.203430175781
        27416 549.129272460938
        27665 524.372619628906
        27677 485.085510253906
        27752 514.612915039062
        27756 487.088012695312
        27790 530.554382324219
        27817 492.791198730469
        27845 530.896728515625
        27897 501.609313964844
        27945 531.519287109375
        27962 517.791015625
        28056 499.673095703125
        28207 469.39599609375
        28272 582.252990722656
        28357 495.900390625
        28427 516.449401855469
        28554 509.546295166016
        28579 466.370086669922
        28696 504.243499755859
        28702 470.605987548828
        28723 520.636596679688
        28765 461.530395507812
        28766 505.319610595703
        28774 537.049682617188
        28810 493.752899169922
        28841 510.202392578125
        28879 500.140686035156
        28976 494.224487304688
        29176 527.289001464844
        29264 498.279113769531
        29279 532.177978515625
        29315 536.331787109375
        29441 453.884613037109
        29510 507.8994140625
        29590 547.743225097656
        29693 460.187713623047
        29832 467.921203613281
        29854 497.398101806641
        29919 506.903686523438
        30109 496.319488525391
        30159 510.021789550781
        30268 549.113586425781
        30306 507.362213134766
        30317 541.198486328125
        30406 478.532012939453
        30423 525.611511230469
        30431 489.407409667969
        30524 475.947601318359
        30549 514.145385742188
        30559 533.357788085938
        30596 493.755889892578
        30669 492.502288818359
        30690 440.642211914062
        30740 492.511413574219
        30814 493.87060546875
        30906 476.132110595703
        30974 465.876708984375
        31099 470.399688720703
        31128 566.279113769531
        31152 530.679077148438
        31178 503.897796630859
        31300 673.41162109375
        31443 472.959808349609
        31477 473.432495117188
        31488 527.074890136719
        31538 476.358184814453
        31540 526.818481445312
        31757 467.705596923828
        31786 455.688507080078
        31950 458.787994384766
        31986 454.075408935547
        32022 518.606628417969
        32114 497.976593017578
        32224 505.518798828125
        32273 482.838714599609
        32383 505.717193603516
        32413 479.1123046875
        32490 540.991516113281
        32646 440.325897216797
        32682 461.157104492188
        32683 475.594390869141
        32702 477.95458984375
        32730 469.69140625
        32763 488.526794433594
        32823 482.972198486328
        32848 470.893585205078
        32857 464.552307128906
        33080 583.635314941406
        33094 481.665985107422
        33149 430.7001953125
        33501 493.681091308594
        33551 492.049499511719
        33596 505.876708984375
        33657 471.415710449219
        33713 534.756469726562
        33732 442.721984863281
        33740 453.240600585938
        33748 475.087310791016
        33813 484.616088867188
        33874 469.604309082031
        33878 453.609497070312
        33921 483.277099609375
        34406 493.277008056641
        34468 500.9619140625
        34676 464.088989257812
        34697 507.068786621094
        34790 439.442108154297
        34793 463.802398681641
        35008 443.400207519531
        35132 470.025695800781
        35168 498.365997314453
        35205 462.114013671875
        35248 516.504516601562
        35625 485.022491455078
        35674 460.619110107422
        35763 430.569000244141
        35838 430.19580078125
        35857 483.952514648438
        35902 491.523101806641
        35903 424.407287597656
        35945 461.344085693359
        36019 459.674194335938
        36037 480.003295898438
        36087 482.230590820312
        36135 475.006011962891
        36141 451.593200683594
        36185 521.939270019531
        36190 508.229705810547
        36209 392.744995117188
        36296 472.587493896484
        36508 439.172607421875
        36526 458.809204101562
        36545 475.092407226562
        36637 423.02490234375
        36747 474.637786865234
        36824 750.361206054688
        36841 462.087890625
        36849 532.001770019531
        36897 462.277801513672
        36926 465.341400146484
        36929 478.591491699219
        36944 459.239105224609
        36952 473.537414550781
        36955 464.679595947266
        37114 432.742004394531
        37129 439.293792724609
        37214 470.327789306641
        37222 451.230499267578
        37268 486.459014892578
        37296 544.522888183594
        37311 471.165985107422
        37348 442.540588378906
        37716 474.35009765625
        37746 425.447601318359
        37932 483.410186767578
        38013 442.334594726562
        38091 462.341186523438
        38121 476.265686035156
        38204 472.321502685547
        38275 452.203399658203
        38331 488.823608398438
        38359 438.085784912109
        38417 471.364593505859
        38431 479.606597900391
        38461 466.274200439453
        38569 453.83349609375
        38588 453.143493652344
        38707 479.006103515625
        38715 459.372406005859
        38824 422.414306640625
        38860 486.996612548828
        38873 478.618804931641
        38948 465.557708740234
        39086 469.505615234375
        39088 480.607208251953
        39102 465.978485107422
        39162 443.364593505859
        39186 462.05859375
        39249 433.593994140625
        39255 541.496276855469
        39370 410.080291748047
        39415 432.572113037109
        39488 469.269897460938
        39518 491.627288818359
        39557 468.825897216797
        39591 477.482299804688
        39594 446.172393798828
        39620 446.445587158203
        39825 453.378601074219
        39885 423.452606201172
        39934 463.413208007812
        40020 470.471496582031
        40117 423.030212402344
        40194 442.571197509766
        40238 489.985412597656
        40257 423.167785644531
        40289 440.407104492188
        40322 450.534088134766
        40330 654.885009765625
        40425 448.375
        40524 454.861114501953
        40570 482.74169921875
        40579 421.064514160156
        40636 424.931213378906
        40726 433.181091308594
        40791 471.222595214844
        40807 472.401214599609
        40817 453.593902587891
        40862 417.616912841797
        40873 419.86669921875
        40968 479.538208007812
        40975 482.2666015625
        41009 434.725891113281
        41083 478.259490966797
        41143 420.546997070312
        41178 438.903198242188
        41205 428.189514160156
        41281 477.000091552734
        41493 409.520599365234
        41540 432.087890625
        41569 448.731903076172
        41653 415.110809326172
        41685 421.935913085938
        41690 448.844909667969
        41750 406.668609619141
        41833 448.609802246094
        41959 437.044891357422
        41998 417.786804199219
        42113 430.264892578125
        42120 439.130798339844
        42171 409.539794921875
        42181 414.067810058594
        42306 413.469604492188
        42458 421.986114501953
        42496 406.417907714844
        42503 416.288696289062
        42522 410.587799072266
        42649 431.721710205078
        42740 417.710205078125
        42817 391.574005126953
        42850 453.162414550781
        42916 409.154296875
        42917 427.01611328125
        42969 423.108795166016
        43019 418.310913085938
        43076 404.684814453125
        43208 408.957489013672
        43227 387.227386474609
        43295 450.874206542969
        43309 401.425415039062
        43369 438.107299804688
        43386 420.414306640625
        43409 411.765899658203
        43410 407.490905761719
        43426 435.923706054688
        43530 423.062408447266
        43583 397.244201660156
        43649 411.886901855469
        43722 451.673492431641
        43733 485.652191162109
        43768 457.869812011719
        43940 386.713897705078
        43983 468.309295654297
        44085 428.163787841797
        44136 378.265411376953
        44273 409.686706542969
        44312 423.9794921875
        44460 417.35791015625
        44496 543.503295898438
        44590 420.246185302734
        44674 419.751586914062
        44721 379.168487548828
        44748 423.393310546875
        44816 376.357696533203
        44839 339.358703613281
        44868 357.232696533203
        44872 436.368194580078
        45059 398.946990966797
        45065 416.418090820312
        45200 391.648498535156
        45284 395.227600097656
        45321 421.162689208984
        45329 439.837493896484
        45398 365.502685546875
        45512 450.661407470703
        45520 417.336486816406
        45528 386.786590576172
        45542 401.411285400391
        45545 438.624206542969
        45555 423.021606445312
        45596 604.092895507812
        45641 429.48388671875
        45683 398.197906494141
        45725 460.768707275391
        45785 431.592102050781
        45841 405.162414550781
        45930 416.301300048828
        45935 415.807495117188
        45951 383.748504638672
        46043 408.0419921875
        46113 394.812286376953
        46213 362.131103515625
        46244 409.115600585938
        46291 451.161407470703
        46294 349.034698486328
        46340 429.734497070312
        46618 419.847595214844
        46815 356.581207275391
        46913 390.331604003906
        46977 403.905487060547
        47076 390.088806152344
        47272 385.579986572266
        47461 367.660491943359
        47472 372.591705322266
        47512 372.462707519531
        47522 391.733184814453
        47564 395.524291992188
        47568 378.5
        47687 395.393585205078
        47717 469.806488037109
        47758 378.131195068359
        47799 413.674896240234
        47854 365.026702880859
        47911 391.977111816406
        47953 411.597290039062
        47962 395.667510986328
        48000 470.070892333984
        48084 368.903289794922
        48119 413.831512451172
        48131 378.161590576172
        48177 396.156707763672
        48273 396.748504638672
        48329 388.166595458984
        48562 370.700286865234
        48635 383.383514404297
        48718 376.625213623047
        48729 367.221099853516
        48744 402.579895019531
        48750 408.040985107422
        48786 412.734588623047
        48849 384.560211181641
        48916 380.761108398438
        48989 409.952789306641
        49038 369.69140625
        49086 391.590393066406
        49125 403.682586669922
        49531 395.856414794922
        49553 362.928894042969
        49571 382.004608154297
        49598 391.980010986328
        49713 349.305908203125
        49729 373.605895996094
        49736 399.807891845703
        49756 369.368286132812
        49762 410.719085693359
        49797 363.909301757812
        49893 392.017211914062
        49988 371.858306884766
        50053 349.4501953125
        50064 354.773590087891
        50076 358.616912841797
        50168 362.107086181641
        50178 423.030487060547
        50196 403.936706542969
        50305 371.119384765625
        50320 389.80419921875
        50340 366.180297851562
        50374 356.739898681641
        50426 398.034912109375
        50427 357.460296630859
        50708 342.872192382812
        50771 361.623199462891
        50921 392.525085449219
        50975 351.374389648438
        51177 337.949584960938
        51228 390.323089599609
        51276 353.018005371094
        51444 366.239013671875
        51628 353.445404052734
        51697 374.056701660156
        51724 355.237091064453
        51781 383.047302246094
        51829 348.498413085938
        51926 364.852203369141
        52133 404.69140625
        52136 396.482208251953
        52146 373.865203857422
        52229 353.352996826172
        52294 375.506988525391
        52351 370.197692871094
        52407 371.505798339844
        52529 388.798004150391
        52543 339.812408447266
        52580 338.402313232422
        52596 359.555999755859
        52612 356.881805419922
        52636 386.557098388672
        52693 335.330902099609
        52861 384.726287841797
        52911 383.121887207031
        52917 363.8251953125
        53061 394.910400390625
        53104 338.947296142578
        53109 353.195587158203
        53131 349.534912109375
        53167 344.576812744141
        53200 399.640686035156
        53273 391.754608154297
        53281 309.669189453125
        53407 352.315093994141
        53410 361.690307617188
        53435 323.371490478516
        53548 354.427703857422
        53574 345.169189453125
        53825 373.924285888672
        53931 339.895599365234
        53932 350.267395019531
        54027 374.260101318359
        54103 344.429290771484
        54179 349.433898925781
        54186 350.915710449219
        54267 323.147613525391
        54276 389.760711669922
        54322 353.410491943359
        54357 339.011291503906
        54367 330.270111083984
        54371 335.838592529297
        54495 357.403411865234
        54583 367.284790039062
        54735 334.255889892578
        54843 315.150207519531
        54960 342.303894042969
        54973 354.125091552734
        55028 332.645385742188
        55122 323.111114501953
        55253 355.930786132812
        55284 357.314910888672
        55432 340.311614990234
        55455 354.033203125
        55517 319.093597412109
        55537 359.849212646484
        55709 350.685089111328
        55721 386.760009765625
        55785 341.559997558594
        55893 528.464477539062
        56051 388.4248046875
        56172 305.980194091797
        56287 350.548187255859
        56348 319.174285888672
        56370 331.678192138672
        56425 331.619384765625
        56474 291.620513916016
        56499 336.162292480469
        56688 308.523284912109
        56766 377.231903076172
        56784 320.835205078125
        56830 329.712005615234
        56859 331.558410644531
        56923 338.049011230469
        56976 320.489807128906
        57032 344.089294433594
        57145 346.457794189453
        57223 344.451812744141
        57281 430.337707519531
        57375 382.158996582031
        57407 342.620300292969
        57408 332.614410400391
        57452 334.399291992188
        57454 341.453094482422
        57543 320.142211914062
        57647 318.624603271484
        57651 305.502685546875
        57661 338.372711181641
        57760 329.806610107422
        57835 348.860107421875
        57857 316.643096923828
        57991 293.575012207031
        58051 323.274810791016
        58118 318.359802246094
        58125 330.239990234375
        58144 339.832214355469
        58185 307.615112304688
        58232 290.597991943359
        58245 320.998596191406
        58278 320.596801757812
        58285 353.115295410156
        58400 355.211486816406
        58403 336.647399902344
        58434 322.717102050781
        58526 301.230987548828
        58588 327.066314697266
        58643 350.161712646484
        58701 324.049987792969
        58739 330.274810791016
        58742 327.799102783203
        58767 330.824310302734
        58822 311.353607177734
        58846 292.629608154297
        58902 316.852111816406
        58917 374.359893798828
        59340 333.880493164062
        59344 311.130096435547
        59416 314.65380859375
      };
    \addplot [thick, forestgreen4416044]
    table {%
        10 4919.31494140625
        98 3871.23950195312
        101 3950.31982421875
        144 2849.216796875
        165 2424.5986328125
        167 2407.74291992188
        270 1170.29064941406
        340 1098.83471679688
        462 928.924499511719
        540 892.205383300781
        571 829.479125976562
        666 782.605895996094
        702 668.451721191406
        761 692.402282714844
        784 708.862426757812
        830 697.407287597656
        846 677.066772460938
        865 708.7119140625
        890 682.210876464844
        904 681.743103027344
        975 766.29638671875
        1068 614.315795898438
        1072 567.222412109375
        1086 598.276611328125
        1114 678.342224121094
        1142 695.802185058594
        1190 761.020385742188
        1213 600.117980957031
        1272 618.398986816406
        1277 609.203918457031
        1343 608.683410644531
        1585 550.687622070312
        1644 551.209228515625
        1718 582.235717773438
        1869 533.734619140625
        1912 539.21630859375
        1954 492.551788330078
        2013 466.317108154297
        2045 585.915893554688
        2123 540.791015625
        2262 490.974700927734
        2319 490.534393310547
        2440 493.212799072266
        2457 458.713989257812
        2617 499.753692626953
        2620 491.443389892578
        2629 521.16748046875
        2653 464.575714111328
        2720 481.832611083984
        2853 453.302093505859
        2862 422.756011962891
        2900 458.059906005859
        2976 510.704895019531
        3005 451.258514404297
        3070 426.069396972656
        3298 430.472595214844
        3307 413.242095947266
        3341 437.36669921875
        3344 431.72900390625
        3348 442.429901123047
        3390 428.14111328125
        3409 456.941986083984
        3464 436.313690185547
        3488 421.883209228516
        3494 438.326995849609
        3659 428.623504638672
        3717 416.155914306641
        3790 444.692901611328
        3856 414.153289794922
        3886 384.395904541016
        3982 449.051696777344
        4032 435.709106445312
        4076 434.524597167969
        4124 409.955993652344
        4165 392.8994140625
        4231 409.933898925781
        4304 412.166107177734
        4384 386.585693359375
        4484 412.093902587891
        4502 429.180908203125
        4512 403.105102539062
        4566 430.955688476562
        4722 377.290405273438
        4742 405.505706787109
        4863 352.3251953125
        4870 453.422210693359
        4879 399.500610351562
        5090 390.409912109375
        5092 366.913787841797
        5149 369.5830078125
        5208 402.661285400391
        5218 379.711090087891
        5260 401.572387695312
        5441 380.349212646484
        5629 403.438201904297
        5660 390.378814697266
        5746 379.751312255859
        5747 346.6796875
        5767 413.629699707031
        5774 379.772094726562
        5811 369.520294189453
        5831 416.662811279297
        5854 385.1494140625
        5890 385.892608642578
        5919 415.719909667969
        5942 417.995788574219
        5962 382.3251953125
        5970 367.172210693359
        6226 362.679901123047
        6292 406.308197021484
        6377 383.881896972656
        6396 393.109313964844
        6459 352.709411621094
        6549 335.630798339844
        6713 368.194000244141
        6816 366.799713134766
        6839 376.937408447266
        6855 432.180999755859
        6910 356.687286376953
        7093 348.861602783203
        7179 323.836700439453
        7253 303.949310302734
        7302 361.866302490234
        7307 325.118194580078
        7333 327.687408447266
        7457 355.531402587891
        7513 354.034912109375
        7520 350.391204833984
        7529 365.926300048828
        7600 323.5498046875
        7689 359.089202880859
        7861 330.718109130859
        7879 353.443695068359
        7892 329.384094238281
        8017 366.482788085938
        8133 344.2255859375
        8158 346.895111083984
        8197 371.051910400391
        8224 323.445892333984
        8232 324.141387939453
        8475 338.7578125
        8550 347.148986816406
        8618 389.820098876953
        8700 335.021514892578
        8724 320.747985839844
        8760 347.195007324219
        8783 332.490386962891
        8818 342.197906494141
        8884 356.198699951172
        8972 301.555114746094
        8996 357.157501220703
        9034 334.308288574219
        9224 322.814392089844
        9238 314.007995605469
        9469 356.601104736328
        9509 332.964691162109
        9593 348.078399658203
        9606 352.925689697266
        9636 329.542602539062
        9652 323.647186279297
        9775 332.000701904297
        9795 346.775787353516
        9850 370.184692382812
        9905 328.274993896484
        9973 327.618713378906
        10039 350.619689941406
        10051 339.555694580078
        10062 301.548797607422
        10107 326.689697265625
        10311 332.207214355469
        10319 367.2333984375
        10323 295.196594238281
        10342 338.780303955078
        10368 338.346496582031
        10393 362.342712402344
        10451 290.784393310547
        10486 357.924896240234
        10531 345.583099365234
        10549 305.183013916016
        10579 343.386688232422
        10620 326.694000244141
        10918 340.527191162109
        10922 324.622711181641
        11023 323.326202392578
        11265 326.594085693359
        11338 347.551910400391
        11392 310.134613037109
        11716 343.43798828125
        11730 299.758514404297
        11753 309.497314453125
        11831 296.415008544922
        11842 296.636993408203
        11868 307.055694580078
        11922 305.572387695312
        11965 317.182800292969
        11980 323.601287841797
        12009 301.476287841797
        12038 304.801086425781
        12045 331.041198730469
        12081 302.014190673828
        12082 312.7919921875
        12086 330.409606933594
        12218 310.387084960938
        12404 315.621612548828
        12608 299.201110839844
        12613 285.020812988281
        12687 320.694793701172
        12772 306.677703857422
        12912 306.958099365234
        12970 319.480712890625
        12976 290.217498779297
        12984 325.221099853516
        13142 330.823486328125
        13287 304.341003417969
        13335 301.887908935547
        13338 316.225891113281
        13385 357.824584960938
        13734 288.664703369141
        13797 334.271789550781
        13860 338.923614501953
        13976 296.142700195312
        14020 284.543487548828
        14139 311.347808837891
        14199 324.768890380859
        14220 306.014801025391
        14346 363.851593017578
        14360 300.385589599609
        14403 315.614501953125
        14438 290.625
        14454 323.257507324219
        14490 278.290100097656
        14523 295.478088378906
        14622 318.05810546875
        14672 285.009490966797
        14674 313.600006103516
        14760 290.510986328125
        14932 328.016693115234
        14956 289.655090332031
        14974 317.839813232422
        14976 289.4921875
        14997 298.576690673828
        15122 299.212310791016
        15140 317.377105712891
        15164 301.425994873047
        15209 294.696899414062
        15275 299.933990478516
        15318 314.941986083984
        15358 278.9580078125
        15408 266.634094238281
        15443 330.157196044922
        15448 299.537200927734
        15483 306.218200683594
        15564 327.485687255859
        15630 300.208190917969
        15660 277.544006347656
        15707 287.459899902344
        15711 278.564788818359
        15787 283.687896728516
        15833 292.766815185547
        15841 287.546508789062
        15862 277.102111816406
        15872 292.446807861328
        15917 286.98388671875
        15970 308.657409667969
        16036 279.024993896484
        16077 313.937896728516
        16106 294.278289794922
        16274 285.295013427734
        16528 286.231811523438
        16531 271.796691894531
        16548 299.497009277344
        16635 286.408599853516
        16842 295.625701904297
        16900 329.121795654297
        16921 267.563812255859
        16922 284.869598388672
        16980 288.658111572266
        17004 280.580413818359
        17011 280.570892333984
        17121 323.565002441406
        17286 306.566802978516
        17332 315.281097412109
        17344 286.2119140625
        17347 290.842407226562
        17389 306.103790283203
        17419 287.868988037109
        17479 263.702789306641
        17491 298.12109375
        17541 285.799194335938
        17614 263.540405273438
        17641 350.375885009766
        17646 291.978698730469
        17708 292.069213867188
        17863 275.063293457031
        17991 306.752105712891
        17996 290.165313720703
        18007 314.993103027344
        18177 293.435394287109
        18279 290.382385253906
        18341 282.123596191406
        18478 278.612091064453
        18488 298.967010498047
        18521 286.289611816406
        18572 277.832000732422
        18662 275.704711914062
        18782 308.716888427734
        18813 286.715087890625
        18821 307.616607666016
        18875 333.466705322266
        18898 276.846496582031
        18909 310.548797607422
        18977 274.860198974609
        19079 257.84521484375
        19085 295.887512207031
        19187 276.1455078125
        19212 284.120086669922
        19370 295.986511230469
        19395 288.088500976562
        19445 269.971405029297
        19473 296.524291992188
        19486 300.059112548828
        19498 311.053192138672
        19580 342.020385742188
        19613 332.058197021484
        19718 285.540191650391
        19829 275.543304443359
        19878 293.583312988281
        20130 255.700805664062
        20196 293.340606689453
        20255 283.044891357422
        20496 280.477203369141
        20498 278.658203125
        20540 282.326812744141
        20660 317.309814453125
        20684 303.370910644531
        20723 267.091705322266
        20792 276.142303466797
        20830 332.170684814453
        20855 286.591888427734
        20860 272.723205566406
        20867 290.857696533203
        20880 292.202789306641
        20885 299.352905273438
        20903 287.536499023438
        20927 275.473205566406
        20942 332.272613525391
        20956 315.593597412109
        21043 272.4296875
        21241 306.011413574219
        21329 295.382690429688
        21489 253.148803710938
        21720 271.463287353516
        21762 277.367889404297
        21795 278.365692138672
        21808 284.065093994141
        21885 256.523498535156
        21992 261.965209960938
        22007 281.460510253906
        22054 292.691497802734
        22167 264.654602050781
        22185 252.919006347656
        22198 302.832794189453
        22226 272.180999755859
        22316 294.23388671875
        22490 275.219207763672
        22563 289.89990234375
        22631 272.886413574219
        22684 274.673797607422
        22702 242.056304931641
        22761 263.385711669922
        22879 298.722991943359
        22881 262.856689453125
        22900 276.066314697266
        23073 253.000396728516
        23188 238.951599121094
        23193 309.263092041016
        23247 297.556091308594
        23356 258.936706542969
        23489 253.793502807617
        23521 284.337890625
        23557 242.896606445312
        23593 268.292297363281
        23632 294.160797119141
        23711 282.635192871094
        23774 275.502899169922
        23818 246.364501953125
        23822 282.558898925781
        23837 273.091003417969
        23898 308.746612548828
        23995 276.448913574219
        23998 299.688507080078
        24099 254.623092651367
        24134 276.779998779297
        24194 337.347503662109
        24234 269.275909423828
        24617 269.328491210938
        24624 273.247711181641
        24648 259.088714599609
        24699 263.231597900391
        24800 275.824493408203
        24849 279.230590820312
        24887 263.038208007812
        24943 289.558685302734
        24954 281.610809326172
        24962 274.710601806641
        25094 245.93620300293
        25112 261.207702636719
        25203 253.796493530273
        25215 247.447906494141
        25403 256.240203857422
        25437 278.242889404297
        25461 251.292999267578
        25510 262.172210693359
        25524 238.474502563477
        25566 270.021697998047
        25682 290.507507324219
        25704 289.131103515625
        25741 260.122314453125
        25742 245.549896240234
        25811 263.587799072266
        25829 278.630310058594
        25836 279.313995361328
        25928 249.095001220703
        25997 265.226409912109
        26036 254.001800537109
        26179 262.307891845703
        26300 280.249786376953
        26318 246.214096069336
        26330 254.169403076172
        26414 257.655212402344
        26554 262.881408691406
        26565 276.083099365234
        26605 257.802001953125
        26638 270.05419921875
        26709 265.040985107422
        26915 248.195098876953
        27092 250.912506103516
        27135 253.563201904297
        27199 253.623504638672
        27269 255.639297485352
        27295 293.6953125
        27332 325.085601806641
        27416 275.573211669922
        27665 273.183807373047
        27677 251.190795898438
        27752 267.064208984375
        27756 253.331405639648
        27790 269.082611083984
        27817 250.923599243164
        27845 270.638488769531
        27897 257.452301025391
        27945 269.119598388672
        27962 271.081909179688
        28056 255.720901489258
        28207 244.964797973633
        28272 313.376495361328
        28357 257.515106201172
        28427 262.560302734375
        28554 269.350708007812
        28579 228.243301391602
        28696 264.895812988281
        28702 254.161499023438
        28723 265.267913818359
        28765 238.101806640625
        28766 259.26708984375
        28774 272.725708007812
        28810 266.665008544922
        28841 251.46549987793
        28879 263.434814453125
        28976 263.6083984375
        29176 266.984405517578
        29264 258.678985595703
        29279 266.393798828125
        29315 277.290802001953
        29441 233.668899536133
        29510 266.259887695312
        29590 281.864288330078
        29693 237.817306518555
        29832 243.950897216797
        29854 260.91650390625
        29919 262.374114990234
        30109 255.149307250977
        30159 259.830413818359
        30268 283.31201171875
        30306 252.796997070312
        30317 281.278289794922
        30406 250.229202270508
        30423 276.055694580078
        30431 252.730697631836
        30524 252.742004394531
        30549 264.149993896484
        30559 268.86279296875
        30596 261.480987548828
        30669 261.922210693359
        30690 227.281692504883
        30740 254.925399780273
        30814 249.12809753418
        30906 249.403396606445
        30974 245.828201293945
        31099 259.253204345703
        31128 244.802505493164
        31152 274.77880859375
        31178 259.162506103516
        31300 352.138488769531
        31443 247.513397216797
        31477 250.287506103516
        31488 277.664001464844
        31538 256.029602050781
        31540 277.10009765625
        31757 248.567504882812
        31786 252.727493286133
        31950 239.087097167969
        31986 247.716506958008
        32022 270.502685546875
        32114 262.368804931641
        32224 260.043609619141
        32273 252.171997070312
        32383 263.382385253906
        32413 251.268493652344
        32490 286.626312255859
        32646 235.100204467773
        32682 253.481903076172
        32683 247.417098999023
        32702 250.065002441406
        32730 245.692901611328
        32763 259.074584960938
        32823 256.503997802734
        32848 247.40119934082
        32857 248.428604125977
        33080 289.698394775391
        33094 245.79150390625
        33149 234.132904052734
        33501 244.982803344727
        33551 273.817687988281
        33596 268.539398193359
        33657 244.488998413086
        33713 279.09619140625
        33732 234.472702026367
        33740 234.778701782227
        33748 254.366806030273
        33813 263.968505859375
        33874 251.769805908203
        33878 239.858001708984
        33921 249.571701049805
        34406 258.879089355469
        34468 272.207885742188
        34676 247.745193481445
        34697 259.198303222656
        34790 235.921905517578
        34793 237.022796630859
        35008 245.480392456055
        35132 255.360900878906
        35168 269.058013916016
        35205 242.308807373047
        35248 274.631500244141
        35625 254.372497558594
        35674 242.169494628906
        35763 240.554702758789
        35838 234.5126953125
        35857 263.241485595703
        35902 256.058807373047
        35903 230.393402099609
        35945 247.654693603516
        36019 244.041793823242
        36037 256.851501464844
        36087 258.978485107422
        36135 259.340393066406
        36141 243.576599121094
        36185 276.146392822266
        36190 264.892791748047
        36209 207.288101196289
        36296 260.139892578125
        36508 241.282501220703
        36526 245.805404663086
        36545 251.977401733398
        36637 226.276092529297
        36747 257.571899414062
        36824 355.959197998047
        36841 249.567001342773
        36849 271.775512695312
        36897 249.561904907227
        36926 247.971694946289
        36929 257.555603027344
        36944 243.91650390625
        36952 256.351287841797
        36955 251.758895874023
        37114 232.059005737305
        37129 243.80419921875
        37214 253.373596191406
        37222 245.781204223633
        37268 264.682495117188
        37296 257.578796386719
        37311 257.76220703125
        37348 237.297897338867
        37716 251.562698364258
        37746 240.966201782227
        37932 263.171295166016
        38013 243.255401611328
        38091 259.106811523438
        38121 259.762908935547
        38204 257.441589355469
        38275 245.695602416992
        38331 262.243011474609
        38359 242.569305419922
        38417 253.491500854492
        38431 258.549987792969
        38461 251.11540222168
        38569 249.556304931641
        38588 241.949203491211
        38707 257.724792480469
        38715 249.464996337891
        38824 233.693298339844
        38860 278.478088378906
        38873 270.533294677734
        38948 268.029602050781
        39086 258.611389160156
        39088 257.862213134766
        39102 262.05029296875
        39162 242.340805053711
        39186 250.643295288086
        39249 245.695999145508
        39255 295.017395019531
        39370 225.008193969727
        39415 240.053604125977
        39488 260.652404785156
        39518 274.193115234375
        39557 252.514099121094
        39591 252.336395263672
        39594 239.773193359375
        39620 249.500305175781
        39825 251.996398925781
        39885 245.294494628906
        39934 251.534606933594
        40020 259.041809082031
        40117 233.175598144531
        40194 244.723297119141
        40238 258.211303710938
        40257 229.598098754883
        40289 244.615203857422
        40322 248.646606445312
        40330 234.240005493164
        40425 249.811798095703
        40524 252.085998535156
        40570 256.904510498047
        40579 232.700103759766
        40636 233.765106201172
        40726 230.893402099609
        40791 263.979187011719
        40807 268.819091796875
        40817 256.2705078125
        40862 232.171997070312
        40873 233.038696289062
        40968 265.482604980469
        40975 271.866790771484
        41009 247.991302490234
        41083 268.283905029297
        41143 232.650207519531
        41178 245.124099731445
        41205 240.435195922852
        41281 264.969512939453
        41493 229.130996704102
        41540 244.092102050781
        41569 257.204315185547
        41653 240.680999755859
        41685 242.803802490234
        41690 258.716888427734
        41750 228.88639831543
        41833 248.611801147461
        41959 245.512496948242
        41998 236.897598266602
        42113 246.517593383789
        42120 242.476898193359
        42171 226.69580078125
        42181 246.88200378418
        42306 251.137496948242
        42458 265.871795654297
        42496 241.356399536133
        42503 241.095306396484
        42522 287.155487060547
        42649 249.272399902344
        42740 249.018905639648
        42817 253.194198608398
        42850 244.22770690918
        42916 241.134902954102
        42917 230.561294555664
        42969 242.557495117188
        43019 240.760299682617
        43076 235.439407348633
        43208 238.122100830078
        43227 241.492095947266
        43295 248.983901977539
        43309 248.173202514648
        43369 248.242401123047
        43386 227.324798583984
        43409 260.504913330078
        43410 253.380493164062
        43426 245.004302978516
        43530 244.13020324707
        43583 251.177001953125
        43649 266.793914794922
        43722 247.362701416016
        43733 257.071502685547
        43768 243.70329284668
        43940 265.973205566406
        43983 235.910400390625
        44085 235.876693725586
        44136 215.451995849609
        44273 236.437606811523
        44312 242.988906860352
        44460 258.753692626953
        44496 246.601898193359
        44590 243.680801391602
        44674 256.420196533203
        44721 254.754196166992
        44748 216.236404418945
        44816 239.077194213867
        44839 243.70930480957
        44868 257.558807373047
        44872 214.67529296875
        45059 241.385803222656
        45065 234.590103149414
        45200 337.059509277344
        45284 223.626007080078
        45321 220.526306152344
        45329 218.174301147461
        45398 254.713500976562
        45512 237.19140625
        45520 246.178802490234
        45528 236.999801635742
        45542 237.187606811523
        45545 235.355697631836
        45555 223.911895751953
        45596 247.133697509766
        45641 231.620895385742
        45683 217.457397460938
        45725 241.607406616211
        45785 256.438903808594
        45841 216.587005615234
        45930 220.626205444336
        45935 280.901306152344
        45951 232.483795166016
        46043 232.486206054688
        46113 225.709594726562
        46213 238.679794311523
        46244 219.395004272461
        46291 266.027099609375
        46294 233.691299438477
        46340 237.971801757812
        46618 209.800201416016
        46815 245.333404541016
        46913 221.901794433594
        46977 240.579193115234
        47076 255.194396972656
        47272 251.597396850586
        47461 246.060897827148
        47472 226.903305053711
        47512 237.14909362793
        47522 240.809204101562
        47564 216.756500244141
        47568 238.127304077148
        47687 274.426513671875
        47717 229.108306884766
        47758 220.960494995117
        47799 247.935302734375
        47854 260.283599853516
        47911 254.372604370117
        47953 276.617492675781
        47962 237.66569519043
        48000 226.308700561523
        48084 238.063003540039
        48119 230.739593505859
        48131 229.758697509766
        48177 258.841796875
        48273 210.14860534668
        48329 227.066696166992
        48562 242.274993896484
        48635 233.722503662109
        48718 216.385894775391
        48729 224.577392578125
        48744 246.148803710938
        48750 263.382507324219
        48786 238.873992919922
        48849 250.479202270508
        48916 240.501693725586
        48989 233.406005859375
        49038 258.834289550781
        49086 238.479705810547
        49125 250.882293701172
        49531 244.847595214844
        49553 235.238006591797
        49571 242.581405639648
        49598 252.261901855469
        49713 213.616592407227
        49729 235.625595092773
        49736 270.666595458984
        49756 240.809494018555
        49762 253.793899536133
        49797 248.875396728516
        49893 241.729293823242
        49988 244.21809387207
        50053 224.579193115234
        50064 248.570602416992
        50076 238.089599609375
        50168 241.113098144531
        50178 233.667205810547
        50196 224.374496459961
        50305 236.367492675781
        50320 222.902694702148
        50340 230.703796386719
        50374 230.364501953125
        50426 248.450805664062
        50427 223.086502075195
        50708 250.019195556641
        50771 247.011993408203
        50921 260.603607177734
        50975 242.138107299805
        51177 248.382095336914
        51228 244.490295410156
        51276 221.54670715332
        51444 234.890594482422
        51628 222.330200195312
        51697 239.779998779297
        51724 249.943603515625
        51781 258.6162109375
        51829 232.392501831055
        51926 231.621398925781
        52133 247.616195678711
        52136 227.185699462891
        52146 226.933395385742
        52229 234.86279296875
        52294 234.6708984375
        52351 216.368896484375
        52407 240.213806152344
        52529 231.925704956055
        52543 229.279296875
        52580 232.298904418945
        52596 238.328994750977
        52612 237.845397949219
        52636 222.198196411133
        52693 235.7333984375
        52861 245.785293579102
        52911 312.450714111328
        52917 251.156295776367
        53061 233.792098999023
        53104 278.671905517578
        53109 244.641403198242
        53131 228.55859375
        53167 206.134002685547
        53200 228.547805786133
        53273 229.854904174805
        53281 244.576507568359
        53407 219.975601196289
        53410 220.917205810547
        53435 274.053588867188
        53548 219.070007324219
        53574 245.087600708008
        53825 247.018997192383
        53931 225.077392578125
        53932 241.883605957031
        54027 224.969192504883
        54103 236.821899414062
        54179 254.926406860352
        54186 239.721298217773
        54267 243.276397705078
        54276 232.292892456055
        54322 261.296691894531
        54357 233.511596679688
        54367 234.219604492188
        54371 246.303298950195
        54495 230.875793457031
        54583 230.98420715332
        54735 240.326995849609
        54843 262.740386962891
        54960 284.404510498047
        54973 221.956802368164
        55028 230.220092773438
        55122 245.680603027344
        55253 227.267700195312
        55284 237.211395263672
        55432 217.911605834961
        55455 269.794097900391
        55517 225.425506591797
        55537 223.688507080078
        55709 204.523300170898
        55721 243.583404541016
        55785 238.395294189453
        55893 231.795700073242
        56051 239.662094116211
        56172 233.016006469727
        56287 230.740493774414
        56348 248.753799438477
        56370 236.410507202148
        56425 230.873306274414
        56474 236.080093383789
        56499 244.430404663086
        56688 243.409103393555
        56766 239.803802490234
        56784 234.712493896484
        56830 207.52409362793
        56859 248.077301025391
        56923 243.269195556641
        56976 224.046096801758
        57032 221.944595336914
        57145 234.243103027344
        57223 228.774597167969
        57281 244.71940612793
        57375 240.644500732422
        57407 254.983505249023
        57408 231.540893554688
        57452 243.975296020508
        57454 250.335601806641
        57543 224.684494018555
        57647 234.973403930664
        57651 229.763900756836
        57661 232.202499389648
        57760 206.795806884766
        57835 218.493698120117
        57857 247.392501831055
        57991 223.896392822266
        58051 258.463989257812
        58118 243.940505981445
        58125 268.973388671875
        58144 249.185394287109
        58185 229.149002075195
        58232 256.756500244141
        58245 228.725006103516
        58278 237.9873046875
        58285 235.724502563477
        58400 250.720306396484
        58403 245.009201049805
        58434 245.227294921875
        58526 233.942504882812
        58588 243.41960144043
        58643 234.89729309082
        58701 215.964797973633
        58739 237.377700805664
        58742 203.6083984375
        58767 242.136505126953
        58822 220.07780456543
        58846 242.244400024414
        58902 213.436294555664
        58917 238.100601196289
        59340 237.750793457031
        59344 231.69270324707
        59416 245.274398803711
      };
  \end{groupplot}

\end{tikzpicture}


==> figures/loss_study.tikz <==
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{mediumpurple148103189}{RGB}{148,103,189}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=25pt}]
    \nextgroupplot[
    height=\figureheight,
    log basis y={10},
    major tick length=1ex,
    ytick={20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000},
    yticklabels={
        \(\displaystyle {2\times10^{1}}\),
        \(\displaystyle {3\times10^{1}}\),
        \(\displaystyle {4\times10^{1}}\),
        ,
        \(\displaystyle {6\times10^{1}}\),
        ,
        ,
        ,
        \(\displaystyle {2\times10^{2}}\),
        \(\displaystyle {3\times10^{2}}\),
        \(\displaystyle {4\times10^{2}}\),
        ,
        \(\displaystyle {6\times10^{2}}\),
        ,
        ,
        ,
        \(\displaystyle {2\times10^{3}}\),
        \(\displaystyle {3\times10^{3}}\),
        \(\displaystyle {4\times10^{3}}\),
        ,
        \(\displaystyle {6\times10^{3}}\),
        ,
        ,
        ,
        \(\displaystyle {2\times10^{4}}\),
        \(\displaystyle {3\times10^{4}}\),
        \(\displaystyle {4\times10^{4}}\),
        ,
        \(\displaystyle {6\times10^{4}}\),
        ,
        ,
      },
    tick align=outside,
    tick pos=left,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    title={\(\displaystyle \mathcal{L}_{\textrm{logits}} (\textrm{Forward KL})\)},
    width=\figurewidth,
    x grid style={darkgray176},
    xlabel={Iteration},
    xmin=-2960.4, xmax=65952.4,
    xtick style={color=black},
    xtick={-20000,0,20000,40000,60000,80000},
    xticklabels={
        \(\displaystyle {\ensuremath{-}20000}\),
        \(\displaystyle {0}\),
        \(\displaystyle {20000}\),
        \(\displaystyle {40000}\),
        \(\displaystyle {60000}\),
        \(\displaystyle {80000}\)
      },
    y grid style={darkgray176},
    ymin=350, ymax=1000,
    ymode=log,
    ytick style={color=black},
    ytick={10,100,1000,10000},
    yticklabels={
        \(\displaystyle {10^{1}}\),
        \(\displaystyle {10^{2}}\),
        \(\displaystyle {10^{3}}\),
        \(\displaystyle {10^{4}}\)
      }
    ]
    \addplot [line width=0.64pt, steelblue31119180, opacity=0.9]
    table {%
        172 7006.2939453125
        764 2796.41796875
        1271 1937.68762207031
        2436 1125.36755371094
        2768 1027.45288085938
        3500 973.117431640625
        3915 779.482788085938
        4564 842.33203125
        5200 780.679931640625
        5956 697.240966796875
        6334 746.537414550781
        6802 673.465637207031
        7543 613.27783203125
        8122 659.991760253906
        8778 640.074951171875
        9327 594.091918945312
        9894 629.821411132812
        10138 533.045776367188
        10518 589.990966796875
        11118 543.014404296875
        11867 578.608642578125
        12400 549.441101074219
        12976 463.951843261719
        13647 576.211303710938
        14258 582.169250488281
        14819 527.084777832031
        15185 567.810302734375
        16032 528.9951171875
        16834 553.842956542969
        17394 544.062377929688
        18129 495.671661376953
        18780 552.763671875
        19420 477.683685302734
        19922 489.421997070312
        20578 474.523132324219
        20979 510.169494628906
        21593 478.564331054688
        22378 457.367065429688
        23330 459.555389404297
        24469 445.362731933594
        24882 488.39794921875
        25713 467.428924560547
        26290 449.739379882812
        27014 460.515563964844
        27521 438.825653076172
        28363 498.8955078125
        29126 481.889739990234
        29677 456.324829101562
        30080 488.304809570312
        30919 447.998840332031
        31629 427.832122802734
        31976 476.716125488281
        32811 443.202026367188
        33441 429.326293945312
        34107 557.922790527344
        34877 436.90673828125
        35140 416.589447021484
        35704 464.559448242188
        36596 477.820861816406
        36903 450.302795410156
        37498 392.553161621094
        38176 409.407287597656
        38880 407.458435058594
        39601 405.616180419922
        40175 423.188415527344
        40540 405.779327392578
        41070 465.332702636719
        41541 417.733551025391
        41960 408.80859375
        42535 423.991149902344
        42973 401.177398681641
        43777 412.298400878906
        44472 401.390228271484
        44815 363.757720947266
        45606 386.272644042969
        46504 395.12939453125
        47035 391.453063964844
        47304 397.52685546875
        48121 405.471008300781
        48639 392.507568359375
        49268 392.616394042969
        49961 418.793365478516
        50440 372.587371826172
        50763 390.503570556641
        51797 437.71435546875
        52364 409.346527099609
        53076 423.329772949219
        54041 402.483276367188
        55079 367.751708984375
        55583 391.987670898438
        56052 443.690399169922
        56487 400.939147949219
        57412 381.616973876953
        57978 376.966430664062
        58766 390.836059570312
        59972 391.115539550781
        60567 405.439819335938
        61725 388.199951171875
        62081 365.044128417969
        62820 369.031188964844
      };
    \addplot [line width=0.64pt, darkorange25512714, opacity=0.9]
    table {%
        172 7991.4091796875
        764 3164.54248046875
        1271 2167.55712890625
        2436 1290.43627929688
        2768 1201.599609375
        3500 1089.35327148438
        3915 895.890625
        4564 941.5771484375
        5200 888.638061523438
        5956 784.197631835938
        6334 831.753784179688
        6802 775.392578125
        7543 725.198608398438
        8122 531.676574707031
        8778 733.375
        9327 684.435607910156
        9894 720.380981445312
        10138 627.582275390625
        10518 670.846984863281
        11118 610.127014160156
        11867 663.587036132812
        12400 618.093933105469
        12976 530.064636230469
        13647 663.382751464844
        14258 678.844543457031
        14819 581.819946289062
        15185 640.877807617188
        16032 595.049865722656
        16834 627.156616210938
        17394 603.950500488281
        18129 570.041259765625
        18780 622.413146972656
        19420 546.26171875
        19922 549.378112792969
        20578 543.913391113281
        20979 569.528564453125
        21593 542.667602539062
        22378 529.062927246094
        23330 519.189086914062
        24469 494.289489746094
        24882 555.049377441406
        25713 528.446716308594
        26290 493.399108886719
        27014 521.086303710938
        27521 503.780883789062
        28363 560.422485351562
        29126 540.634582519531
        29677 515.244995117188
        30080 552.149780273438
        30919 510.293121337891
        31629 477.67919921875
        31976 533.9345703125
        32811 508.338775634766
        33441 476.546478271484
        34107 640.234924316406
        34877 483.458282470703
        35140 463.523864746094
        35704 511.134643554688
        36596 533.885559082031
        36903 504.943939208984
        37498 433.077819824219
        38176 465.871826171875
        38880 443.808532714844
        39601 453.615753173828
        40175 467.432983398438
        40540 446.488250732422
        41070 519.433837890625
        41541 465.960845947266
        41960 442.708526611328
        42535 471.082885742188
        42973 435.650817871094
        43777 452.120361328125
        44472 441.129028320312
        44815 402.884521484375
        45606 422.781616210938
        46504 426.978942871094
        47035 432.271423339844
        47304 440.575256347656
        48121 450.653137207031
        48639 436.755798339844
        49268 424.11376953125
        49961 480.350891113281
        50440 402.729614257812
        50763 430.972290039062
        51797 485.061462402344
        52364 456.3798828125
        53076 464.293243408203
        54041 447.724639892578
        55079 399.623077392578
        55583 429.164367675781
        56052 501.572082519531
        56487 439.266784667969
        57412 419.470703125
        57978 411.666595458984
        58766 430.394256591797
        59972 428.025024414062
        60567 454.629425048828
        61725 430.010681152344
        62081 412.683685302734
        62820 407.854553222656
      };
    \addplot [line width=0.64pt, forestgreen4416044, opacity=0.9]
    table {%
        172 7832.02685546875
        764 3117.2802734375
        1271 2148.28637695312
        2436 1239.18334960938
        2768 1172.37133789062
        3500 1068.61267089844
        3915 872.394409179688
        4564 904.327392578125
        5200 858.06201171875
        5956 768.996459960938
        6334 820.847045898438
        6802 747.290649414062
        7543 690.849975585938
        8122 516.511535644531
        8778 713.84912109375
        9327 671.323486328125
        9894 711.424438476562
        10138 602.171630859375
        10518 644.749633789062
        11118 595.043640136719
        11867 639.647644042969
        12400 596.907470703125
        12976 510.581756591797
        13647 642.472961425781
        14258 644.650268554688
        14819 568.091430664062
        15185 607.301025390625
        16032 575.164184570312
        16834 599.677429199219
        17394 588.094665527344
        18129 548.073364257812
        18780 603.393920898438
        19420 526.74560546875
        19922 531.034301757812
        20578 522.345458984375
        20979 553.889404296875
        21593 521.910400390625
        22378 505.351196289062
        23330 500.947021484375
        24469 488.723114013672
        24882 533.252807617188
        25713 520.407348632812
        26290 489.571838378906
        27014 516.321105957031
        27521 493.619842529297
        28363 557.945495605469
        29126 533.908081054688
        29677 494.242553710938
        30080 538.560363769531
        30919 492.301635742188
        31629 461.034576416016
        31976 512.5234375
        32811 490.359497070312
        33441 468.749633789062
        34107 611.098449707031
        34877 475.331085205078
        35140 453.092834472656
        35704 498.843078613281
        36596 531.657958984375
        36903 485.864196777344
        37498 419.661743164062
        38176 453.966094970703
        38880 437.980346679688
        39601 438.824554443359
        40175 455.860260009766
        40540 440.620361328125
        41070 504.129577636719
        41541 451.849853515625
        41960 433.377990722656
        42535 453.638854980469
        42973 433.246948242188
        43777 447.439147949219
        44472 432.315612792969
        44815 394.416748046875
        45606 419.050384521484
        46504 426.011657714844
        47035 421.838562011719
        47304 431.073150634766
        48121 432.730621337891
        48639 426.985107421875
        49268 412.047119140625
        49961 466.305419921875
        50440 397.2060546875
        50763 424.041137695312
        51797 472.9111328125
        52364 443.195129394531
        53076 453.375
        54041 436.012725830078
        55079 394.713928222656
        55583 424.744201660156
        56052 481.309936523438
        56487 427.980804443359
        57412 409.513427734375
        57978 405.471832275391
        58766 419.128662109375
        59972 411.704284667969
        60567 444.168914794922
        61725 414.489440917969
        62081 394.264495849609
        62820 398.716339111328
      };
    \addplot [line width=0.64pt, crimson2143940, opacity=0.9]
    table {%
        172 7491.322265625
        764 3051.85546875
        1271 2152.2177734375
        2436 1244.99877929688
        2768 1185.6494140625
        3500 1088.0625
        3915 860.590698242188
        4564 952.810180664062
        5200 866.848937988281
        5956 783.90771484375
        6334 819.850219726562
        6802 736.74853515625
        7543 681.001098632812
        8122 537.138000488281
        8778 705.4033203125
        9327 657.263122558594
        9894 696.644104003906
        10138 597.443176269531
        10518 642.627990722656
        11118 575.957153320312
        11867 632.462158203125
        12400 600.154663085938
        12976 501.405242919922
        13647 657.598815917969
        14258 647.876708984375
        14819 557.628540039062
        15185 627.5029296875
        16032 599.318359375
        16834 613.747985839844
        17394 590.340087890625
        18129 549.505737304688
        18780 615.781616210938
        19420 526.189331054688
        19922 533.59228515625
        20578 525.748229980469
        20979 561.8125
        21593 529.609741210938
        22378 516.750366210938
        23330 503.992523193359
        24469 487.335510253906
        24882 546.947692871094
        25713 523.565856933594
        26290 493.43505859375
        27014 522.332153320312
        27521 494.427490234375
        28363 554.477783203125
        29126 556.475341796875
        29677 503.204956054688
        30080 551.816955566406
        30919 509.876159667969
        31629 470.066223144531
        31976 531.877319335938
        32811 506.386596679688
        33441 468.129699707031
        34107 648.206665039062
        34877 474.301727294922
        35140 474.856842041016
        35704 514.214965820312
        36596 544.63623046875
        36903 511.17626953125
        37498 431.747955322266
        38176 466.826599121094
        38880 455.560668945312
        39601 455.517608642578
        40175 472.898376464844
        40540 450.773162841797
        41070 523.810546875
        41541 463.223937988281
        41960 440.370971679688
        42535 470.184143066406
        42973 443.916046142578
        43777 469.249877929688
        44472 439.136840820312
        44815 403.046752929688
        45606 426.696533203125
        46504 435.77587890625
        47035 426.830200195312
        47304 447.479736328125
        48121 468.916625976562
        48639 441.679168701172
        49268 451.331665039062
        49961 493.967864990234
        50440 405.602783203125
        50763 431.336547851562
        51797 503.728851318359
        52364 471.016052246094
        53076 467.933471679688
        54041 464.391174316406
        55079 411.335693359375
        55583 439.055206298828
        56052 521.232299804688
        56487 445.174072265625
        57412 415.337707519531
        57978 418.403930664062
        58766 438.868469238281
        59972 427.997863769531
        60567 451.769165039062
        61725 440.681671142578
        62081 421.410095214844
        62820 410.228454589844
      };
    \addplot [line width=0.64pt, mediumpurple148103189, opacity=0.9]
    table {%
        172 7289
        764 2792.82421875
        1271 1926.55932617188
        2436 1124.79370117188
        2768 1056.82543945312
        3500 979.716735839844
        3915 793.603881835938
        4564 839.80615234375
        5200 759.737670898438
        5956 686.87890625
        6334 740.096069335938
        6802 652.183166503906
        7543 622.563110351562
        8122 477.441925048828
        8778 643.187194824219
        9327 596.825317382812
        9894 646.858825683594
        10138 540.572387695312
        10518 583.223754882812
        11118 541.418029785156
        11867 582.615539550781
        12400 555.911010742188
        12976 477.009765625
        13647 580.971801757812
        14258 594.867919921875
        14819 521.21044921875
        15185 564.125
        16032 539.9541015625
        16834 558.115478515625
        17394 543.020690917969
        18129 482.171447753906
        18780 551.837707519531
        19420 479.136962890625
        19922 484.505157470703
        20578 467.730712890625
        20979 512.335815429688
        21593 483.313262939453
        22378 467.996826171875
        23330 460.895751953125
        24469 447.870513916016
        24882 486.458953857422
        25713 489.647644042969
        26290 443.807861328125
        27014 465.359497070312
        27521 452.367156982422
        28363 505.029357910156
        29126 492.198059082031
        29677 447.930725097656
        30080 498.351806640625
        30919 456.116638183594
        31629 436.447448730469
        31976 475.250183105469
        32811 448.559692382812
        33441 439.312713623047
        34107 562.999450683594
        34877 443.256195068359
        35140 425.490051269531
        35704 462.630828857422
        36596 483.906951904297
        36903 450.726531982422
        37498 397.743225097656
        38176 417.112640380859
        38880 414.767883300781
        39601 422.27685546875
        40175 433.291870117188
        40540 411.242767333984
        41070 470.946380615234
        41541 427.090423583984
        41960 405.351593017578
        42535 426.368835449219
        42973 415.242950439453
        43777 416.784912109375
        44472 408.296081542969
        44815 366.539825439453
        45606 392.02001953125
        46504 405.327575683594
        47035 395.572143554688
        47304 404.015472412109
        48121 416.317077636719
        48639 400.690307617188
        49268 402.508972167969
        49961 427.707550048828
        50440 375.499572753906
        50763 389.040924072266
        51797 437.608276367188
        52364 421.869934082031
        53076 429.380310058594
        54041 411.318603515625
        55079 375.543151855469
        55583 394.938751220703
        56052 454.297241210938
        56487 408.708435058594
        57412 387.51513671875
        57978 379.014434814453
        58766 392.69970703125
        59972 387.764831542969
        60567 411.663452148438
        61725 396.381408691406
        62081 368.159545898438
        62820 378.361877441406
      };

    \nextgroupplot[
    height=\figureheight,
    log basis y={10},
    major tick length=1ex,
    ytick={0.08,0.09,0.11,0.12,0.13,0.14,0.15},
    yticklabels={
        \(\displaystyle {8\times10^{-2}}\),
        \(\displaystyle {9\times10^{-2}}\),
        \(\displaystyle {1.1\times10^{-1}}\),
        \(\displaystyle {1.2\times10^{-1}}\),
        \(\displaystyle {1.3\times10^{-1}}\),
        \(\displaystyle {1.4\times10^{-1}}\),
        \(\displaystyle {1.5\times10^{-1}}\)
      },
    tick align=outside,
    tick pos=left,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    title={\(\displaystyle \mathcal{L}_{\textrm{is}}\)},
    width=\figurewidth,
    x grid style={darkgray176},
    xlabel={Iteration},
    xmin=-2960.4, xmax=65952.4,
    xtick style={color=black},
    xtick={-20000,0,20000,40000,60000,80000},
    xticklabels={
        \(\displaystyle {\ensuremath{-}20000}\),
        \(\displaystyle {0}\),
        \(\displaystyle {20000}\),
        \(\displaystyle {40000}\),
        \(\displaystyle {60000}\),
        \(\displaystyle {80000}\)
      },
    y grid style={darkgray176},
    ymin=0.086, ymax=0.15,
    ymode=log,
    ytick style={color=black},
    ytick={0.001,0.01,0.1,1,10},
    yticklabels={
        \(\displaystyle {10^{-3}}\),
        \(\displaystyle {10^{-2}}\),
        \(\displaystyle {10^{-1}}\),
        \(\displaystyle {10^{0}}\),
        \(\displaystyle {10^{1}}\)
      }
    ]
    \addplot [line width=0.64pt, steelblue31119180, opacity=0.9]
    table {%
        172 0.285138189792633
        764 0.188592255115509
        1271 0.161877378821373
        2436 0.139432355761528
        2768 0.1370008289814
        3500 0.133678957819939
        3915 0.12826332449913
        4564 0.128959730267525
        5200 0.126365423202515
        5956 0.123876549303532
        6334 0.12366147339344
        6802 0.119588576257229
        7543 0.118755027651787
        8122 0.127975136041641
        8778 0.114978648722172
        9327 0.115756466984749
        9894 0.11334915459156
        10138 0.115190908312798
        10518 0.11295585334301
        11118 0.111691854894161
        11867 0.111745432019234
        12400 0.110037840902805
        12976 0.109175466001034
        13647 0.108969017863274
        14258 0.11302562057972
        14819 0.108993865549564
        15185 0.106278657913208
        16032 0.104629874229431
        16834 0.108223721385002
        17394 0.106277212500572
        18129 0.105386972427368
        18780 0.106233239173889
        19420 0.103156641125679
        19922 0.10391590744257
        20578 0.101454496383667
        20979 0.104466654360294
        21593 0.101894542574882
        22378 0.103406846523285
        23330 0.104232922196388
        24469 0.100209072232246
        24882 0.101070359349251
        25713 0.101534210145473
        26290 0.102380491793156
        27014 0.100663460791111
        27521 0.101826295256615
        28363 0.102767780423164
        29126 0.0994034707546234
        29677 0.0994172990322113
        30080 0.101955078542232
        30919 0.100875481963158
        31629 0.100376032292843
        31976 0.0989794954657554
        32811 0.0970188602805137
        33441 0.0970343649387359
        34107 0.100397646427154
        34877 0.0935022458434104
        35140 0.0958635807037353
        35704 0.0949632972478866
        36596 0.099317729473114
        36903 0.0981264933943748
        37498 0.094163991510868
        38176 0.0954965725541114
        38880 0.0946068912744522
        39601 0.0935445353388786
        40175 0.097155287861824
        40540 0.094487264752388
        41070 0.0940575450658798
        41541 0.0942812711000442
        41960 0.0933150872588157
        42535 0.0955684185028076
        42973 0.0959136709570884
        43777 0.0921617448329925
        44472 0.0922246798872947
        44815 0.0927960947155952
        45606 0.0965197831392288
        46504 0.0957010313868522
        47035 0.0933391153812408
        47304 0.0928819552063942
        48121 0.0924733355641365
        48639 0.0917964428663253
        49268 0.0962937101721763
        49961 0.0997259616851806
        50440 0.0939875245094299
        50763 0.0928213000297546
        51797 0.0986998230218887
        52364 0.09363554418087
        53076 0.0949479714035987
        54041 0.0923872217535972
        55079 0.0947094112634658
        55583 0.0938575491309166
        56052 0.0941682904958725
        56487 0.0929567590355873
        57412 0.0958345979452133
        57978 0.0925420299172401
        58766 0.0946352332830429
        59972 0.0941064730286598
        60567 0.0958668738603591
        61725 0.0926147699356079
        62081 0.0946588814258575
        62820 0.0903917774558067
      };
    \addplot [line width=0.64pt, darkorange25512714, opacity=0.9]
    table {%
        172 0.29071044921875
        764 0.204115241765976
        1271 0.186284244060516
        2436 0.155535131692886
        2768 0.149829477071762
        3500 0.136284053325653
        3915 0.132980927824974
        4564 0.130324214696884
        5200 0.128213346004486
        5956 0.126006588339806
        6334 0.123337984085083
        6802 0.120630756020546
        7543 0.120081521570682
        8122 0.126002371311188
        8778 0.116650439798832
        9327 0.117308758199215
        9894 0.113750830292702
        10138 0.116246983408928
        10518 0.113511368632317
        11118 0.112074792385101
        11867 0.112716376781464
        12400 0.110313914716244
        12976 0.10934666544199
        13647 0.110133431851864
        14258 0.114777706563473
        14819 0.110018752515316
        15185 0.106828309595585
        16032 0.104644082486629
        16834 0.107813335955143
        17394 0.106127738952637
        18129 0.104887500405312
        18780 0.105455592274666
        19420 0.10231126844883
        19922 0.103084161877632
        20578 0.1010667309165
        20979 0.104709029197693
        21593 0.101156428456306
        22378 0.1028738245368
        23330 0.104059562087059
        24469 0.0990019664168357
        24882 0.0996367484331131
        25713 0.100511267781258
        26290 0.101885721087456
        27014 0.100249007344246
        27521 0.101309701800346
        28363 0.102677449584007
        29126 0.0981116443872451
        29677 0.0991094335913658
        30080 0.101063534617424
        30919 0.0999224931001663
        31629 0.100236319005489
        31976 0.0975143760442733
        32811 0.0947386994957923
        33441 0.0947850495576858
        34107 0.0997831970453262
        34877 0.0915785208344459
        35140 0.0941210463643074
        35704 0.0933578461408615
        36596 0.0971296057105064
        36903 0.0971612781286239
        37498 0.0922309383749961
        38176 0.0937414616346359
        38880 0.092520847916603
        39601 0.0910273417830467
        40175 0.0950650796294212
        40540 0.0923666357994079
        41070 0.0927166938781738
        41541 0.0923313349485397
        41960 0.091025486588478
        42535 0.0932252928614616
        42973 0.0938618555665016
        43777 0.0906154066324234
        44472 0.0900440216064453
        44815 0.0900783017277717
        45606 0.0936479195952415
        46504 0.0936758071184158
        47035 0.0911653786897659
        47304 0.0906959027051925
        48121 0.090176835656166
        48639 0.0895463079214096
        49268 0.0948617681860923
        49961 0.0988216176629066
        50440 0.092582955956459
        50763 0.0912761092185974
        51797 0.0977634415030479
        52364 0.0916059389710426
        53076 0.0929735004901886
        54041 0.0906157344579696
        55079 0.0932257324457168
        55583 0.0915645360946655
        56052 0.0919507518410682
        56487 0.0905596315860748
        57412 0.092604674398899
        57978 0.090481087565422
        58766 0.0931778997182846
        59972 0.091550089418888
        60567 0.0941438972949981
        61725 0.0908831804990768
        62081 0.0922394543886184
        62820 0.0880949795246124
      };
    \addplot [line width=0.64pt, forestgreen4416044, opacity=0.9]
    table {%
        172 0.289473980665207
        764 0.19531911611557
        1271 0.168316647410393
        2436 0.147227078676224
        2768 0.144749090075493
        3500 0.133524507284164
        3915 0.128224357962608
        4564 0.12724769115448
        5200 0.125874355435371
        5956 0.122497297823429
        6334 0.122011616826057
        6802 0.117635034024715
        7543 0.11671981960535
        8122 0.1234380453825
        8778 0.114145413041115
        9327 0.115388035774231
        9894 0.112659975886345
        10138 0.114161252975464
        10518 0.112222537398338
        11118 0.110754653811455
        11867 0.111321613192558
        12400 0.10886874049902
        12976 0.108557820320129
        13647 0.108953535556793
        14258 0.113156661391258
        14819 0.108968280255794
        15185 0.105620600283146
        16032 0.104091569781303
        16834 0.107554987072945
        17394 0.105436787009239
        18129 0.10442354530096
        18780 0.105112552642822
        19420 0.10209758579731
        19922 0.103143855929375
        20578 0.100254073739052
        20979 0.104021348059177
        21593 0.100743606686592
        22378 0.102516688406467
        23330 0.103709124028683
        24469 0.0992760509252548
        24882 0.099711425602436
        25713 0.100838363170624
        26290 0.101486459374428
        27014 0.0995475053787231
        27521 0.100341953337192
        28363 0.101769670844078
        29126 0.0980705693364143
        29677 0.0984244495630264
        30080 0.100554183125496
        30919 0.0992031544446945
        31629 0.0988197028636932
        31976 0.0974215567111969
        32811 0.0949762240052223
        33441 0.0950329303741455
        34107 0.0992307960987091
        34877 0.0915401950478553
        35140 0.0939052104949951
        35704 0.09336469322443
        36596 0.0976279601454734
        36903 0.0964539796113967
        37498 0.0923342853784561
        38176 0.0936836004257202
        38880 0.0925160646438598
        39601 0.0910674557089805
        40175 0.0953376144170761
        40540 0.0923472270369529
        41070 0.0928058996796608
        41541 0.0924658328294754
        41960 0.0909457802772522
        42535 0.0936768054962158
        42973 0.0938305407762527
        43777 0.0906973704695701
        44472 0.0902786701917648
        44815 0.0902058333158493
        45606 0.0948862060904502
        46504 0.0941288918256759
        47035 0.0911779850721359
        47304 0.0907076895236969
        48121 0.0903030186891555
        48639 0.0894889906048774
        49268 0.0943068042397499
        49961 0.0983859300613403
        50440 0.0924017354846
        50763 0.0910770744085311
        51797 0.0975610166788101
        52364 0.0915947034955024
        53076 0.093362770974636
        54041 0.0904373675584793
        55079 0.0929399207234382
        55583 0.0916940942406654
        56052 0.0917457565665245
        56487 0.0909199491143226
        57412 0.0934096947312355
        57978 0.0907491222023963
        58766 0.0926347225904464
        59972 0.0917960256338119
        60567 0.0935903340578079
        61725 0.0903404280543327
        62081 0.0925958901643753
        62820 0.0881811380386352
      };
    \addplot [line width=0.64pt, crimson2143940, opacity=0.9]
    table {%
        172 0.287962853908539
        764 0.189365610480309
        1271 0.166003003716469
        2436 0.1448033452034
        2768 0.141518443822861
        3500 0.138825982809067
        3915 0.131314694881439
        4564 0.131449326872826
        5200 0.130549073219299
        5956 0.125053763389587
        6334 0.125289410352707
        6802 0.120563104748726
        7543 0.119704164564609
        8122 0.127507910132408
        8778 0.115515694022179
        9327 0.117238104343414
        9894 0.115048244595528
        10138 0.115818187594414
        10518 0.114130415022373
        11118 0.112987317144871
        11867 0.114392675459385
        12400 0.112536385655403
        12976 0.113400682806969
        13647 0.112389266490936
        14258 0.117604851722717
        14819 0.113451458513737
        15185 0.109473779797554
        16032 0.108308807015419
        16834 0.112190447747707
        17394 0.110455252230167
        18129 0.109028056263924
        18780 0.11045341193676
        19420 0.109803080558777
        19922 0.111729167401791
        20578 0.107032597064972
        20979 0.109247997403145
        21593 0.106499090790749
        22378 0.110473476350307
        23330 0.113368831574917
        24469 0.107639610767365
        24882 0.108435675501823
        25713 0.109461054205894
        26290 0.11010205745697
        27014 0.107714042067528
        27521 0.108000740408897
        28363 0.111383102834225
        29126 0.107868477702141
        29677 0.108225286006927
        30080 0.11034844815731
        30919 0.109517797827721
        31629 0.108157858252525
        31976 0.106825068593025
        32811 0.106441736221313
        33441 0.105531334877014
        34107 0.110403694212437
        34877 0.10273914039135
        35140 0.104156836867332
        35704 0.104352831840515
        36596 0.108684219419956
        36903 0.10666798055172
        37498 0.103587999939919
        38176 0.105725325644016
        38880 0.104900576174259
        39601 0.104290083050728
        40175 0.108067728579044
        40540 0.105484127998352
        41070 0.105527386069298
        41541 0.105584621429443
        41960 0.102943740785122
        42535 0.107177004218102
        42973 0.106851890683174
        43777 0.103828027844429
        44472 0.103395007550716
        44815 0.103685043752193
        45606 0.111942782998085
        46504 0.10890007019043
        47035 0.104534007608891
        47304 0.104337595403194
        48121 0.102754272520542
        48639 0.10342501103878
        49268 0.107108391821384
        49961 0.11044280230999
        50440 0.106773816049099
        50763 0.103270910680294
        51797 0.110888935625553
        52364 0.105045199394226
        53076 0.106011405587196
        54041 0.103176452219486
        55079 0.106121756136417
        55583 0.106904350221157
        56052 0.106553576886654
        56487 0.107167616486549
        57412 0.109785035252571
        57978 0.103689670562744
        58766 0.104432061314583
        59972 0.106963530182838
        60567 0.105838134884834
        61725 0.10289254039526
        62081 0.108213879168034
        62820 0.100581720471382
      };
    \addplot [line width=0.64pt, mediumpurple148103189, opacity=0.9]
    table {%
        172 0.283404111862183
        764 0.191416189074516
        1271 0.163222149014473
        2436 0.139243349432945
        2768 0.136634528636932
        3500 0.133121132850647
        3915 0.128023907542229
        4564 0.126933991909027
        5200 0.125770002603531
        5956 0.120534345507622
        6334 0.120563127100468
        6802 0.116313770413399
        7543 0.115251138806343
        8122 0.122176334261894
        8778 0.11286848783493
        9327 0.114221289753914
        9894 0.112057447433472
        10138 0.112665459513664
        10518 0.111219391226768
        11118 0.11013226211071
        11867 0.111490413546562
        12400 0.109835781157017
        12976 0.110438704490662
        13647 0.109353110194206
        14258 0.114367946982384
        14819 0.110890291631222
        15185 0.107157789170742
        16032 0.105989500880241
        16834 0.108207046985626
        17394 0.105034567415714
        18129 0.10358776897192
        18780 0.105193875730038
        19420 0.103827454149723
        19922 0.105673894286156
        20578 0.101329699158669
        20979 0.10288367420435
        21593 0.101469352841377
        22378 0.104035183787346
        23330 0.105787813663483
        24469 0.101999834179878
        24882 0.101830504834652
        25713 0.103901624679565
        26290 0.1036262139678
        27014 0.101097725331783
        27521 0.101336620748043
        28363 0.103858605027199
        29126 0.101305902004242
        29677 0.101517543196678
        30080 0.103526100516319
        30919 0.102377690374851
        31629 0.101216413080692
        31976 0.100887514650822
        32811 0.0998465940356254
        33441 0.0994609147310257
        34107 0.102864667773247
        34877 0.0961799696087837
        35140 0.098581276834011
        35704 0.0983791798353195
        36596 0.101913571357727
        36903 0.100268684327602
        37498 0.0971959829330444
        38176 0.0993566140532493
        38880 0.0973993465304374
        39601 0.0981201902031898
        40175 0.101060308516026
        40540 0.0987120047211647
        41070 0.0982405394315719
        41541 0.0982894748449325
        41960 0.096573568880558
        42535 0.099967323243618
        42973 0.100202634930611
        43777 0.09623883664608
        44472 0.0961566120386123
        44815 0.0966016203165054
        45606 0.103283047676086
        46504 0.101438961923122
        47035 0.0976800620555877
        47304 0.0968977957963943
        48121 0.0962779000401496
        48639 0.0957193002104759
        49268 0.100037790834904
        49961 0.102920040488243
        50440 0.0985943526029586
        50763 0.0956569463014602
        51797 0.103957496583462
        52364 0.0981726497411727
        53076 0.100000023841858
        54041 0.0963432192802429
        55079 0.097991831600666
        55583 0.0997402071952819
        56052 0.0992207899689674
        56487 0.0993527173995971
        57412 0.102263256907463
        57978 0.097917303442955
        58766 0.0977428331971168
        59972 0.09965780377388
        60567 0.0987764820456504
        61725 0.0953477621078491
        62081 0.100468084216118
        62820 0.0934745147824287
      };
  \end{groupplot}

\end{tikzpicture}


==> figures/opt_convergence_1.3b.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=65pt}]
\nextgroupplot[
height=\figureheight,
log basis y={10},
major tick length=1ex,
tick align=outside,
tick pos=left,
scaled ticks=false,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-1980.85, xmax=41993.85,
xtick style={color=black},
xtick={-10000,0,10000,20000,30000,40000,50000},
xticklabels={
  \(\displaystyle {\ensuremath{-}10000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {20000}\),
  \(\displaystyle {30000}\),
  \(\displaystyle {40000}\),
  \(\displaystyle {50000}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{\textrm{logits}}\)},
ymin=144.547532572528, ymax=12079.3684867317,
ymode=log,
ytick style={color=black},
ytick={10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\addplot [thick, crimson2143940, opacity=1]
table {%
18 9878.228515625
244 3505.92919921875
437 2374.8876953125
533 1727.24536132812
596 1627.25817871094
764 946.771728515625
886 756.956420898438
1037 634.747863769531
1164 545.12939453125
1252 499.909576416016
1271 532.281860351562
1458 465.930297851562
1513 442.203369140625
1635 422.229248046875
1909 392.654907226562
1961 373.378356933594
2441 371.806457519531
2503 381.968963623047
2635 346.228363037109
2693 355.55078125
2768 369.900115966797
2844 354.724609375
3083 346.427337646484
3105 349.673034667969
3217 353.135925292969
3268 343.368103027344
3483 328.288146972656
3566 335.699645996094
3654 316.078552246094
3671 334.166595458984
3848 352.634460449219
3975 337.940307617188
4109 322.342041015625
4181 338.689819335938
4318 326.220245361328
4539 327.607177734375
4690 301.332824707031
4836 316.993225097656
4910 291.380920410156
5090 309.608337402344
5155 334.008666992188
5225 293.28125
5295 318.959533691406
5403 347.236663818359
5758 285.004272460938
5879 314.313079833984
5997 299.211578369141
6138 291.058990478516
6243 311.578918457031
6334 283.951812744141
6364 309.482360839844
6551 283.923950195312
6585 284.284851074219
6615 302.582946777344
6802 285.613311767578
6916 314.652557373047
6996 289.86669921875
7117 318.106903076172
7253 296.713684082031
7338 290.052917480469
7464 284.5302734375
7506 271.090698242188
7604 279.019897460938
7727 281.447509765625
7794 298.224945068359
7895 289.614318847656
8144 281.732696533203
8296 288.360992431641
8548 278.135864257812
8659 306.122589111328
8724 270.944000244141
8778 295.888702392578
8870 277.319274902344
9058 274.144470214844
9212 301.324645996094
9303 276.570190429688
9387 267.746520996094
9547 257.218292236328
9712 280.379516601562
9772 261.550903320312
9867 279.700988769531
9948 310.221710205078
9960 269.798492431641
9993 246.761962890625
10121 261.603454589844
10208 295.541259765625
10342 257.368041992188
10395 265.88427734375
10452 265.284881591797
10518 290.291351318359
10643 271.393371582031
10717 267.032623291016
11028 258.240356445312
11094 248.245208740234
11212 261.993835449219
11394 260.831176757812
11461 277.695617675781
11765 272.149230957031
11847 267.161804199219
11972 254.571792602539
12175 258.253814697266
12271 248.408645629883
12354 248.413909912109
12400 289.63232421875
12476 267.539001464844
12554 264.186889648438
12708 259.261199951172
12944 247.923522949219
13024 276.449371337891
13349 267.200866699219
13455 277.064117431641
13558 250.967926025391
13647 264.343566894531
13916 300.450317382812
14006 253.515930175781
14188 236.079040527344
14265 274.947448730469
14405 228.240783691406
14577 248.204254150391
14745 243.646240234375
14864 260.574676513672
14925 253.707092285156
15065 255.360473632812
15110 239.150588989258
15153 252.530380249023
15334 257.720092773438
15419 250.025268554688
15490 240.834838867188
15712 241.271987915039
15793 253.360778808594
15922 236.164916992188
16117 229.043838500977
16241 220.719055175781
16392 233.740341186523
16731 248.434982299805
16866 248.688034057617
16907 243.931030273438
17016 239.269958496094
17120 266.254608154297
17143 234.643951416016
17273 241.990386962891
17563 232.059661865234
17688 235.907257080078
17768 249.173004150391
17885 230.390075683594
18088 240.299438476562
18133 226.575286865234
18276 246.929229736328
18429 243.806091308594
18481 245.546417236328
18616 236.231079101562
18758 232.734985351562
18768 222.552917480469
18904 240.236511230469
19109 260.955322265625
19278 250.850799560547
19406 255.081069946289
19501 252.816558837891
19633 248.572967529297
19861 246.723541259766
19922 267.436187744141
19999 220.823028564453
20311 236.629974365234
20403 230.096954345703
20493 240.151245117188
20578 246.066741943359
20646 219.423858642578
20760 234.310943603516
20947 251.319259643555
20968 253.215347290039
21000 228.874908447266
21129 229.593338012695
21233 236.732269287109
21390 234.733001708984
21593 218.85986328125
21605 239.965591430664
21678 270.364868164062
21845 230.969299316406
22136 226.103439331055
22229 232.617172241211
22307 211.027923583984
22417 211.330383300781
22567 220.057495117188
22756 274.890991210938
22948 216.279937744141
23094 229.625717163086
23298 209.036010742188
23407 230.806823730469
23591 228.341506958008
23718 218.997222900391
24220 212.637435913086
24469 244.449966430664
24606 230.930236816406
24758 226.329803466797
24843 227.530456542969
24938 233.492309570312
24991 230.364288330078
25112 242.267028808594
25398 235.851196289062
25612 226.793670654297
25687 201.690719604492
25715 227.574005126953
25829 217.633163452148
25929 237.599685668945
26106 226.790069580078
26153 224.892120361328
26290 225.032501220703
26377 253.322631835938
26587 224.626083374023
26681 225.011795043945
26814 233.642593383789
26914 319.610107421875
27029 206.426742553711
27123 253.478500366211
27367 228.557312011719
27454 209.091522216797
27626 208.645294189453
27825 221.971099853516
27973 225.51628112793
28102 235.047744750977
28363 223.688079833984
28515 219.880142211914
28615 229.630157470703
28794 219.418212890625
28972 229.16960144043
29119 222.089385986328
29310 210.768478393555
29431 245.901168823242
29620 225.413879394531
29677 215.2802734375
29808 211.318603515625
29874 234.857391357422
29999 222.860809326172
30080 208.518539428711
30254 246.398208618164
30300 223.609512329102
30423 223.835479736328
30703 213.20295715332
30892 231.582824707031
30953 230.037033081055
31006 256.643798828125
31244 230.733505249023
31376 249.79963684082
31569 207.647430419922
31660 223.03059387207
31708 206.611038208008
31879 212.064895629883
31932 202.880187988281
31994 218.09375
32208 210.641830444336
32521 223.737945556641
32746 217.983001708984
32824 240.049377441406
32966 218.989898681641
33047 237.002105712891
33270 219.537017822266
33408 228.682342529297
33441 177.164520263672
33750 214.365570068359
33830 210.379791259766
33866 224.447967529297
34087 199.232971191406
34142 209.911743164062
34281 216.805374145508
34475 249.775817871094
34623 222.091583251953
34811 226.150360107422
34909 250.918090820312
34947 216.758575439453
34967 228.786682128906
35075 215.329986572266
35173 221.388580322266
35442 207.838592529297
35526 216.349060058594
35588 215.720764160156
35704 201.039825439453
35874 229.411041259766
36000 215.847045898438
36142 225.372283935547
36271 220.482971191406
36528 196.585388183594
36606 216.88639831543
36636 229.674865722656
36694 206.176651000977
36886 217.194366455078
36903 222.886123657227
36942 210.762405395508
37065 222.569915771484
37116 214.635772705078
37204 228.254119873047
37525 210.766693115234
37574 225.439392089844
37658 233.307586669922
37803 242.668670654297
37968 198.009429931641
38056 199.669311523438
38386 218.448699951172
38408 213.956512451172
38518 238.126861572266
38712 203.040252685547
38839 222.519897460938
38898 225.45768737793
39045 227.307952880859
39204 211.449172973633
39399 176.756683349609
39551 210.002548217773
39695 213.750335693359
39725 226.741989135742
39907 224.197235107422
39995 252.671936035156
};

\nextgroupplot[
height=\figureheight,
log basis y={10},
major tick length=1ex,
tick align=outside,
tick pos=left,
scaled ticks=false,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-1980.85, xmax=41993.85,
xtick style={color=black},
xtick={-10000,0,10000,20000,30000,40000,50000},
xticklabels={
  \(\displaystyle {\ensuremath{-}10000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {20000}\),
  \(\displaystyle {30000}\),
  \(\displaystyle {40000}\),
  \(\displaystyle {50000}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{\textrm{is}}\)},
ymin=2.57018522057522, ymax=31.9641696196441,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [thick, steelblue31119180, opacity=1]
table {%
18 28.50390625
244 17.4107341766357
437 13.4708690643311
533 11.684362411499
596 10.8647155761719
764 9.07137966156006
886 7.84000110626221
1037 7.05020761489868
1164 6.27996635437012
1252 6.01428174972534
1271 6.00274753570557
1458 5.51387405395508
1513 5.38216638565063
1635 5.24945545196533
1909 4.92110395431519
1961 4.78726577758789
2441 4.60284757614136
2503 4.59219169616699
2635 4.45852994918823
2693 4.39785766601562
2768 4.40952920913696
2844 4.3058967590332
3083 4.32217502593994
3105 4.32805871963501
3217 4.3248815536499
3268 4.32977056503296
3483 4.1577787399292
3566 4.17853689193726
3654 4.13925504684448
3671 4.13990640640259
3848 4.30531311035156
3975 4.05787372589111
4109 4.11457633972168
4181 4.12472295761108
4318 4.1034107208252
4539 3.98494100570679
4690 4.0261664390564
4836 4.01538228988647
4910 3.94237971305847
5090 3.881995677948
5155 3.96709585189819
5225 3.94967603683472
5295 3.99034810066223
5403 3.90507841110229
5758 3.78468656539917
5879 3.89123868942261
5997 3.82562637329102
6138 3.84832382202148
6243 3.82922673225403
6334 3.78083467483521
6364 3.75580787658691
6551 3.68733596801758
6585 3.91868257522583
6615 3.79745411872864
6802 3.67820024490356
6916 3.73132014274597
6996 3.74026298522949
7117 3.72481155395508
7253 3.6304783821106
7338 3.72400093078613
7464 3.64736485481262
7506 3.63003206253052
7604 3.65345335006714
7727 3.6554741859436
7794 3.69523358345032
7895 3.60127782821655
8144 3.64430499076843
8296 3.61402821540833
8548 3.59306478500366
8659 3.74570226669312
8724 3.50879907608032
8778 3.58073616027832
8870 3.66356348991394
9058 3.53477621078491
9212 3.64549326896667
9303 3.49462747573853
9387 3.54393887519836
9547 3.47408223152161
9712 3.58195543289185
9772 3.48413991928101
9867 3.50327229499817
9948 3.55462503433228
9960 3.5094153881073
9993 3.64618539810181
10121 3.51178407669067
10208 3.54600286483765
10342 3.5001118183136
10395 3.39406061172485
10452 3.46405601501465
10518 3.51637601852417
10643 3.48253679275513
10717 3.49308323860169
11028 3.42445516586304
11094 3.41445875167847
11212 3.44360303878784
11394 3.44627642631531
11461 3.42533946037292
11765 3.49284744262695
11847 3.38909220695496
11972 3.34642338752747
12175 3.36162042617798
12271 3.36710810661316
12354 3.42700815200806
12400 3.48859262466431
12476 3.44689106941223
12554 3.41559672355652
12708 3.35493898391724
12944 3.28159642219543
13024 3.34709310531616
13349 3.30352663993835
13455 3.41447901725769
13558 3.29866337776184
13647 3.29126358032227
13916 3.40864682197571
14006 3.23823022842407
14188 3.23615312576294
14265 3.37496876716614
14405 3.22232127189636
14577 3.34971165657043
14745 3.32437086105347
14864 3.36529421806335
14925 3.29804182052612
15065 3.27488207817078
15110 3.28104901313782
15153 3.28044009208679
15334 3.33886194229126
15419 3.22452092170715
15490 3.36588740348816
15712 3.28027272224426
15793 3.27499842643738
15922 3.23488283157349
16117 3.1626992225647
16241 3.19072008132935
16392 3.1520402431488
16731 3.24921846389771
16866 3.23162007331848
16907 3.21084928512573
17016 3.18771576881409
17120 3.21969032287598
17143 3.2243914604187
17273 3.21718645095825
17563 3.23000383377075
17688 3.22635316848755
17768 3.17917466163635
17885 3.15995645523071
18088 3.21306562423706
18133 3.20287275314331
18276 3.16147994995117
18429 3.15166664123535
18481 3.18973612785339
18616 3.20618748664856
18758 3.08011746406555
18768 3.09666633605957
18904 3.18305206298828
19109 3.18614792823792
19278 3.18773317337036
19406 3.24964570999146
19501 3.19475078582764
19633 3.27385663986206
19861 3.12556505203247
19922 3.24597501754761
19999 3.170814037323
20311 3.11909222602844
20403 3.14985609054565
20493 3.17672753334045
20578 3.15800929069519
20646 3.06503176689148
20760 3.1189980506897
20947 3.11517357826233
20968 3.19458770751953
21000 3.20317411422729
21129 3.0453953742981
21233 3.09239172935486
21390 3.11504745483398
21593 3.07741546630859
21605 3.14611411094666
21678 3.13829255104065
21845 3.10417866706848
22136 3.10173964500427
22229 3.02495765686035
22307 3.06165266036987
22417 3.04718446731567
22567 3.07494974136353
22756 3.18794345855713
22948 3.06219100952148
23094 3.10645031929016
23298 3.01409482955933
23407 3.09401059150696
23591 3.18272948265076
23718 3.12138986587524
24220 3.02027583122253
24469 3.11260986328125
24606 3.07377600669861
24758 3.05854177474976
24843 3.07447791099548
24938 3.14758896827698
24991 3.09190988540649
25112 3.14647054672241
25398 3.09686779975891
25612 3.0117335319519
25687 2.96342277526855
25715 3.061354637146
25829 3.01912474632263
25929 3.02986168861389
26106 3.10845518112183
26153 3.03748774528503
26290 3.04193353652954
26377 3.14249682426453
26587 3.07286953926086
26681 3.15603923797607
26814 3.08450770378113
26914 3.17150664329529
27029 3.01096272468567
27123 3.10947585105896
27367 3.25980997085571
27454 2.96546602249146
27626 3.07238864898682
27825 3.02587985992432
27973 3.03367948532104
28102 3.00034403800964
28363 3.02338624000549
28515 3.06658172607422
28615 3.0832142829895
28794 2.99863266944885
28972 3.05348467826843
29119 3.10879111289978
29310 3.0075216293335
29431 3.13578343391419
29620 2.98229360580444
29677 3.03426933288574
29808 3.05076098442078
29874 3.06777334213257
29999 2.9967622756958
30080 2.98078203201294
30254 3.02567148208618
30300 3.10222053527832
30423 3.06239128112793
30703 2.93089485168457
30892 3.07688665390015
30953 3.00717782974243
31006 3.15735793113708
31244 2.99941515922546
31376 3.06044459342956
31569 2.95166373252869
31660 3.016273021698
31708 3.03252220153809
31879 2.95992040634155
31932 2.93601584434509
31994 2.99913191795349
32208 2.97454047203064
32521 2.96232318878174
32746 2.96617221832275
32824 3.00267648696899
32966 2.94860696792603
33047 3.02227258682251
33270 2.96032762527466
33408 3.03199815750122
33441 3.01852202415466
33750 3.07458353042603
33830 3.00341057777405
33866 2.98667907714844
34087 2.91755747795105
34142 3.03145051002502
34281 3.01102185249329
34475 3.03584551811218
34623 2.95346546173096
34811 3.02393746376038
34909 3.09994673728943
34947 3.02861618995667
34967 3.07144951820374
35075 3.03229188919067
35173 3.02169013023376
35442 3.00042200088501
35526 2.92292404174805
35588 3.01661968231201
35704 3.02609848976135
35874 3.01079726219177
36000 2.95830202102661
36142 3.04268264770508
36271 3.03032112121582
36528 2.88219571113586
36606 3.05023217201233
36636 3.00028467178345
36694 2.97748470306396
36886 2.9686450958252
36903 3.01604843139648
36942 2.96059083938599
37065 3.02718591690063
37116 3.00134801864624
37204 3.02401304244995
37525 2.95820093154907
37574 2.9714879989624
37658 3.05267786979675
37803 3.05231738090515
37968 2.89654111862183
38056 2.98296809196472
38386 3.00191736221313
38408 2.97222709655762
38518 2.98007774353027
38712 2.97345638275146
38839 3.1119921207428
38898 3.02473115921021
39045 3.02137565612793
39204 2.93022465705872
39399 2.9834349155426
39551 2.95733904838562
39695 3.02751994132996
39725 3.03987288475037
39907 3.03321313858032
39995 3.03054189682007
};
\end{groupplot}
\end{tikzpicture}


==> figures/opt_convergence_125m.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=65pt}]
\nextgroupplot[
height=\figureheight,
log basis y={10},
major tick length=1ex,
tick align=outside,
tick pos=left,
scaled ticks=false,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-1809.95, xmax=41792.95,
xtick style={color=black},
xtick={-10000,0,10000,20000,30000,40000,50000},
xticklabels={
  \(\displaystyle {\ensuremath{-}10000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {20000}\),
  \(\displaystyle {30000}\),
  \(\displaystyle {40000}\),
  \(\displaystyle {50000}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{\textrm{logits}}\)},
ymin=218.785186053914, ymax=5199.03140799008,
ymode=log,
ytick style={color=black},
ytick={10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [thick, crimson2143940, opacity=1]
table {%
172 4501.74951171875
402 2108.93115234375
538 1656.26135253906
658 1445.99951171875
866 1180.78869628906
1125 1017.69262695312
1184 869.1630859375
1417 847.052795410156
1510 853.1435546875
1670 706.861328125
2436 643.203735351562
2503 554.816162109375
2684 530.655395507812
2717 532.646667480469
3083 550.727233886719
3145 529.185363769531
3265 547.460571289062
3566 491.465026855469
3654 450.813354492188
3712 521.28173828125
3915 494.68798828125
4121 454.216125488281
4227 436.700073242188
4539 442.933166503906
4690 540.649780273438
4882 483.312194824219
5136 431.637603759766
5262 414.171447753906
5403 437.308013916016
5832 393.112091064453
5956 429.340057373047
6053 396.615875244141
6142 479.43994140625
6332 415.231842041016
6359 417.654815673828
6585 416.006958007812
6730 382.866363525391
6850 395.779479980469
6996 416.407531738281
7436 361.499542236328
7543 427.108428955078
7727 382.471588134766
7794 419.327575683594
7986 441.382568359375
8548 371.6484375
8659 351.218872070312
8752 373.355163574219
8823 381.07080078125
8877 389.1083984375
9152 355.7099609375
9327 388.228271484375
9547 398.856170654297
9753 422.153198242188
9867 390.802978515625
9948 351.722778320312
9979 314.706146240234
10090 383.134399414062
10191 355.428192138672
10342 382.519714355469
10445 367.419708251953
10518 367.463775634766
10645 367.008483886719
11023 379.213012695312
11094 326.943542480469
11218 341.45654296875
11409 385.855773925781
11819 352.965942382812
12027 366.102783203125
12179 320.121978759766
12316 347.691925048828
12400 375.509765625
12554 344.476318359375
12901 331.210113525391
12972 404.019897460938
13349 361.217681884766
13455 351.656188964844
13623 401.638610839844
13802 329.620727539062
13980 350.792694091797
14177 330.483520507812
14258 331.449340820312
14361 331.645324707031
14535 331.602020263672
14745 355.094116210938
14864 415.421020507812
15070 376.538513183594
15138 358.714782714844
15199 385.942810058594
15490 409.900451660156
15760 342.938323974609
16032 315.927642822266
16185 354.661041259766
16313 313.008056640625
16731 326.454650878906
16880 458.26171875
16947 326.580993652344
17127 364.606750488281
17431 353.816467285156
17688 277.533294677734
17881 337.145721435547
18129 341.771057128906
18405 340.788146972656
18490 330.215179443359
18765 320.481506347656
18904 373.307830810547
19113 318.530120849609
19377 331.490478515625
19498 322.751098632812
19617 288.658477783203
19861 297.479705810547
19922 374.175598144531
20311 309.613037109375
20403 317.512023925781
20493 316.310119628906
20618 305.603332519531
20666 295.052368164062
20951 345.119903564453
21000 335.084533691406
21129 283.631286621094
21311 284.186157226562
21593 292.731842041016
21678 307.307983398438
22087 293.788909912109
22307 303.655517578125
22417 300.384948730469
22781 299.543029785156
23094 287.696411132812
23406 275.177276611328
23589 309.803192138672
23648 315.671203613281
24469 280.415710449219
24606 283.810760498047
24758 301.013977050781
24875 304.766815185547
24991 308.177764892578
25249 302.9013671875
25649 311.970306396484
25715 302.443664550781
25917 284.269409179688
26106 306.201354980469
26290 328.377868652344
26421 298.04248046875
26753 337.432800292969
26970 323.443481445312
27104 296.968200683594
27308 277.0908203125
27445 285.731567382812
27537 272.449462890625
27792 284.405700683594
28006 300.809753417969
28363 321.303283691406
28515 263.978363037109
28854 294.050018310547
28984 302.825927734375
29310 299.995422363281
29490 297.571960449219
29636 311.759429931641
29784 281.320281982422
29848 320.362548828125
29999 285.966430664062
30080 271.778259277344
30300 281.631713867188
30690 287.077514648438
30892 381.624267578125
30967 286.34912109375
31314 282.602294921875
31469 332.7548828125
31660 279.375183105469
31708 290.973754882812
31918 281.1767578125
31976 264.929748535156
32173 289.341796875
32521 269.915252685547
32746 292.615051269531
32825 275.097290039062
33012 306.941284179688
33408 279.00439453125
33701 339.107482910156
33859 275.884094238281
33886 256.366607666016
34107 274.539215087891
34281 314.676971435547
34475 279.421722412109
34741 269.099090576172
34931 278.576751708984
34949 268.406494140625
35046 282.796936035156
35173 289.703796386719
35464 268.188049316406
35551 270.705139160156
35704 285.377471923828
35913 295.179260253906
36142 289.86474609375
36501 271.843109130859
36631 283.846588134766
36730 300.614379882812
36888 316.329895019531
36917 279.608703613281
37065 288.412353515625
37182 262.768371582031
37498 269.332641601562
37647 271.502380371094
37803 265.625244140625
37981 284.32080078125
38387 285.984375
38487 278.316528320312
38805 280.0341796875
38898 276.1328125
39237 252.673110961914
39477 267.624420166016
39601 279.155090332031
39811 261.383148193359
};
\nextgroupplot[
    height=\figureheight,
    width=\figurewidth,
    log basis y={10},
    major tick length=1ex,
    tick align=outside,
    tick pos=left,
    scaled ticks=false,
    x grid style={darkgray176},
    xlabel={Iteration},
    xmin=-1809.95, xmax=41792.95,
    xtick style={color=black},
    xtick={-10000,0,10000,20000,30000,40000,50000},
    xticklabels={
      \(\displaystyle {-10000}\),
      \(\displaystyle {0}\),
      \(\displaystyle {10000}\),
      \(\displaystyle {20000}\),
      \(\displaystyle {30000}\),
      \(\displaystyle {40000}\),
      \(\displaystyle {50000}\)
    },
    y grid style={darkgray176},
    ylabel={\(\displaystyle \mathcal{L}_{\textrm{is}}\)},
    ymin=0.260920054198034, ymax=2.29001980905214,
    ymode=log,
    ytick style={color=black},
    ytick={0.01,0.1,1,10,100},
    yticklabels={
      \(\displaystyle {10^{-2}}\),
      \(\displaystyle {10^{-1}}\),
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{1}}\),
      \(\displaystyle {10^{2}}\)
    },
    extra y ticks={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
    extra y tick labels={%
      \(\displaystyle {2\times10^{-2}}\),\(\displaystyle {3\times10^{-2}}\),\(\displaystyle {4\times10^{-2}}\),,,\(\displaystyle {6\times10^{-2}}\),,,%
      \(\displaystyle {2\times10^{-1}}\),\(\displaystyle {3\times10^{-1}}\),\(\displaystyle {4\times10^{-1}}\),,,\(\displaystyle {6\times10^{-1}}\),,,%
      \(\displaystyle {2\times10^{0}}\),\(\displaystyle {3\times10^{0}}\),\(\displaystyle {4\times10^{0}}\),,,\(\displaystyle {6\times10^{0}}\),,,%
      \(\displaystyle {2\times10^{1}}\),\(\displaystyle {3\times10^{1}}\),\(\displaystyle {4\times10^{1}}\),,,\(\displaystyle {6\times10^{1}}\),,,%
      \(\displaystyle {2\times10^{2}}\),\(\displaystyle {3\times10^{2}}\),\(\displaystyle {4\times10^{2}}\),,,\(\displaystyle {6\times10^{2}}\),,,%
    },
    extra y tick style={tick label style={font=\footnotesize}}
]
\addplot [thick, steelblue31119180, opacity=1]
table {%
172 2.07472491264343
402 1.52286911010742
538 1.43086504936218
658 1.33301115036011
866 1.25419783592224
1125 1.1244580745697
1184 1.01453757286072
1417 0.987979114055634
1510 1.11183393001556
1670 0.904457926750183
2436 0.848780155181885
2503 0.881244838237762
2684 0.854314684867859
2717 0.849647700786591
3083 0.772942304611206
3145 0.76744157075882
3265 0.869213938713074
3566 0.748077154159546
3654 0.806145071983337
3712 0.826203942298889
3915 0.719122290611267
4121 0.714358568191528
4227 0.682489991188049
4539 0.693519532680511
4690 0.814816653728485
4882 0.69117683172226
5136 0.67938357591629
5262 0.657533586025238
5403 0.668911099433899
5832 0.647313117980957
5956 0.652525782585144
6053 0.65694922208786
6142 0.679506480693817
6332 0.742107510566711
6359 0.632460713386536
6585 0.638508319854736
6730 0.634832978248596
6850 0.72417676448822
6996 0.655134379863739
7436 0.615619301795959
7543 0.705432713031769
7727 0.693263113498688
7794 0.811233878135681
7986 0.632965207099915
8548 0.612153232097626
8659 0.60160094499588
8752 0.583746790885925
8823 0.599652111530304
8877 0.612337827682495
9152 0.604256987571716
9327 0.71804004907608
9547 0.710282981395721
9753 0.58873188495636
9867 0.585915088653564
9948 0.568917393684387
9979 0.615518152713776
10090 0.59483540058136
10191 0.657115697860718
10342 0.578107416629791
10445 0.750455856323242
10518 0.563125371932983
10645 0.570119321346283
11023 0.55994701385498
11094 0.761683702468872
11218 0.657248616218567
11409 0.660087466239929
11819 0.534632802009583
12027 0.544551491737366
12179 0.525223255157471
12316 0.543061971664429
12400 0.652511835098267
12554 0.536027312278748
12901 0.517958164215088
12972 0.559967637062073
13349 0.523180425167084
13455 0.616281509399414
13623 0.54050350189209
13802 0.50992488861084
13980 0.639445781707764
14177 0.522314071655273
14258 0.673683643341064
14361 0.509995400905609
14535 0.510471940040588
14745 0.527732253074646
14864 0.619533061981201
15070 0.519229412078857
15138 0.493553310632706
15199 0.532490491867065
15490 0.612074673175812
15760 0.484772503376007
16032 0.472341120243073
16185 0.509614884853363
16313 0.47797703742981
16731 0.582182288169861
16880 0.541338264942169
16947 0.477079629898071
17127 0.47755354642868
17431 0.47484678030014
17688 0.456389516592026
17881 0.458708137273788
18129 0.57210910320282
18405 0.57430112361908
18490 0.560638248920441
18765 0.455396264791489
18904 0.577836155891418
19113 0.456557840108871
19377 0.593689918518066
19498 0.549365758895874
19617 0.531263113021851
19861 0.442129045724869
19922 0.46310418844223
20311 0.438570350408554
20403 0.432061851024628
20493 0.43274587392807
20618 0.42467325925827
20666 0.417971789836883
20951 0.437678873538971
21000 0.447994142770767
21129 0.415944278240204
21311 0.438114792108536
21593 0.413438707590103
21678 0.414273262023926
22087 0.409574508666992
22307 0.409967184066772
22417 0.416558176279068
22781 0.51763117313385
23094 0.401695907115936
23406 0.37789386510849
23589 0.504436731338501
23648 0.510746002197266
24469 0.387034952640533
24606 0.486768811941147
24758 0.383317232131958
24875 0.376589268445969
24991 0.534728527069092
25249 0.379189193248749
25649 0.490425288677216
25715 0.481709867715836
25917 0.451984107494354
26106 0.377796947956085
26290 0.499275118112564
26421 0.366248726844788
26753 0.566168785095215
26970 0.360655784606934
27104 0.471292406320572
27308 0.354845285415649
27445 0.352115660905838
27537 0.449006468057632
27792 0.350998222827911
28006 0.451107025146484
28363 0.568020045757294
28515 0.439428001642227
28854 0.354097485542297
28984 0.363455086946487
29310 0.34781077504158
29490 0.45826244354248
29636 0.373686760663986
29784 0.336752891540527
29848 0.450195878744125
29999 0.340627491474152
30080 0.431499540805817
30300 0.526881098747253
30690 0.350414156913757
30892 0.379238128662109
30967 0.340249061584473
31314 0.344365864992142
31469 0.353464394807815
31660 0.321958720684052
31708 0.329083621501923
31918 0.318906784057617
31976 0.322169423103333
32173 0.326050281524658
32521 0.414128005504608
32746 0.422082811594009
32825 0.334234058856964
33012 0.528662860393524
33408 0.321258187294006
33701 0.323682218790054
33859 0.327833950519562
33886 0.314898669719696
34107 0.40978193283081
34281 0.503851354122162
34475 0.414180904626846
34741 0.33688622713089
34931 0.418200194835663
34949 0.307748794555664
35046 0.319444447755814
35173 0.310008704662323
35464 0.309764742851257
35551 0.311478078365326
35704 0.300340861082077
35913 0.318057835102081
36142 0.311900317668915
36501 0.312241971492767
36631 0.313060820102692
36730 0.400294780731201
36888 0.431726038455963
36917 0.490742772817612
37065 0.408224403858185
37182 0.307838141918182
37498 0.294092029333115
37647 0.385706305503845
37803 0.489934533834457
37981 0.2879958152771
38387 0.395386397838592
38487 0.291529834270477
38805 0.395593166351318
38898 0.393582493066788
39237 0.295229136943817
39477 0.495775550603867
39601 0.293153196573257
39811 0.384704381227493
};
\end{groupplot}

\end{tikzpicture}


==> figures/opt_convergence_2.7b.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=65pt}]
\nextgroupplot[
height=\figureheight,
log basis y={10},
major tick length=1ex,
tick align=outside,
tick pos=left,
scaled ticks=false,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-1980.85, xmax=41993.85,
xtick style={color=black},
xtick={-10000,0,10000,20000,30000,40000,50000},
xticklabels={
  \(\displaystyle {\ensuremath{-}10000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {20000}\),
  \(\displaystyle {30000}\),
  \(\displaystyle {40000}\),
  \(\displaystyle {50000}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{\textrm{logits}}\)},
ymin=137.321943245165, ymax=9455.0427481786,
ymode=log,
ytick style={color=black},
ytick={10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [thick, crimson2143940, opacity=1]
table {%
18 7800.4833984375
244 2403.76416015625
437 1261.62463378906
533 972.900756835938
596 995.225219726562
764 544.943481445312
886 472.024719238281
1037 426.496215820312
1164 405.443420410156
1252 375.314331054688
1271 402.647247314453
1458 370.264953613281
1513 334.522338867188
1635 339.564575195312
1909 327.997619628906
1961 320.494384765625
2441 309.445556640625
2503 315.703796386719
2635 294.350219726562
2693 292.672912597656
2768 309.488311767578
2844 290.688629150391
3083 290.613586425781
3105 306.658843994141
3217 307.564819335938
3268 287.412628173828
3483 278.631286621094
3566 285.320556640625
3654 276.45849609375
3671 284.060272216797
3848 313.747467041016
3975 291.659820556641
4109 282.018676757812
4181 291.479034423828
4318 275.757934570312
4539 282.135864257812
4690 262.438720703125
4836 270.517517089844
4910 254.429901123047
5090 265.298950195312
5155 296.830444335938
5225 246.439895629883
5295 286.376098632812
5403 295.328125
5758 254.401885986328
5879 277.961608886719
5997 263.258697509766
6138 254.425994873047
6243 272.023223876953
6334 255.502655029297
6364 275.342407226562
6551 252.548858642578
6585 252.3623046875
6615 260.130706787109
6802 253.633911132812
6916 269.476196289062
6996 262.320983886719
7117 272.690826416016
7253 267.565093994141
7338 274.502288818359
7464 249.70947265625
7506 237.782287597656
7604 248.093276977539
7727 244.064147949219
7794 264.138793945312
7895 258.089721679688
8144 250.027801513672
8296 267.397583007812
8548 243.893859863281
8659 274.933471679688
8724 243.450744628906
8778 269.350311279297
8870 245.528030395508
9058 245.059631347656
9212 272.3974609375
9303 251.02685546875
9387 244.851379394531
9547 229.390090942383
9712 250.931121826172
9772 243.754455566406
9867 253.062591552734
9948 278.010864257812
9960 244.003982543945
9993 228.111511230469
10121 236.144683837891
10208 269.513061523438
10342 229.459457397461
10395 249.329193115234
10452 241.481689453125
10518 262.741149902344
10643 247.000900268555
10717 242.048278808594
11028 227.878479003906
11094 220.932983398438
11212 236.506805419922
11394 245.605087280273
11461 253.17431640625
11765 248.962219238281
11847 240.671051025391
11972 231.195266723633
12175 243.162124633789
12271 225.184173583984
12354 221.350341796875
12400 263.581909179688
12476 244.764663696289
12554 236.933441162109
12708 236.166519165039
12944 221.770889282227
13024 258.056030273438
13349 362.799926757812
13455 259.347106933594
13558 229.163024902344
13647 247.756484985352
13916 273.155395507812
14006 255.812103271484
14188 217.530578613281
14265 267.861022949219
14405 218.633026123047
14577 231.353881835938
14745 225.313110351562
14864 237.270050048828
14925 244.518142700195
15065 236.674560546875
15110 222.175399780273
15153 233.145538330078
15334 232.372650146484
15419 249.914825439453
15490 226.640380859375
15712 230.1865234375
15793 238.508636474609
15922 218.646850585938
16117 220.550811767578
16241 207.656219482422
16392 221.514831542969
16731 230.642425537109
16866 237.708480834961
16907 225.501388549805
17016 236.691680908203
17120 248.63623046875
17143 216.007064819336
17273 229.611221313477
17563 218.057800292969
17688 221.289199829102
17768 228.632110595703
17885 219.350128173828
18088 223.419067382812
18133 218.009185791016
18276 221.463592529297
18429 227.960205078125
18481 220.304748535156
18616 211.800628662109
18758 220.985900878906
18768 208.757888793945
18904 226.669891357422
19109 246.576080322266
19278 228.709625244141
19406 237.898010253906
19501 234.849533081055
19633 237.919418334961
19861 231.167617797852
19922 247.439849853516
19999 214.029342651367
20311 219.991882324219
20403 216.801330566406
20493 234.106323242188
20578 228.602127075195
20646 206.188522338867
20760 224.529510498047
20947 236.367446899414
20968 238.634704589844
21000 210.836288452148
21129 215.551223754883
21233 218.173889160156
21390 214.931457519531
21593 211.996673583984
21605 225.453201293945
21678 257.5673828125
21845 226.476226806641
22136 212.159133911133
22229 221.218170166016
22307 199.878356933594
22417 197.794860839844
22567 206.185424804688
22756 254.681167602539
22948 199.648239135742
23094 219.350128173828
23298 204.175247192383
23407 214.485290527344
23591 214.011505126953
23718 204.71696472168
24220 204.053436279297
24469 236.618560791016
24606 214.455657958984
24758 213.389099121094
24843 213.743988037109
24938 221.665466308594
24991 216.357421875
25112 227.709930419922
25398 225.521408081055
25612 217.17919921875
25687 194.234191894531
25715 221.693435668945
25829 211.857421875
25929 228.945434570312
26106 218.829391479492
26153 215.703567504883
26290 208.595825195312
26377 275.825286865234
26587 218.162841796875
26681 221.202117919922
26814 221.750671386719
26914 363.192352294922
27029 194.654983520508
27123 247.294403076172
27367 230.439758300781
27454 194.71989440918
27626 197.785186767578
27825 208.889541625977
27973 207.183563232422
28102 230.449645996094
28363 208.194793701172
28515 214.394409179688
28615 211.209365844727
28794 202.872650146484
28972 214.585433959961
29119 206.965637207031
29310 202.216888427734
29431 241.262268066406
29620 211.535095214844
29677 206.896118164062
29808 199.059600830078
29874 218.216339111328
29999 214.862609863281
30080 198.203170776367
30254 292.799591064453
30300 211.708160400391
30423 211.533203125
30703 204.57958984375
30892 219.444305419922
30953 218.929473876953
31006 242.137557983398
31244 218.812316894531
31376 239.259552001953
31569 199.669891357422
31660 209.442718505859
31708 196.3759765625
31879 208.465744018555
31932 189.018859863281
31994 212.983489990234
32208 230.990188598633
32521 217.037811279297
32746 204.497512817383
32824 223.034851074219
32966 225.958923339844
33047 239.261962890625
33270 210.306488037109
33408 224.071426391602
33441 166.449279785156
33750 205.459655761719
33830 203.663970947266
33866 212.505523681641
34087 189.457672119141
34142 205.556488037109
34281 209.009063720703
34475 231.181335449219
34623 206.023498535156
34811 211.229949951172
34909 240.609634399414
34947 206.624450683594
34967 216.938827514648
35075 208.758331298828
35173 213.034545898438
35442 203.260620117188
35526 201.418197631836
35588 203.38298034668
35704 192.134048461914
35874 215.710464477539
36000 202.654083251953
36142 209.310821533203
36271 212.745208740234
36528 187.140487670898
36606 205.313903808594
36636 216.974273681641
36694 197.207580566406
36886 208.670196533203
36903 214.910934448242
36942 198.0361328125
37065 215.106719970703
37116 203.055526733398
37204 217.157073974609
37525 195.058380126953
37574 209.787673950195
37658 222.505218505859
37803 229.087905883789
37968 190.685455322266
38056 193.124801635742
38386 212.320129394531
38408 207.391479492188
38518 224.441040039062
38712 188.141296386719
38839 209.86311340332
38898 221.949615478516
39045 223.388671875
39204 200.640686035156
39399 169.46142578125
39551 197.832336425781
39695 207.838165283203
39725 216.840301513672
39907 219.940322875977
39995 245.243591308594
};

\nextgroupplot[
height=\figureheight,
log basis y={10},
major tick length=1ex,
tick align=outside,
tick pos=left,
scaled ticks=false,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-1980.85, xmax=41993.85,
xtick style={color=black},
xtick={-10000,0,10000,20000,30000,40000,50000},
xticklabels={
  \(\displaystyle {\ensuremath{-}10000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {20000}\),
  \(\displaystyle {30000}\),
  \(\displaystyle {40000}\),
  \(\displaystyle {50000}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{\textrm{is}}\)},
ymin=4.82107521563644, ymax=53.6581700446867,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [thick, steelblue31119180, opacity=1]
table {%
18 48.0914688110352
244 27.0619201660156
437 19.1801643371582
533 16.6649341583252
596 15.8216953277588
764 12.8061723709106
886 11.3039073944092
1037 10.5606260299683
1164 9.76937580108643
1252 9.51906681060791
1271 9.5529842376709
1458 8.88199996948242
1513 8.72585487365723
1635 8.61365509033203
1909 8.19822311401367
1961 8.02772521972656
2441 7.84010601043701
2503 7.85324335098267
2635 7.6785569190979
2693 7.46840810775757
2768 7.51330327987671
2844 7.37728977203369
3083 7.40428256988525
3105 7.38900852203369
3217 7.46874904632568
3268 7.43617534637451
3483 7.15145969390869
3566 7.31720066070557
3654 7.21360635757446
3671 7.13226556777954
3848 7.46133136749268
3975 7.01427745819092
4109 7.10874271392822
4181 7.10354518890381
4318 7.06427097320557
4539 6.85355854034424
4690 6.96022129058838
4836 6.98732662200928
4910 6.89465951919556
5090 6.66199970245361
5155 6.98059701919556
5225 6.82990121841431
5295 7.04474353790283
5403 6.77687931060791
5758 6.61425304412842
5879 6.79268789291382
5997 6.73415517807007
6138 6.8011155128479
6243 6.75004100799561
6334 6.63420343399048
6364 6.56408452987671
6551 6.45964956283569
6585 6.84690093994141
6615 6.7223482131958
6802 6.50669002532959
6916 6.54885768890381
6996 6.56431579589844
7117 6.45997142791748
7253 6.34973621368408
7338 6.59375476837158
7464 6.47002267837524
7506 6.38456106185913
7604 6.43737173080444
7727 6.48932790756226
7794 6.53394460678101
7895 6.43070363998413
8144 6.42644739151001
8296 6.43002939224243
8548 6.38056564331055
8659 6.72683191299438
8724 6.21153736114502
8778 6.32328224182129
8870 6.57089614868164
9058 6.33724308013916
9212 6.52984523773193
9303 6.27224159240723
9387 6.34349727630615
9547 6.22618198394775
9712 6.43105411529541
9772 6.22371625900269
9867 6.31063508987427
9948 6.33942842483521
9960 6.24815940856934
9993 6.51537990570068
10121 6.33294248580933
10208 6.29741716384888
10342 6.37333154678345
10395 6.10780954360962
10452 6.20850229263306
10518 6.32272148132324
10643 6.27246379852295
10717 6.31255102157593
11028 6.1625075340271
11094 6.18870162963867
11212 6.18986368179321
11394 6.19428873062134
11461 6.18034267425537
11765 6.32655239105225
11847 6.10123300552368
11972 6.04479885101318
12175 6.09198379516602
12271 6.1027307510376
12354 6.15739297866821
12400 6.36720561981201
12476 6.18684959411621
12554 6.21589422225952
12708 6.09343576431274
12944 5.9912166595459
13024 6.11781549453735
13349 5.92596530914307
13455 6.17807722091675
13558 5.98935270309448
13647 5.98550510406494
13916 6.17042636871338
14006 5.83155584335327
14188 5.90649890899658
14265 6.23412561416626
14405 5.93611431121826
14577 6.10472011566162
14745 6.09449911117554
14864 6.17486381530762
14925 6.06719017028809
15065 6.03462886810303
15110 6.03643751144409
15153 5.951575756073
15334 6.07146835327148
15419 5.92046403884888
15490 6.14758729934692
15712 6.0103063583374
15793 6.01343536376953
15922 5.95220851898193
16117 5.83348703384399
16241 5.79174327850342
16392 5.79108047485352
16731 5.98949384689331
16866 5.93974637985229
16907 5.89465665817261
17016 5.8567590713501
17120 5.91015911102295
17143 5.92687368392944
17273 5.94491243362427
17563 5.9876012802124
17688 5.99218034744263
17768 5.83127927780151
17885 5.85078048706055
18088 5.89542531967163
18133 5.93525123596191
18276 5.78337526321411
18429 5.81082201004028
18481 5.82175493240356
18616 5.90416717529297
18758 5.62406587600708
18768 5.71792268753052
18904 5.87848711013794
19109 5.81077766418457
19278 5.82185077667236
19406 5.94839382171631
19501 5.8800106048584
19633 6.09523057937622
19861 5.73844814300537
19922 5.95960092544556
19999 5.84247446060181
20311 5.78087282180786
20403 5.82998561859131
20493 5.86483335494995
20578 5.86381721496582
20646 5.69069576263428
20760 5.7574462890625
20947 5.73086786270142
20968 5.90326261520386
21000 5.91897821426392
21129 5.5970196723938
21233 5.75361251831055
21390 5.75933408737183
21593 5.68466520309448
21605 5.79931259155273
21678 5.74004650115967
21845 5.76725292205811
22136 5.78286027908325
22229 5.60168600082397
22307 5.64698076248169
22417 5.6674976348877
22567 5.70961952209473
22756 5.87043714523315
22948 5.69749069213867
23094 5.78580570220947
23298 5.66788101196289
23407 5.73493051528931
23591 5.89454126358032
23718 5.79210662841797
24220 5.62470722198486
24469 5.78277158737183
24606 5.71043825149536
24758 5.66962194442749
24843 5.74630737304688
24938 5.82142448425293
24991 5.74515056610107
25112 5.82256126403809
25398 5.79572105407715
25612 5.55749988555908
25687 5.49509239196777
25715 5.69644546508789
25829 5.63571882247925
25929 5.60699510574341
26106 5.79729557037354
26153 5.68041944503784
26290 5.62915658950806
26377 5.78052616119385
26587 5.73780488967896
26681 5.90894985198975
26814 5.73218727111816
26914 5.8427586555481
27029 5.58197450637817
27123 5.77163934707642
27367 6.11869382858276
27454 5.55081081390381
27626 5.77356004714966
27825 5.65571641921997
27973 5.62193155288696
28102 5.54284143447876
28363 5.63316488265991
28515 5.72610998153687
28615 5.70058059692383
28794 5.57624769210815
28972 5.70334720611572
29119 5.80700492858887
29310 5.57556533813477
29431 5.82576704025269
29620 5.51011753082275
29677 5.73977470397949
29808 5.72710657119751
29874 5.72321176528931
29999 5.54172372817993
30080 5.55079650878906
30254 5.6011848449707
30300 5.78259658813477
30423 5.65495824813843
30703 5.46463918685913
30892 5.78587055206299
30953 5.60878944396973
31006 5.86260604858398
31244 5.58537626266479
31376 5.67813348770142
31569 5.48388481140137
31660 5.6263689994812
31708 5.70339727401733
31879 5.52434158325195
31932 5.51137924194336
31994 5.58913469314575
32208 5.57024383544922
32521 5.51433181762695
32746 5.51034021377563
32824 5.61537408828735
32966 5.45590496063232
33047 5.64067125320435
33270 5.480544090271
33408 5.64403629302979
33441 5.63477945327759
33750 5.73721170425415
33830 5.58566093444824
33866 5.59152317047119
34087 5.46641159057617
34142 5.66955423355103
34281 5.64149332046509
34475 5.63388538360596
34623 5.49825477600098
34811 5.64477157592773
34909 5.72692441940308
34947 5.66015768051147
34967 5.70662975311279
35075 5.66808843612671
35173 5.64307403564453
35442 5.63241577148438
35526 5.39354276657104
35588 5.63012027740479
35704 5.58451795578003
35874 5.63716793060303
36000 5.49754810333252
36142 5.68076372146606
36271 5.64309358596802
36528 5.37912607192993
36606 5.71390533447266
36636 5.54159164428711
36694 5.57143115997314
36886 5.52146625518799
36903 5.61293268203735
36942 5.54376649856567
37065 5.66073846817017
37116 5.61826372146606
37204 5.59349822998047
37525 5.50978136062622
37574 5.53276109695435
37658 5.61575841903687
37803 5.69375276565552
37968 5.42858171463013
38056 5.60757207870483
38386 5.63907051086426
38408 5.56702899932861
38518 5.54088830947876
38712 5.55596828460693
38839 5.79299879074097
38898 5.63294363021851
39045 5.60643768310547
39204 5.47787475585938
39399 5.56250333786011
39551 5.51858377456665
39695 5.63490676879883
39725 5.66391038894653
39907 5.67733192443848
39995 5.63496780395508
};
\end{groupplot}
\end{tikzpicture}


==> figures/opt_convergence_30b.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=65pt}]
\nextgroupplot[
height=\figureheight,
log basis y={10},
major tick length=1ex,
tick align=outside,
tick pos=left,
scaled ticks=false,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-1980.85, xmax=41993.85,
xtick style={color=black},
xtick={-10000,0,10000,20000,30000,40000,50000},
xticklabels={
  \(\displaystyle {\ensuremath{-}10000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {20000}\),
  \(\displaystyle {30000}\),
  \(\displaystyle {40000}\),
  \(\displaystyle {50000}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{\textrm{logits}}\)},
ymin=40.6426066276898, ymax=980.822635911157,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [thick, crimson2143940, opacity=1]
table {%
18 848.681274414062
244 171.919219970703
437 105.125541687012
533 88.7722930908203
596 96.0407180786133
764 118.985549926758
886 99.1744689941406
1037 94.801155090332
1164 111.394805908203
1252 105.555015563965
1271 88.4831390380859
1458 84.7534637451172
1513 76.2473373413086
1635 74.4070129394531
1909 78.2871704101562
1961 83.6852722167969
2441 76.2562484741211
2503 62.2053260803223
2635 86.6597442626953
2693 78.7892456054688
2768 90.3540496826172
2844 79.8647384643555
3083 80.0861053466797
3105 77.8197631835938
3217 83.2530746459961
3268 75.3375701904297
3483 70.793212890625
3566 92.7165985107422
3654 92.8659820556641
3671 77.2041168212891
3848 72.2749176025391
3975 67.6382904052734
4109 60.7141036987305
4181 72.2351226806641
4318 63.2240562438965
4539 81.5794067382812
4690 90.2880325317383
4836 64.5745468139648
4910 83.773323059082
5090 70.9852294921875
5155 72.6547317504883
5225 71.1568069458008
5295 80.1018829345703
5403 74.9526443481445
5758 65.028938293457
5879 56.6597099304199
5997 86.7936248779297
6138 73.1054840087891
6243 71.3324661254883
6334 95.0425872802734
6364 63.1957168579102
6551 73.8963317871094
6585 69.9084167480469
6615 64.6189346313477
6802 67.0234832763672
6916 62.0561828613281
6996 76.0423278808594
7117 71.5177612304688
7253 76.1862182617188
7338 74.1902313232422
7464 90.2219009399414
7506 69.0116348266602
7604 82.4549102783203
7727 67.5562133789062
7794 83.8765411376953
7895 68.8765869140625
8144 80.0890502929688
8296 69.1100997924805
8548 60.3964233398438
8659 61.8145637512207
8724 72.7450256347656
8778 72.7033843994141
8870 70.3035049438477
9058 58.3151092529297
9212 60.5672836303711
9303 70.6848602294922
9387 67.5596542358398
9547 95.6682052612305
9712 67.5596313476562
9772 62.2553558349609
9867 62.261833190918
9948 67.2188262939453
9960 95.7263870239258
9993 116.78352355957
10121 151.803802490234
10208 178.144409179688
10342 64.6455993652344
10395 72.8658142089844
10452 57.3064804077149
10518 75.4538726806641
10643 79.9276275634766
10717 60.351131439209
11028 60.4125137329102
11094 70.0079040527344
11212 69.4337921142578
11394 81.6072387695312
11461 75.7617645263672
11765 66.8766174316406
11847 58.1138534545898
11972 129.916015625
12175 56.6912307739258
12271 56.69921875
12354 75.442024230957
12400 62.8928833007812
12476 64.9909896850586
12554 67.83154296875
12708 64.4128036499023
12944 72.5078201293945
13024 98.7485122680664
13349 68.5968017578125
13455 65.8033447265625
13558 100.258628845215
13647 77.4510498046875
13916 85.5352325439453
14006 69.6321563720703
14188 70.2329864501953
14265 80.6856079101562
14405 75.4352798461914
14577 67.0768280029297
14745 62.6764221191406
14864 69.1433563232422
14925 62.4079895019531
15065 65.2089080810547
15110 66.7017135620117
15153 80.1332092285156
15334 75.9239730834961
15419 127.926574707031
15490 76.9610061645508
15712 69.2807464599609
15793 59.3971405029297
15922 65.9706573486328
16117 61.8840675354004
16241 74.0088043212891
16392 77.0354309082031
16731 74.1752548217773
16866 52.2014465332031
16907 132.552978515625
17016 58.0457534790039
17120 78.4619903564453
17143 71.7479858398438
17273 54.2861404418945
17563 54.4102935791016
17688 74.9214477539062
17768 63.3202857971191
17885 63.781925201416
18088 80.6525802612305
18133 76.2874755859375
18276 73.8459625244141
18429 60.152702331543
18481 62.5262222290039
18616 54.2789878845215
18758 81.2425003051758
18768 60.6970520019531
18904 69.1229248046875
19109 62.000114440918
19278 72.7701263427734
19406 83.5645446777344
19501 96.7475738525391
19633 80.3547058105469
19861 56.3488922119141
19922 73.0393371582031
19999 70.203239440918
20311 61.7040557861328
20403 72.1337890625
20493 87.9461898803711
20578 85.5849304199219
20646 78.4217300415039
20760 52.2406158447266
20947 64.5458755493164
20968 61.2581100463867
21000 80.7483596801758
21129 66.5998840332031
21233 63.3506202697754
21390 67.4780426025391
21593 65.1619567871094
21605 76.3304595947266
21678 79.4898376464844
21845 94.0536041259766
22136 85.2821655273438
22229 69.848258972168
22307 105.000732421875
22417 68.0968856811523
22567 78.0016632080078
22756 96.5066986083984
22948 73.3934478759766
23094 68.3812713623047
23298 76.5325927734375
23407 63.0340347290039
23591 84.7634429931641
23718 64.0489807128906
24220 66.7921600341797
24469 62.9806976318359
24606 79.1046142578125
24758 74.5793304443359
24843 80.2026672363281
24938 64.6936569213867
24991 77.7405090332031
25112 46.9707412719727
25398 60.0570640563965
25612 138.798263549805
25687 89.6702575683594
25715 63.0197219848633
25829 53.832275390625
25929 78.3771209716797
26106 71.6051635742188
26153 87.7104034423828
26290 81.6560821533203
26377 75.2086410522461
26587 69.4041442871094
26681 81.2250137329102
26814 68.0341644287109
26914 58.7233276367188
27029 81.2992248535156
27123 65.8915252685547
27367 70.9020919799805
27454 78.89599609375
27626 72.7669448852539
27825 71.6129302978516
27973 75.1996917724609
28102 66.0900344848633
28363 65.0044174194336
28515 61.0501403808594
28615 52.5420036315918
28794 89.2867584228516
28972 89.3205261230469
29119 72.082633972168
29310 97.2092056274414
29431 89.1590805053711
29620 75.7741012573242
29677 102.968246459961
29808 62.3664283752441
29874 62.7241821289062
29999 82.9945068359375
30080 53.4157257080078
30254 70.2313842773438
30300 71.5790405273438
30423 81.4547729492188
30703 58.8218078613281
30892 69.6998596191406
30953 66.350227355957
31006 64.5564575195312
31244 57.8995895385742
31376 77.9324493408203
31569 57.4208221435547
31660 60.3280181884766
31708 70.9166107177734
31879 116.083213806152
31932 66.0586700439453
31994 52.7088775634766
32208 69.7300720214844
32521 65.3334045410156
32746 56.7974510192871
32824 97.924919128418
32966 64.7359619140625
33047 101.142227172852
33270 62.6651268005371
33408 74.4066848754883
33441 58.4867782592773
33750 69.7784729003906
33830 70.9432144165039
33866 64.2504272460938
34087 64.3977661132812
34142 57.2396469116211
34281 63.0626754760742
34475 54.5683441162109
34623 66.1892395019531
34811 53.3687705993652
34909 74.6627655029297
34947 57.6840553283691
34967 63.7724533081055
35075 90.0539627075195
35173 61.3284339904785
35442 67.7009429931641
35526 74.8395004272461
35588 65.8941879272461
35704 60.0546569824219
35874 70.9230651855469
36000 78.8747100830078
36142 67.9390487670898
36271 62.2633895874023
36528 253.835754394531
36606 105.981994628906
36636 98.4725570678711
36694 83.2912902832031
36886 73.2199401855469
36903 73.2555313110352
36942 64.1085891723633
37065 77.852294921875
37116 68.7985458374023
37204 58.6529006958008
37525 66.9661865234375
37574 56.1507568359375
37658 63.6301078796387
37803 81.1212387084961
37968 63.2837753295898
38056 71.5149230957031
38386 67.5116806030273
38408 65.7751541137695
38518 64.1498641967773
38712 59.8303985595703
38839 58.005744934082
38898 59.2996063232422
39045 64.1626892089844
39204 62.2714691162109
39399 97.5673751831055
39551 54.8254318237305
39695 53.9037399291992
39725 72.7925491333008
39907 69.5891418457031
39995 90.650764465332
};

\nextgroupplot[
height=\figureheight,
log basis y={10},
major tick length=1ex,
extra y ticks={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000},
extra y tick labels={
  \(\displaystyle {2\times10^{-1}}\),
  \(\displaystyle {3\times10^{-1}}\),
  \(\displaystyle {4\times10^{-1}}\),
  ,
  \(\displaystyle {6\times10^{-1}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{0}}\),
  \(\displaystyle {3\times10^{0}}\),
  \(\displaystyle {4\times10^{0}}\),
  ,
  \(\displaystyle {6\times10^{0}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{1}}\),
  \(\displaystyle {3\times10^{1}}\),
  \(\displaystyle {4\times10^{1}}\),
  ,
  \(\displaystyle {6\times10^{1}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{2}}\),
  \(\displaystyle {3\times10^{2}}\),
  \(\displaystyle {4\times10^{2}}\),
  ,
  \(\displaystyle {6\times10^{2}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{3}}\),
  \(\displaystyle {3\times10^{3}}\),
  \(\displaystyle {4\times10^{3}}\),
  ,
  \(\displaystyle {6\times10^{3}}\),
  ,
  ,
},
tick align=outside,
tick pos=left,
scaled ticks=false,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-1980.85, xmax=41993.85,
xtick style={color=black},
xtick={-10000,0,10000,20000,30000,40000,50000},
xticklabels={
  \(\displaystyle {\ensuremath{-}10000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {20000}\),
  \(\displaystyle {30000}\),
  \(\displaystyle {40000}\),
  \(\displaystyle {50000}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{\textrm{is}}\)},
ymin=4.50645429905, ymax=12.4193313275402,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [thick, steelblue31119180, opacity=1]
table {%
18 11.8600425720215
244 6.34638452529907
437 6.93217372894287
533 6.26852703094482
596 6.3545880317688
764 5.82036733627319
886 5.96348524093628
1037 5.87709379196167
1164 5.87923908233643
1252 6.68331050872803
1271 6.06592416763306
1458 5.91537189483643
1513 5.61252927780151
1635 6.23860502243042
1909 5.93987035751343
1961 5.62956857681274
2441 5.81777191162109
2503 5.82689380645752
2635 6.23220539093018
2693 5.97647333145142
2768 6.19155597686768
2844 5.90347623825073
3083 5.76241016387939
3105 5.88204765319824
3217 5.97280788421631
3268 5.82450151443482
3483 5.90278768539429
3566 5.62479496002197
3654 5.68510437011719
3671 5.96657180786133
3848 5.94919633865356
3975 5.76228475570679
4109 5.50568246841431
4181 5.7730884552002
4318 5.7854700088501
4539 5.59908771514893
4690 5.65914964675903
4836 6.02594089508057
4910 5.92933702468872
5090 6.02264738082886
5155 6.00581741333008
5225 5.90028524398804
5295 5.42376518249512
5403 5.86569547653198
5758 6.13904190063477
5879 5.62494659423828
5997 5.85464477539062
6138 5.40421056747437
6243 5.71130704879761
6334 5.46229267120361
6364 6.02483654022217
6551 5.46152067184448
6585 5.92653465270996
6615 6.02896595001221
6802 5.75617694854736
6916 5.78617238998413
6996 6.03108739852905
7117 5.90617656707764
7253 5.55672311782837
7338 5.71279287338257
7464 5.71845245361328
7506 5.72176933288574
7604 5.88010215759277
7727 5.74680137634277
7794 5.52358245849609
7895 6.05859231948853
8144 5.7122483253479
8296 5.57622146606445
8548 5.50703859329224
8659 5.74045324325562
8724 5.83564519882202
8778 5.90604066848755
8870 6.25950050354004
9058 5.81391906738281
9212 5.64721918106079
9303 5.74539375305176
9387 6.25166034698486
9547 5.54997491836548
9712 5.5474910736084
9772 5.74855947494507
9867 5.83401918411255
9948 5.5643310546875
9960 5.68213748931885
9993 5.5522575378418
10121 5.61641454696655
10208 5.25440359115601
10342 5.97491073608398
10395 5.66101312637329
10452 5.61079788208008
10518 5.70021915435791
10643 5.70643377304077
10717 5.86312437057495
11028 5.67053365707397
11094 5.49637842178345
11212 5.53379487991333
11394 5.56222057342529
11461 5.88591194152832
11765 5.65148448944092
11847 5.75757789611816
11972 5.30690240859985
12175 5.72214555740356
12271 5.70101356506348
12354 5.57776355743408
12400 5.43127536773682
12476 5.58856010437012
12554 5.54917812347412
12708 5.74272775650024
12944 5.8259654045105
13024 5.80241584777832
13349 5.56898546218872
13455 5.56787252426147
13558 6.17928695678711
13647 5.7487096786499
13916 5.32552146911621
14006 5.69647264480591
14188 5.54825735092163
14265 5.87769317626953
14405 5.4069619178772
14577 5.61415672302246
14745 5.74124813079834
14864 5.44041442871094
14925 5.59105777740479
15065 5.70759105682373
15110 5.37107467651367
15153 5.8856201171875
15334 5.48734521865845
15419 5.97293329238892
15490 5.69426965713501
15712 5.64737844467163
15793 5.43351984024048
15922 5.41743612289429
16117 6.29211664199829
16241 5.45049476623535
16392 5.56155252456665
16731 5.36001014709473
16866 5.63258457183838
16907 5.18806600570679
17016 5.8149266242981
17120 5.46582794189453
17143 5.55688428878784
17273 5.5834264755249
17563 5.63949966430664
17688 6.00476169586182
17768 5.99404096603394
17885 5.94905138015747
18088 5.92053413391113
18133 5.71423959732056
18276 5.46601724624634
18429 5.54611682891846
18481 5.45564699172974
18616 5.57338380813599
18758 5.77336931228638
18768 5.24160861968994
18904 5.682297706604
19109 5.76767158508301
19278 5.4525203704834
19406 5.7124810218811
19501 5.98974943161011
19633 5.2243480682373
19861 5.73823881149292
19922 5.70253372192383
19999 5.27999782562256
20311 5.5554780960083
20403 5.41010761260986
20493 5.4406795501709
20578 5.28473997116089
20646 5.64805316925049
20760 5.57130479812622
20947 5.69979047775269
20968 5.53562879562378
21000 5.57458019256592
21129 5.71519041061401
21233 5.87551879882812
21390 5.34775161743164
21593 5.46255016326904
21605 5.83806943893433
21678 5.61364269256592
21845 5.47584819793701
22136 5.67052173614502
22229 5.55498886108398
22307 5.14746236801147
22417 5.6948709487915
22567 5.83352661132812
22756 5.23833656311035
22948 5.57127237319946
23094 5.78316926956177
23298 5.29833698272705
23407 5.46122550964355
23591 5.48872089385986
23718 5.49096012115479
24220 5.65212440490723
24469 5.94920063018799
24606 5.77115106582642
24758 5.27550363540649
24843 6.0228967666626
24938 5.52919101715088
24991 5.54216432571411
25112 5.63461303710938
25398 6.14316415786743
25612 4.71896696090698
25687 5.4662036895752
25715 5.43458461761475
25829 5.8673415184021
25929 5.5330114364624
26106 5.49683046340942
26153 5.40145921707153
26290 6.08017063140869
26377 6.18784618377686
26587 5.9573392868042
26681 5.70112419128418
26814 5.73884725570679
26914 5.38372611999512
27029 5.61632299423218
27123 5.81060934066772
27367 5.6876654624939
27454 5.61294460296631
27626 5.44439125061035
27825 5.58540487289429
27973 5.70038318634033
28102 5.85095024108887
28363 5.53253746032715
28515 5.39231443405151
28615 5.72187423706055
28794 5.53242921829224
28972 5.44622755050659
29119 5.53802251815796
29310 5.68087244033813
29431 5.16627359390259
29620 5.64206409454346
29677 6.14314317703247
29808 5.48389625549316
29874 5.56503963470459
29999 5.34507656097412
30080 5.68994379043579
30254 5.71642208099365
30300 5.18253183364868
30423 5.68471002578735
30703 6.12301588058472
30892 5.31576347351074
30953 5.75494861602783
31006 5.62377452850342
31244 5.86973094940186
31376 6.04271030426025
31569 5.67319536209106
31660 5.74885225296021
31708 5.76869535446167
31879 5.36467409133911
31932 5.74585962295532
31994 5.46485710144043
32208 5.58872509002686
32521 5.80874013900757
32746 5.67140865325928
32824 5.24957847595215
32966 5.89830827713013
33047 6.20774364471436
33270 5.43033409118652
33408 5.81632423400879
33441 6.31968545913696
33750 5.57558107376099
33830 5.72025442123413
33866 5.42720985412598
34087 5.460777759552
34142 5.84448146820068
34281 5.72677993774414
34475 5.83005475997925
34623 5.38019561767578
34811 5.52331876754761
34909 5.53648900985718
34947 5.80161571502686
34967 5.93449211120605
35075 5.43945980072021
35173 5.77996110916138
35442 5.87625026702881
35526 5.70434379577637
35588 5.5489764213562
35704 5.62335586547852
35874 5.5122504234314
36000 5.44549608230591
36142 5.41836309432983
36271 5.74452257156372
36528 5.6607027053833
36606 5.85390281677246
36636 5.88632822036743
36694 5.36126184463501
36886 6.04317378997803
36903 5.75205707550049
36942 5.91462516784668
37065 5.8833441734314
37116 5.40933084487915
37204 5.38471937179565
37525 5.69201517105103
37574 5.62875556945801
37658 5.60980463027954
37803 5.62570905685425
37968 5.83668947219849
38056 5.87388610839844
38386 5.53824901580811
38408 5.41985845565796
38518 5.4800705909729
38712 5.8458046913147
38839 5.79819965362549
38898 5.27054357528687
39045 5.97292947769165
39204 5.59463882446289
39399 6.0361180305481
39551 6.03026103973389
39695 5.42936754226685
39725 5.83066034317017
39907 5.50165891647339
39995 5.62290525436401
};
\end{groupplot}
\end{tikzpicture}


==> figures/opt_convergence_350m.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=65pt}]
\nextgroupplot[
height=\figureheight,
log basis y={10},
major tick length=1ex,
tick align=outside,
tick pos=left,
scaled ticks=false,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-1809.95, xmax=41792.95,
xtick style={color=black},
xtick={-10000,0,10000,20000,30000,40000,50000},
xticklabels={
  \(\displaystyle {\ensuremath{-}10000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {20000}\),
  \(\displaystyle {30000}\),
  \(\displaystyle {40000}\),
  \(\displaystyle {50000}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{\textrm{logits}}\)},
ymin=183.309158914191, ymax=2381.23867508258,
ymode=log,
ytick style={color=black},
ytick={10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [thick, crimson2143940, opacity=1]
table {%
172 2119.25830078125
402 918.690612792969
538 814.288269042969
658 805.698852539062
866 599.673950195312
1125 589.122436523438
1184 572.924194335938
1417 559.365844726562
1510 574.526733398438
1670 524.24267578125
2436 476.787902832031
2503 425.086303710938
2684 404.337982177734
2717 437.532653808594
3083 373.66650390625
3145 465.806060791016
3265 407.193817138672
3566 455.179290771484
3654 391.450469970703
3712 396.886962890625
3915 340.504455566406
4121 404.842498779297
4227 392.783996582031
4539 324.670471191406
4690 359.854156494141
4882 381.250427246094
5136 349.751281738281
5262 383.050109863281
5403 357.11767578125
5832 397.335906982422
5956 331.413421630859
6053 357.553527832031
6142 324.816101074219
6332 277.597534179688
6359 333.74365234375
6585 326.188354492188
6730 319.523040771484
6850 322.551727294922
6996 329.428955078125
7436 288.390014648438
7543 308.658966064453
7727 301.317657470703
7794 337.497955322266
7986 322.617767333984
8548 304.570434570312
8659 310.297912597656
8752 343.613464355469
8823 301.597137451172
8877 268.583679199219
9152 283.621765136719
9327 305.970764160156
9547 288.618896484375
9753 284.340576171875
9867 285.603210449219
9948 298.312561035156
9979 296.957916259766
10090 317.463745117188
10191 278.870849609375
10342 279.256683349609
10445 288.578796386719
10518 293.558807373047
10645 274.883239746094
11023 294.865081787109
11094 273.727478027344
11218 280.742950439453
11409 264.983642578125
11819 327.346435546875
12027 243.565811157227
12179 268.407531738281
12316 288.282684326172
12400 277.603820800781
12554 298.468383789062
12901 266.279571533203
12972 294.687744140625
13349 284.173156738281
13455 281.5380859375
13623 301.809051513672
13802 280.017883300781
13980 275.809204101562
14177 294.9208984375
14258 296.035491943359
14361 278.172424316406
14535 322.953430175781
14745 291.901641845703
14864 314.336181640625
15070 254.219039916992
15138 269.559326171875
15199 268.228607177734
15490 306.608947753906
15760 275.05322265625
16032 264.474487304688
16185 300.698547363281
16313 304.747619628906
16731 276.837707519531
16880 287.058441162109
16947 275.309448242188
17127 290.631988525391
17431 258.309997558594
17688 270.628601074219
17881 276.106201171875
18129 233.989761352539
18405 281.492767333984
18490 237.272766113281
18765 254.782653808594
18904 327.953674316406
19113 252.145568847656
19377 284.306945800781
19498 268.416442871094
19617 250.890319824219
19861 261.757690429688
19922 249.197113037109
20311 278.222412109375
20403 262.207824707031
20493 244.246566772461
20618 243.031188964844
20666 263.860137939453
20951 269.601196289062
21000 247.555084228516
21129 236.796234130859
21311 266.726928710938
21593 241.070083618164
21678 260.621215820312
22087 255.355041503906
22307 249.554061889648
22417 236.837005615234
22781 286.641662597656
23094 261.172821044922
23406 260.681182861328
23589 235.003036499023
23648 252.608062744141
24469 220.743225097656
24606 247.351837158203
24758 224.570892333984
24875 306.991149902344
24991 254.365142822266
25249 232.033233642578
25649 225.888458251953
25715 224.635314941406
25917 235.610778808594
26106 221.359909057617
26290 225.416137695312
26421 234.573959350586
26753 227.760864257812
26970 251.252990722656
27104 242.611907958984
27308 223.57145690918
27445 245.2060546875
27537 249.984466552734
27792 217.804641723633
28006 227.077758789062
28363 246.253784179688
28515 233.791412353516
28854 230.245635986328
28984 215.41064453125
29310 231.126983642578
29490 234.128356933594
29636 229.393096923828
29784 241.760803222656
29848 243.20100402832
29999 271.107666015625
30080 246.52214050293
30300 207.004913330078
30690 216.668701171875
30892 236.796829223633
30967 234.778564453125
31314 222.416137695312
31469 249.566253662109
31660 205.969635009766
31708 245.424957275391
31918 259.381195068359
31976 230.184783935547
32173 237.006744384766
32521 223.740570068359
32746 245.184387207031
32825 207.274780273438
33012 281.011962890625
33408 231.2412109375
33701 234.588287353516
33859 227.281311035156
33886 219.37141418457
34107 296.070190429688
34281 253.582214355469
34475 240.383285522461
34741 238.399536132812
34931 225.015502929688
34949 235.817733764648
35046 216.932403564453
35173 216.990127563477
35464 243.431640625
35551 262.273590087891
35704 244.656280517578
35913 229.624481201172
36142 223.811477661133
36501 219.675842285156
36631 236.024978637695
36730 239.760467529297
36888 219.55712890625
36917 223.14501953125
37065 231.503219604492
37182 237.944671630859
37498 207.569808959961
37647 232.084167480469
37803 207.000946044922
37981 225.692779541016
38387 218.201599121094
38487 219.8046875
38805 256.514038085938
38898 239.963455200195
39237 224.658081054688
39477 224.561614990234
39601 210.428192138672
39811 215.525939941406
};

\nextgroupplot[
height=\figureheight,
log basis y={10},
major tick length=1ex,
extra y ticks={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000},
extra y tick labels={
  \(\displaystyle {2\times10^{-1}}\),
  \(\displaystyle {3\times10^{-1}}\),
  \(\displaystyle {4\times10^{-1}}\),
  ,
  \(\displaystyle {6\times10^{-1}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{0}}\),
  \(\displaystyle {3\times10^{0}}\),
  \(\displaystyle {4\times10^{0}}\),
  ,
  \(\displaystyle {6\times10^{0}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{1}}\),
  \(\displaystyle {3\times10^{1}}\),
  \(\displaystyle {4\times10^{1}}\),
  ,
  \(\displaystyle {6\times10^{1}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{2}}\),
  \(\displaystyle {3\times10^{2}}\),
  \(\displaystyle {4\times10^{2}}\),
  ,
  \(\displaystyle {6\times10^{2}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{3}}\),
  \(\displaystyle {3\times10^{3}}\),
  \(\displaystyle {4\times10^{3}}\),
  ,
  \(\displaystyle {6\times10^{3}}\),
  ,
  ,
},
tick align=outside,
tick pos=left,
scaled ticks=false,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-1809.95, xmax=41792.95,
xtick style={color=black},
xtick={-10000,0,10000,20000,30000,40000,50000},
xticklabels={
  \(\displaystyle {\ensuremath{-}10000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {20000}\),
  \(\displaystyle {30000}\),
  \(\displaystyle {40000}\),
  \(\displaystyle {50000}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{\textrm{is}}\)},
ymin=2.22627895354067, ymax=12.7263001355548,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [thick, steelblue31119180, opacity=1]
table {%
172 11.7567558288574
402 7.55044555664062
538 6.53123331069946
658 6.23659229278564
866 5.70326232910156
1125 5.42317295074463
1184 5.12723350524902
1417 5.26375007629395
1510 5.01608753204346
1670 4.6951150894165
2436 4.30606889724731
2503 4.19812679290771
2684 4.31675386428833
2717 4.10443449020386
3083 3.82000851631165
3145 4.84018325805664
3265 3.88591718673706
3566 4.12740516662598
3654 3.72989726066589
3712 3.72844839096069
3915 3.55291891098022
4121 3.78056597709656
4227 3.66320562362671
4539 3.40700459480286
4690 3.65326261520386
4882 3.6231849193573
5136 3.49232244491577
5262 4.06517267227173
5403 3.51444435119629
5832 3.58957624435425
5956 3.58531904220581
6053 3.5803394317627
6142 3.40173149108887
6332 3.44349718093872
6359 3.28251123428345
6585 3.31155848503113
6730 3.21718740463257
6850 3.27103567123413
6996 3.32150268554688
7436 3.04732131958008
7543 3.22371745109558
7727 3.06893110275269
7794 3.57262229919434
7986 3.1570086479187
8548 3.11206197738647
8659 3.10827827453613
8752 3.37189674377441
8823 3.02187156677246
8877 3.01717877388
9152 2.94204497337341
9327 3.01991271972656
9547 2.92767000198364
9753 3.11712050437927
9867 3.07165622711182
9948 3.12143540382385
9979 3.076664686203
10090 3.19290947914124
10191 2.93924283981323
10342 3.03172087669373
10445 2.98403310775757
10518 2.96859574317932
10645 2.84542226791382
11023 2.94996070861816
11094 2.86805844306946
11218 2.88284015655518
11409 2.96497821807861
11819 3.23083257675171
12027 2.71960496902466
12179 2.86134767532349
12316 2.99481964111328
12400 2.92082738876343
12554 2.96703791618347
12901 2.90323781967163
12972 2.91453838348389
13349 2.98420810699463
13455 2.89289999008179
13623 3.00236940383911
13802 2.93022775650024
13980 2.88497447967529
14177 3.22428894042969
14258 3.11045908927917
14361 2.84208917617798
14535 3.18460130691528
14745 3.00044822692871
14864 3.0413384437561
15070 2.81124806404114
15138 2.83261060714722
15199 2.9181067943573
15490 3.06606388092041
15760 2.84206342697144
16032 2.82619953155518
16185 2.85792875289917
16313 2.99844598770142
16731 2.91762971878052
16880 2.91351771354675
16947 2.98858404159546
17127 2.97334623336792
17431 2.72563791275024
17688 2.75591897964478
17881 2.78229594230652
18129 2.70511794090271
18405 2.9063458442688
18490 2.62648296356201
18765 2.86278200149536
18904 3.29682207107544
19113 2.76677060127258
19377 2.97127532958984
19498 2.88338971138
19617 2.80851650238037
19861 2.82386684417725
19922 2.67502856254578
20311 2.77100443840027
20403 2.80852818489075
20493 2.88929462432861
20618 2.63810586929321
20666 2.69285249710083
20951 2.95372104644775
21000 2.63160371780396
21129 2.70084047317505
21311 2.8330192565918
21593 2.62427616119385
21678 2.76413011550903
22087 2.77463126182556
22307 2.70860433578491
22417 2.61487555503845
22781 2.99737548828125
23094 2.79673600196838
23406 2.8635938167572
23589 2.60627889633179
23648 2.87997436523438
24469 2.51803421974182
24606 2.65153980255127
24758 2.51824617385864
24875 3.01373696327209
24991 2.80612897872925
25249 2.574782371521
25649 2.52492189407349
25715 2.57467722892761
25917 2.61977529525757
26106 2.56577444076538
26290 2.51605558395386
26421 2.56967759132385
26753 2.59421706199646
26970 2.82682132720947
27104 2.65400123596191
27308 2.58856439590454
27445 2.66797733306885
27537 2.64719390869141
27792 2.56287288665771
28006 2.57048463821411
28363 2.74410200119019
28515 2.49391317367554
28854 2.5333080291748
28984 2.54148054122925
29310 2.58739352226257
29490 2.59627962112427
29636 2.56318974494934
29784 2.65528869628906
29848 2.58946871757507
29999 2.78362607955933
30080 2.81208372116089
30300 2.56225919723511
30690 2.48370885848999
30892 2.61490631103516
30967 2.52285718917847
31314 2.41740369796753
31469 2.70442914962769
31660 2.50560593605042
31708 2.58437991142273
31918 2.77691721916199
31976 2.57757163047791
32173 2.70885992050171
32521 2.51517224311829
32746 2.61560249328613
32825 2.48071146011353
33012 3.3071026802063
33408 2.55300378799438
33701 2.64088344573975
33859 2.46487617492676
33886 2.56679153442383
34107 2.92190551757812
34281 3.17560958862305
34475 2.74776744842529
34741 2.72488951683044
34931 2.57508039474487
34949 2.64763307571411
35046 2.46736598014832
35173 2.53288888931274
35464 2.58007478713989
35551 2.88529324531555
35704 2.63685989379883
35913 2.54208087921143
36142 2.40987348556519
36501 2.49595475196838
36631 2.65518641471863
36730 2.63536739349365
36888 2.49850988388062
36917 2.54677963256836
37065 2.52570056915283
37182 2.57602977752686
37498 2.42674112319946
37647 2.63799715042114
37803 2.41504526138306
37981 2.54576969146729
38387 2.4830756187439
38487 2.4468560218811
38805 2.70558786392212
38898 2.58020901679993
39237 2.59290075302124
39477 2.56375217437744
39601 2.44084358215332
39811 2.47186660766602
};
\end{groupplot}

\end{tikzpicture}


==> figures/opt_convergence_6.7b.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=65pt}]
\nextgroupplot[
height=\figureheight,
log basis y={10},
major tick length=1ex,
tick align=outside,
tick pos=left,
scaled ticks=false,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-1878.2, xmax=41796.2,
xtick style={color=black},
xtick={-10000,0,10000,20000,30000,40000,50000},
xticklabels={
  \(\displaystyle {\ensuremath{-}10000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {20000}\),
  \(\displaystyle {30000}\),
  \(\displaystyle {40000}\),
  \(\displaystyle {50000}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{\textrm{logits}}\)},
ymin=126.920720066748, ymax=6281.19160707053,
ymode=log,
ytick style={color=black},
ytick={10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [thick, crimson2143940, opacity=1]
table {%
107 5260.4013671875
259 2210.40185546875
510 653.413757324219
596 520.599731445312
804 472.339569091797
1026 399.368774414062
1132 387.383483886719
1252 325.326232910156
1417 278.729736328125
1510 276.379241943359
1565 287.654846191406
1960 243.760971069336
2436 226.635177612305
2503 239.274017333984
2643 233.228851318359
2708 222.96435546875
2785 222.789276123047
3083 223.543258666992
3145 231.579986572266
3265 236.170135498047
3500 245.165771484375
3600 256.187103271484
3668 237.215942382812
3782 226.580108642578
4023 231.83854675293
4181 221.245651245117
4318 244.164154052734
4564 209.609222412109
4832 208.678939819336
5079 232.429809570312
5132 205.202484130859
5200 194.647994995117
5295 195.316619873047
5454 240.303024291992
5866 213.581771850586
5981 202.055725097656
6111 203.355026245117
6225 256.943725585938
6334 202.636688232422
6364 191.999237060547
6569 201.940155029297
6599 206.681976318359
6802 199.874435424805
6991 204.600006103516
7054 249.264755249023
7253 204.493011474609
7468 177.562835693359
7644 223.007369995117
7756 200.250640869141
7855 189.927856445312
8122 184.714752197266
8548 197.194931030273
8659 219.963745117188
8752 203.318908691406
8823 237.586517333984
8877 220.047668457031
9152 198.379089355469
9327 229.867111206055
9547 213.072601318359
9753 194.095184326172
9867 214.851318359375
9948 195.320404052734
9979 207.676010131836
10090 204.079803466797
10191 200.791961669922
10342 251.631469726562
10445 191.49365234375
10518 180.090744018555
10645 190.439331054688
10724 215.184417724609
11054 187.496185302734
11124 199.9951171875
11331 197.120834350586
11443 230.672973632812
11847 216.792526245117
12027 186.46435546875
12179 164.335784912109
12316 192.255218505859
12400 182.563507080078
12480 192.974472045898
12708 193.5341796875
12944 200.933334350586
13304 191.045989990234
13418 198.4453125
13550 188.549560546875
13642 207.652435302734
13849 231.349090576172
14006 201.773803710938
14188 174.385345458984
14265 186.327178955078
14405 197.262634277344
14577 187.468856811523
14745 164.031127929688
14864 214.434051513672
15065 199.800994873047
15110 185.741027832031
15153 188.46208190918
15334 175.535202026367
15456 190.697601318359
15638 202.496307373047
15793 189.473571777344
16076 180.650512695312
16186 170.07780456543
16346 175.234222412109
16731 200.218597412109
16866 175.718109130859
16907 301.931945800781
17126 196.325180053711
17394 189.931610107422
17632 163.608963012695
17731 176.998901367188
18121 232.091110229492
18137 176.557174682617
18481 212.313079833984
18759 186.972503662109
18780 188.06950378418
18991 192.344482421875
19209 185.958297729492
19377 185.729537963867
19498 180.009124755859
19617 184.276824951172
19861 179.338714599609
19922 174.211959838867
20014 225.495269775391
20394 191.421966552734
20440 180.264617919922
20581 175.118499755859
20664 183.722076416016
20841 163.178955078125
20973 172.94792175293
21036 194.226104736328
21233 190.818023681641
21390 204.123291015625
21593 200.006713867188
21676 176.624389648438
22063 159.105346679688
22162 166.604568481445
22378 193.642700195312
22702 160.082641601562
22921 203.730758666992
23106 184.986068725586
23406 197.27978515625
23589 195.36540222168
23648 157.356002807617
24469 178.353942871094
24606 199.691864013672
24758 181.779144287109
24875 164.185974121094
24960 172.280303955078
25112 197.783660888672
25444 200.612915039062
25713 208.240325927734
25814 183.075561523438
26097 181.243453979492
26263 183.322494506836
26305 193.737167358398
26550 193.133758544922
26646 183.882781982422
26815 179.950317382812
26970 189.206100463867
27059 210.501068115234
27140 163.183135986328
27442 163.449340820312
27521 197.927337646484
27651 165.996154785156
27833 151.549911499023
28045 190.086654663086
28363 158.201385498047
28515 177.921875
28854 156.070999145508
28984 274.943908691406
29310 176.899627685547
29490 195.038009643555
29636 173.62614440918
29784 182.567733764648
29831 174.529235839844
29974 166.38427734375
30067 171.257263183594
30256 181.156463623047
30333 185.951889038086
30690 219.2822265625
30892 178.745971679688
30959 183.916793823242
31244 179.492065429688
31410 173.71875
31629 177.401596069336
31700 175.040451049805
31902 172.013397216797
31953 185.839645385742
32014 161.566741943359
32254 152.237777709961
32569 161.718780517578
32811 174.820037841797
32825 178.555541992188
32986 165.583282470703
33279 169.256942749023
33426 168.430770874023
33709 172.489669799805
33859 166.737335205078
33886 186.906478881836
34107 162.344711303711
34281 161.798080444336
34475 164.213119506836
34741 176.104400634766
34909 163.427612304688
34947 171.868988037109
34967 192.322265625
35140 180.789840698242
35377 177.086715698242
35526 173.940353393555
35635 183.388702392578
35849 193.344848632812
35948 165.180969238281
36186 183.161224365234
36528 168.013412475586
36631 173.229736328125
36730 167.939239501953
36888 163.884521484375
36917 170.183319091797
37065 209.522979736328
37182 170.502838134766
37498 166.966430664062
37574 188.334396362305
37674 161.748504638672
37808 178.916168212891
38176 181.124252319336
38401 194.620483398438
38518 173.26481628418
38839 186.085601806641
38909 167.839630126953
39204 180.722808837891
39451 173.128707885742
39588 191.669250488281
39712 167.322784423828
39811 169.449234008789
};

\nextgroupplot[
height=\figureheight,
log basis y={10},
major tick length=1ex,
extra y ticks={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000},
extra y tick labels={
  \(\displaystyle {2\times10^{-1}}\),
  \(\displaystyle {3\times10^{-1}}\),
  \(\displaystyle {4\times10^{-1}}\),
  ,
  \(\displaystyle {6\times10^{-1}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{0}}\),
  \(\displaystyle {3\times10^{0}}\),
  \(\displaystyle {4\times10^{0}}\),
  ,
  \(\displaystyle {6\times10^{0}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{1}}\),
  \(\displaystyle {3\times10^{1}}\),
  \(\displaystyle {4\times10^{1}}\),
  ,
  \(\displaystyle {6\times10^{1}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{2}}\),
  \(\displaystyle {3\times10^{2}}\),
  \(\displaystyle {4\times10^{2}}\),
  ,
  \(\displaystyle {6\times10^{2}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{3}}\),
  \(\displaystyle {3\times10^{3}}\),
  \(\displaystyle {4\times10^{3}}\),
  ,
  \(\displaystyle {6\times10^{3}}\),
  ,
  ,
},
tick align=outside,
tick pos=left,
scaled ticks=false,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-1878.2, xmax=41796.2,
xtick style={color=black},
xtick={-10000,0,10000,20000,30000,40000,50000},
xticklabels={
  \(\displaystyle {\ensuremath{-}10000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {20000}\),
  \(\displaystyle {30000}\),
  \(\displaystyle {40000}\),
  \(\displaystyle {50000}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{\textrm{is}}\)},
ymin=7.3569174610216, ymax=72.6618628827793,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [thick, steelblue31119180, opacity=1]
table {%
107 65.4782333374023
259 42.5452995300293
510 25.6121406555176
596 21.5131855010986
804 18.0449504852295
1026 16.1294231414795
1132 14.951810836792
1252 14.4659957885742
1417 13.0762195587158
1510 12.5524892807007
1565 12.9538240432739
1960 11.7843818664551
2436 11.531177520752
2503 10.7947988510132
2643 10.9726476669312
2708 10.6390390396118
2785 10.5903644561768
3083 10.6310539245605
3145 10.8668870925903
3265 10.3312377929688
3500 10.3719434738159
3600 10.2039070129395
3668 10.9650392532349
3782 10.2404880523682
4023 9.95323753356934
4181 10.0281028747559
4318 10.0610599517822
4564 10.1484375
4832 10.1893558502197
5079 9.94923305511475
5132 9.96113586425781
5200 9.8993501663208
5295 9.79947853088379
5454 9.9640645980835
5866 9.90322399139404
5981 9.88516426086426
6111 9.60225868225098
6225 9.4755163192749
6334 9.66609287261963
6364 9.73362636566162
6569 9.53565406799316
6599 9.92083358764648
6802 9.62417793273926
6991 9.92923927307129
7054 9.49359512329102
7253 9.61656379699707
7468 9.12343597412109
7644 9.74061584472656
7756 9.65164947509766
7855 9.22247695922852
8122 9.23978805541992
8548 9.08839321136475
8659 9.12462329864502
8752 9.38171100616455
8823 9.95097255706787
8877 9.76855087280273
9152 9.25076103210449
9327 9.35936260223389
9547 9.27566528320312
9753 9.27403354644775
9867 9.41665554046631
9948 9.25656032562256
9979 9.26196575164795
10090 9.26517486572266
10191 9.21959495544434
10342 9.22707462310791
10445 9.14305973052978
10518 9.02804088592529
10645 9.31804943084717
10724 9.50260925292969
11054 9.45833969116211
11124 9.34930896759033
11331 9.24726963043213
11443 9.32596588134766
11847 8.87602138519287
12027 9.00625991821289
12179 9.30636405944824
12316 9.14888954162598
12400 8.95107746124268
12480 9.28625869750977
12708 8.9769811630249
12944 9.13056373596191
13304 9.23258972167969
13418 9.22622489929199
13550 8.72358989715576
13642 8.97200679779053
13849 8.94802761077881
14006 8.75870037078857
14188 9.34556007385254
14265 9.37748432159424
14405 9.14888381958008
14577 9.09847259521484
14745 9.06445598602295
14864 8.8849048614502
15065 9.43853187561035
15110 8.97186756134033
15153 8.84725952148438
15334 8.81731986999512
15456 8.84129810333252
15638 9.252610206604
15793 9.00019264221191
16076 9.01488399505615
16186 8.78447246551514
16346 9.03032398223877
16731 8.93397808074951
16866 8.92083168029785
16907 8.47611999511719
17126 8.8187952041626
17394 8.67235946655273
17632 8.90575504302979
17731 8.62233734130859
18121 8.79073429107666
18137 9.08981895446777
18481 9.00346755981445
18759 8.69664096832275
18780 8.77307987213135
18991 8.91146850585938
19209 8.91793918609619
19377 8.85640144348145
19498 8.74212551116943
19617 9.22498798370361
19861 8.70847511291504
19922 8.66003322601318
20014 8.97526359558105
20394 8.64208507537842
20440 8.85590648651123
20581 8.80341815948486
20664 8.74300384521484
20841 8.7765531539917
20973 8.86852550506592
21036 8.59225559234619
21233 8.97796440124512
21390 8.63819789886475
21593 8.98733043670654
21676 8.88357925415039
22063 8.45340633392334
22162 8.86118507385254
22378 8.98809623718262
22702 8.80580425262451
22921 8.81595897674561
23106 8.77160453796387
23406 8.99309349060059
23589 8.76455211639404
23648 8.59016799926758
24469 8.57115364074707
24606 8.93245506286621
24758 8.86727046966553
24875 8.80170440673828
24960 8.64753532409668
25112 8.77971076965332
25444 8.6604175567627
25713 8.65651321411133
25814 8.61309909820557
26097 8.59442710876465
26263 8.97676181793213
26305 8.77188301086426
26550 8.67627429962158
26646 8.90528869628906
26815 8.50984764099121
26970 8.93128204345703
27059 8.87665271759033
27140 8.59102344512939
27442 8.71613693237305
27521 8.49721622467041
27651 8.58624362945557
27833 8.85338878631592
28045 8.823486328125
28363 8.88247585296631
28515 8.46089935302734
28854 8.55051517486572
28984 8.17675876617432
29310 8.82934188842773
29490 8.8645601272583
29636 8.64788818359375
29784 8.42732524871826
29831 8.37442398071289
29974 8.50170516967773
30067 8.56157779693604
30256 8.67925071716309
30333 8.54356288909912
30690 8.25589466094971
30892 8.42849254608154
30959 8.81954479217529
31244 8.42855167388916
31410 8.51466464996338
31629 8.64672660827637
31700 8.51752185821533
31902 8.54375171661377
31953 8.57688236236572
32014 8.36597919464111
32254 8.50338077545166
32569 8.21503067016602
32811 8.52603530883789
32825 8.23545551300049
32986 8.49972724914551
33279 8.38361072540283
33426 8.58898067474365
33709 8.57462978363037
33859 8.25563621520996
33886 8.53573322296143
34107 8.20937442779541
34281 8.4931116104126
34475 8.5385046005249
34741 8.65129470825195
34909 8.65419292449951
34947 8.40428924560547
34967 8.49455642700195
35140 8.67516899108887
35377 8.41209411621094
35526 8.49696826934814
35635 8.57216835021973
35849 8.35420799255371
35948 8.43449974060059
36186 8.32770156860352
36528 8.61367511749268
36631 8.54221439361572
36730 8.56465339660645
36888 8.865966796875
36917 8.22669696807861
37065 8.50452136993408
37182 8.56350803375244
37498 8.36863231658936
37574 8.56735610961914
37674 8.45230293273926
37808 8.72960186004639
38176 8.16404628753662
38401 8.26382541656494
38518 8.3888635635376
38839 8.67373943328857
38909 8.47341632843018
39204 8.48830986022949
39451 8.29208469390869
39588 8.25797271728516
39712 8.24964332580566
39811 8.48252487182617
};
\end{groupplot}
\end{tikzpicture}


==> figures/opt_kd_ablation.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
scaled ticks=false,
xlabel={Iteration},
title={\(\displaystyle \mathcal{L}_{\textrm{logits}}\)},
width=\figurewidth,
x grid style={darkgray176},
xmin=-2972.95, xmax=66215.95,
xtick style={color=black},
xtick={-25000,0,25000,50000,75000},
xticklabels={
  \(\displaystyle {\ensuremath{-}25000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25000}\),
  \(\displaystyle {50000}\),
  \(\displaystyle {75000}\)
},
y grid style={darkgray176},
ymin=18.6100692749023, ymax=7385.52991485596,
ytick style={color=black},
ytick={0,2000,4000,6000,8000},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {6000}\),
  \(\displaystyle {8000}\)
}
]
\addplot [thick, crimson2143940, opacity=1]
table {%
172 5848.03515625
510 2791.19775390625
764 1991.72473144531
1125 1463.37329101562
1271 1415.60815429688
1548 1309.462890625
2436 1294.36853027344
2643 1165.92236328125
2768 1072.00463867188
3145 1081.31762695312
3500 876.112670898438
3668 926.855834960938
3915 972.643432617188
4192 866.729736328125
4564 813.953063964844
4882 920.777404785156
5200 869.433898925781
5454 863.869750976562
5956 843.21826171875
6138 795.310241699219
6334 788.203369140625
6585 812.193359375
6802 812.737060546875
7054 769.992065429688
7543 802.208618164062
7756 749.854370117188
8122 765.629455566406
8659 644.614013671875
8778 736.214660644531
9058 755.828735351562
9327 724.643798828125
9712 716.048828125
9894 702.701110839844
9979 616.972961425781
10138 692.073852539062
10345 690.623413085938
10518 687.657348632812
10724 633.578247070312
11118 672.2509765625
11409 737.203857421875
11867 697.834716796875
12235 690.28076171875
12400 703.772705078125
12708 692.363647460938
12976 675.097106933594
13455 653.803344726562
13647 733.89794921875
14006 637.56787109375
14258 574.893310546875
14419 676.43603515625
14819 597.812744140625
15070 713.333984375
15185 634.743530273438
15610 609.723999023438
16032 584.985412597656
16241 615.350341796875
16834 660.120483398438
16947 596.318115234375
17394 566.997436523438
17697 592.271850585938
18129 630.108520507812
18481 587.808349609375
18780 577.842712402344
19113 603.651733398438
19420 536.671020507812
19654 504.881134033203
19922 659.697631835938
20394 682.039916992188
20578 610.8115234375
20666 526.909790039062
20979 620.251220703125
21233 578.721252441406
21593 553.95751953125
22063 585.513244628906
22378 562.950317382812
22781 563.860717773438
23330 553.611694335938
23591 572.5166015625
24469 511.322448730469
24718 529.577026367188
24882 607.084228515625
25249 549.676452636719
25713 504.900604248047
25929 496.062561035156
26290 605.46826171875
26693 495.900756835938
27014 535.408325195312
27308 500.504638671875
27521 541.086730957031
27833 493.738037109375
28363 590.201416015625
28794 468.703796386719
29126 512.565368652344
29490 522.379638671875
29677 510.492126464844
29874 503.52001953125
30080 487.204864501953
30349 462.512512207031
30919 502.900756835938
31314 505.47802734375
31629 483.118774414062
31771 600.623413085938
31976 469.042205810547
32507 501.033111572266
32811 476.402709960938
33012 548.20654296875
33441 478.578460693359
33864 534.764465332031
34107 487.148071289062
34464 493.3974609375
34877 464.349731445312
34949 470.967681884766
35140 478.341064453125
35477 472.539276123047
35704 506.229339599609
36008 468.572692871094
36596 475.886840820312
36730 534.240661621094
36903 501.177551269531
37079 494.044891357422
37498 482.630096435547
37749 492.265502929688
38176 518.202270507812
38487 490.884246826172
38880 425.918823242188
39238 456.198303222656
39601 468.689697265625
40003 534.943725585938
40175 498.887634277344
40326 456.166381835938
40540 460.036254882812
40849 491.123413085938
41070 464.110931396484
41263 421.074737548828
41541 422.781616210938
41610 488.736785888672
41960 454.592102050781
42128 523.795471191406
42535 481.734985351562
42855 410.326629638672
42973 434.32958984375
43376 449.923583984375
43777 421.1474609375
44283 479.899963378906
44472 419.797424316406
44711 475.480133056641
44815 463.014953613281
45385 408.817291259766
45606 456.671752929688
45975 411.723114013672
46504 539.800170898438
46909 406.523651123047
47035 425.711883544922
47098 395.715606689453
47304 426.570037841797
47611 433.701385498047
48121 525.297790527344
48379 404.406585693359
48639 398.313354492188
48843 486.041839599609
49268 393.642517089844
49691 438.615905761719
49961 400.579895019531
50171 440.908081054688
50440 432.127685546875
50639 373.6728515625
50763 411.202453613281
51030 388.524047851562
51797 473.454376220703
52013 413.887390136719
52364 428.033935546875
52641 406.981750488281
53076 413.987365722656
53623 439.94580078125
54041 423.123413085938
54592 397.741119384766
55079 422.298034667969
55261 404.270751953125
55583 399.215942382812
55659 415.338684082031
56052 504.48388671875
56290 404.801879882812
56487 384.754943847656
56793 437.284057617188
57412 374.795288085938
57781 430.196014404297
57978 395.681945800781
58447 478.6767578125
58766 376.489166259766
59485 434.325012207031
59972 395.953430175781
60189 386.407562255859
60567 469.871246337891
61395 402.561828613281
61725 384.460723876953
61941 390.697692871094
62081 372.451354980469
62487 390.248809814453
62820 417.610504150391
63071 353.470062255859
};
\addplot [thick, steelblue31119180, opacity=1]
table {%
172 7050.669921875
510 4429.88720703125
764 2906.07983398438
1125 2474.84692382812
1271 2107.89990234375
1548 1928.09350585938
2436 1374.66162109375
2643 1295.7861328125
2768 1287.33923339844
3145 1441.52709960938
3500 1269.28564453125
3668 1133.11218261719
3915 1071.02172851562
4192 1106.75024414062
4564 1098.9794921875
4882 1076.04504394531
5200 1056.65783691406
5454 935.410705566406
5956 991.285522460938
6138 980.316772460938
6334 1025.59692382812
6585 931.518188476562
6802 963.279663085938
7054 1068.67236328125
7543 921.828186035156
7756 1050.80847167969
8122 698.366333007812
8659 931.246459960938
8778 977.037841796875
9058 909.609985351562
9327 942.323852539062
9712 1046.71716308594
9894 963.1337890625
9979 876.260986328125
10138 882.290588378906
10345 890.833251953125
10518 949.581420898438
10724 895.033020019531
11118 849.498718261719
11409 866.966613769531
11867 910.19775390625
12235 900.684143066406
12400 840.918212890625
12708 877.692443847656
12976 726.156921386719
13455 860.387939453125
13647 893.285827636719
14006 786.723266601562
14258 965.020629882812
14419 834.253295898438
14819 854.970825195312
15070 782.2421875
15185 884.8251953125
15610 828.3974609375
16032 803.630798339844
16241 844.620239257812
16834 908.714050292969
16947 892.166015625
17394 1000.95031738281
17697 946.045837402344
18129 777.751831054688
18481 758.1416015625
18780 844.45458984375
19113 807.451477050781
19420 763.781494140625
19654 745.399841308594
19922 771.48828125
20394 925.821533203125
20578 779.53271484375
20666 795.260986328125
20979 852.818237304688
21233 1017.90173339844
21593 767.21435546875
22063 740.95263671875
22378 759.36376953125
22781 853.350646972656
23330 733.182250976562
23591 808.434204101562
24469 761.070739746094
24718 837.399047851562
24882 773.083801269531
25249 747.6357421875
25713 754.750610351562
25929 818.617248535156
26290 739.852416992188
26693 803.031127929688
27014 749.8984375
27308 736.595031738281
27521 726.070922851562
27833 1090.26586914062
28363 1048.44897460938
28794 735.421142578125
29126 796.434997558594
29490 775.362548828125
29677 700.781494140625
29874 719.558410644531
30080 979.986450195312
30349 744.227661132812
30919 733.5498046875
31314 702.542724609375
31629 712.551513671875
31771 746.473999023438
31976 800.835510253906
32507 684.605712890625
32811 686.868530273438
33012 998.867065429688
33441 683.23095703125
33864 681.52392578125
34107 1046.25866699219
34464 731.149230957031
34877 707.276000976562
34949 756.892456054688
35140 762.047485351562
35477 710.252563476562
35704 752.416870117188
36008 741.531799316406
36596 762.463012695312
36730 748.231567382812
36903 715.679626464844
37079 709.580383300781
37498 845.143188476562
37749 725.291625976562
38176 698.504516601562
38487 726.092529296875
38880 639.046813964844
39238 721.879760742188
39601 664.239013671875
40003 692.5869140625
40175 685.184326171875
40326 674.463134765625
40540 695.309936523438
40849 671.757873535156
41070 757.3466796875
41263 669.82666015625
41541 705.5595703125
41610 677.251770019531
41960 684.634033203125
42128 777.754333496094
42535 1013.76849365234
42855 743.272094726562
42973 676.029052734375
43376 717.194946289062
43777 703.317626953125
44283 642.041381835938
44472 717.972473144531
44711 672.944152832031
44815 645.990112304688
45385 721.529907226562
45606 615.820678710938
45975 673.160522460938
46504 657.875122070312
46909 660.22314453125
47035 663.953735351562
47098 731.026672363281
47304 684.825622558594
47611 649.191345214844
48121 660.948059082031
48379 702.860107421875
48639 675.359130859375
48843 668.193115234375
49268 625.88232421875
49691 702.419494628906
49961 891.286560058594
50171 635.160034179688
50440 669.805541992188
50639 702.697448730469
50763 678.997802734375
51030 779.281005859375
51797 737.477600097656
52013 656.078430175781
52364 692.9873046875
52641 710.054077148438
53076 748.873046875
53623 684.569213867188
54041 681.72509765625
54592 698.916015625
55079 635.642883300781
55261 704.340087890625
55583 646.503540039062
55659 626.988830566406
56052 741.333923339844
56290 614.74755859375
56487 649.553588867188
56793 641.349853515625
57412 614.874755859375
57781 659.299682617188
57978 651.141967773438
58447 745.975708007812
58766 666.3203125
59485 751.573669433594
59972 643.401245117188
60189 729.038879394531
60567 658.955688476562
61395 613.82666015625
61725 642.28564453125
61941 719.02783203125
62081 634.921020507812
62487 656.798522949219
62820 639.5791015625
63071 659.470336914062
};

\nextgroupplot[
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
scaled ticks=false,
xlabel={Iteration},
title={\(\displaystyle \mathcal{L}_{\textrm{is}}\)},
width=\figurewidth,
x grid style={darkgray176},
xmin=-2972.95, xmax=66215.95,
xtick style={color=black},
xtick={-25000,0,25000,50000,75000},
xticklabels={
  \(\displaystyle {\ensuremath{-}25000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25000}\),
  \(\displaystyle {50000}\),
  \(\displaystyle {75000}\)
},
y grid style={darkgray176},
ymin=0.497138580679893, ymax=2.96577201187611,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5,3},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {3.0}\)
}
]
\addplot [thick, crimson2143940, opacity=1]
table {%
172 2.50317287445068
510 1.83242702484131
764 1.65598273277283
1125 1.52496385574341
1271 1.47836530208588
1548 1.47623598575592
2436 1.40547037124634
2643 1.34670972824097
2768 1.30908441543579
3145 1.26916456222534
3500 1.20077037811279
3668 1.2190113067627
3915 1.20775699615479
4192 1.24465918540955
4564 1.15915822982788
4882 1.1706862449646
5200 1.15096616744995
5454 1.14591479301453
5956 1.12086987495422
6138 1.15061140060425
6334 1.10035455226898
6585 1.10182368755341
6802 1.10873460769653
7054 1.08790910243988
7543 1.10008323192596
7756 1.07663977146149
8122 1.05188250541687
8659 1.05484390258789
8778 1.06393051147461
9058 1.10877692699432
9327 1.09533357620239
9712 1.03730618953705
9894 1.05915915966034
9979 1.10572755336761
10138 1.07926332950592
10345 1.03074908256531
10518 1.01938962936401
10724 1.0220183134079
11118 1.04082047939301
11409 1.04941129684448
11867 1.04585611820221
12235 1.08176159858704
12400 1.03693461418152
12708 0.979719281196594
12976 0.99931800365448
13455 0.982690513134003
13647 0.993490099906921
14006 0.989928066730499
14258 1.04246520996094
14419 0.965961635112762
14819 0.991779983043671
15070 0.977559685707092
15185 0.944306373596191
15610 0.987016022205353
16032 0.91822350025177
16241 0.994617283344269
16834 0.917855441570282
16947 0.933821558952332
17394 0.923500835895538
17697 0.927542567253113
18129 0.958985507488251
18481 0.890827655792236
18780 0.895226180553436
19113 0.929214954376221
19420 0.8910893201828
19654 0.879063963890076
19922 0.927226901054382
20394 0.913155436515808
20578 0.879239439964294
20666 0.862876296043396
20979 0.907135963439941
21233 0.870109558105469
21593 0.879035949707031
22063 0.882755756378174
22378 0.875691771507263
22781 0.91196882724762
23330 0.913389325141907
23591 0.867003798484802
24469 0.844778835773468
24718 0.88984602689743
24882 0.858373045921326
25249 0.831202030181885
25713 0.833662867546082
25929 0.809144377708435
26290 0.921493649482727
26693 0.82012015581131
27014 0.872109413146973
27308 0.790700972080231
27521 0.86268675327301
27833 0.885393738746643
28363 0.935423731803894
28794 0.774123787879944
29126 0.778522372245789
29490 0.85968029499054
29677 0.838839054107666
29874 0.95912379026413
30080 0.818690478801727
30349 0.760558068752289
30919 0.826437592506409
31314 0.804482579231262
31629 0.831944167613983
31771 0.792981028556824
31976 0.751882910728455
32507 0.817417740821838
32811 0.738077938556671
33012 0.87928181886673
33441 0.746549129486084
33864 0.812454044818878
34107 0.786141335964203
34464 0.722238540649414
34877 0.715271830558777
34949 0.717764973640442
35140 0.726034283638
35477 0.744092583656311
35704 0.704656600952148
36008 0.721819937229156
36596 0.712302267551422
36730 0.767722725868225
36903 0.785895109176636
37079 0.756866872310638
37498 0.698104858398438
37749 0.753403544425964
38176 0.716432094573975
38487 0.690097808837891
38880 0.671830892562866
39238 0.702064037322998
39601 0.683203339576721
40003 0.795908093452454
40175 0.720789551734924
40326 0.684257030487061
40540 0.688682973384857
40849 0.676856398582458
41070 0.665512323379517
41263 0.746251285076141
41541 0.67508453130722
41610 0.778512239456177
41960 0.681321978569031
42128 0.682054460048676
42535 0.689746379852295
42855 0.796064019203186
42973 0.685432374477386
43376 0.757629930973053
43777 0.690791726112366
44283 0.726196765899658
44472 0.668992280960083
44711 0.68653392791748
44815 0.652546584606171
45385 0.719526588916779
45606 0.739485442638397
45975 0.65819126367569
46504 0.670981526374817
46909 0.647580862045288
47035 0.643212378025055
47098 0.681999206542969
47304 0.651806831359863
47611 0.692403554916382
48121 0.715862512588501
48379 0.635069191455841
48639 0.623663067817688
48843 0.721611022949219
49268 0.695090889930725
49691 0.656729221343994
49961 0.739477634429932
50171 0.619454145431519
50440 0.725234031677246
50639 0.616659700870514
50763 0.646047234535217
51030 0.621859073638916
51797 0.772564172744751
52013 0.703145980834961
52364 0.641869306564331
52641 0.694533109664917
53076 0.657880425453186
53623 0.631217539310455
54041 0.633795142173767
54592 0.609688520431519
55079 0.716530740261078
55261 0.664380431175232
55583 0.660952687263489
55659 0.623580813407898
56052 0.64861536026001
56290 0.691497027873993
56487 0.623915195465088
56793 0.761873245239258
57412 0.645218014717102
57781 0.640646696090698
57978 0.648734450340271
58447 0.70865261554718
58766 0.708214163780212
59485 0.656023144721985
59972 0.631484150886536
60189 0.622843563556671
60567 0.687749207019806
61395 0.620067000389099
61725 0.681208729743958
61941 0.609885931015015
62081 0.635524094104767
62487 0.629450738430023
62820 0.609349191188812
63071 0.62578547000885
};
\addplot [thick, steelblue31119180, opacity=1]
table {%
172 2.85356140136719
510 2.21911573410034
764 1.91113126277924
1125 1.74914193153381
1271 1.66109657287598
1548 1.59892630577087
2436 1.46168315410614
2643 1.44098889827728
2768 1.42672610282898
3145 1.53545904159546
3500 1.41308522224426
3668 1.3945734500885
3915 1.40067076683044
4192 1.36598086357117
4564 1.37613415718079
4882 1.38609480857849
5200 1.35849344730377
5454 1.33365786075592
5956 1.36995697021484
6138 1.34561240673065
6334 1.36308622360229
6585 1.31424283981323
6802 1.32866263389587
7054 1.39547419548035
7543 1.32782888412476
7756 1.31378018856049
8122 1.41538214683533
8659 1.32945084571838
8778 1.31119656562805
9058 1.2921736240387
9327 1.29733347892761
9712 1.31607484817505
9894 1.28682613372803
9979 1.28529262542725
10138 1.29196166992188
10345 1.29143524169922
10518 1.28562641143799
10724 1.27468371391296
11118 1.2582460641861
11409 1.26269197463989
11867 1.25512206554413
12235 1.2881110906601
12400 1.2263046503067
12708 1.2508978843689
12976 1.21913003921509
13455 1.22619462013245
13647 1.25638890266418
14006 1.2104709148407
14258 1.24510407447815
14419 1.21352756023407
14819 1.20101118087769
15070 1.18022000789642
15185 1.20932459831238
15610 1.19966316223145
16032 1.18359458446503
16241 1.22989356517792
16834 1.25038886070251
16947 1.21431171894073
17394 1.22950959205627
17697 1.20440483093262
18129 1.17945837974548
18481 1.16913914680481
18780 1.18845105171204
19113 1.19428300857544
19420 1.1592845916748
19654 1.13573288917542
19922 1.15227055549622
20394 1.20509672164917
20578 1.15097951889038
20666 1.1402086019516
20979 1.17445707321167
21233 1.23917317390442
21593 1.13862609863281
22063 1.1198855638504
22378 1.15402543544769
22781 1.17786622047424
23330 1.12360525131226
23591 1.16250050067902
24469 1.11358332633972
24718 1.18704342842102
24882 1.14151656627655
25249 1.12604129314423
25713 1.13625693321228
25929 1.13633191585541
26290 1.1250741481781
26693 1.15587854385376
27014 1.11768972873688
27308 1.12319850921631
27521 1.130047082901
27833 1.19273591041565
28363 1.1874760389328
28794 1.11054944992065
29126 1.13912737369537
29490 1.14750647544861
29677 1.11580801010132
29874 1.11668229103088
30080 1.2069479227066
30349 1.13280379772186
30919 1.13199698925018
31314 1.08491969108582
31629 1.12848830223083
31771 1.11531090736389
31976 1.17872130870819
32507 1.09504413604736
32811 1.09350609779358
33012 1.17823719978333
33441 1.0997588634491
33864 1.07954072952271
34107 1.16504788398743
34464 1.10170936584473
34877 1.10621929168701
34949 1.11359655857086
35140 1.09860324859619
35477 1.14002406597137
35704 1.1054584980011
36008 1.09803426265717
36596 1.12810921669006
36730 1.11545324325562
36903 1.1053638458252
37079 1.07772791385651
37498 1.10494935512543
37749 1.08093965053558
38176 1.09393727779388
38487 1.08677363395691
38880 1.08183109760284
39238 1.11956322193146
39601 1.07164978981018
40003 1.06977164745331
40175 1.09472918510437
40326 1.0860937833786
40540 1.08152151107788
40849 1.10029947757721
41070 1.09735906124115
41263 1.06982016563416
41541 1.07045900821686
41610 1.0779322385788
41960 1.06269216537476
42128 1.08238077163696
42535 1.1258590221405
42855 1.1294459104538
42973 1.0825526714325
43376 1.07890498638153
43777 1.0800906419754
44283 1.12237739562988
44472 1.06434440612793
44711 1.07192659378052
44815 1.09334707260132
45385 1.08192229270935
45606 1.07450413703918
45975 1.05980443954468
46504 1.08924579620361
46909 1.06846082210541
47035 1.06953287124634
47098 1.06254422664642
47304 1.08024942874908
47611 1.07025742530823
48121 1.083340883255
48379 1.07446527481079
48639 1.06640863418579
48843 1.07486271858215
49268 1.07523167133331
49691 1.10265278816223
49961 1.15724921226501
50171 1.07979118824005
50440 1.07124423980713
50639 1.07437443733215
50763 1.08083307743073
51030 1.10309672355652
51797 1.07992827892303
52013 1.06237018108368
52364 1.06883823871613
52641 1.09837770462036
53076 1.07750713825226
53623 1.06393218040466
54041 1.06852793693542
54592 1.05593645572662
55079 1.0814220905304
55261 1.07977950572968
55583 1.05246520042419
55659 1.01983749866486
56052 1.12539720535278
56290 1.0443856716156
56487 1.04948925971985
56793 1.10452485084534
57412 1.09323978424072
57781 1.09068727493286
57978 1.04045820236206
58447 1.07200741767883
58766 1.06342852115631
59485 1.08325731754303
59972 1.04381287097931
60189 1.08583664894104
60567 1.0712810754776
61395 1.10847640037537
61725 1.05671870708466
61941 1.08491206169128
62081 1.07055997848511
62487 1.06309068202972
62820 1.0333069562912
63071 1.06515514850616
};

\nextgroupplot[
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
scaled ticks=false,
xlabel={Iteration},
title={Number of Flips},
width=\figurewidth,
x grid style={darkgray176},
xmin=-2972.95, xmax=66215.95,
xtick style={color=black},
xtick={-25000,0,25000,50000,75000},
xticklabels={
  \(\displaystyle {\ensuremath{-}25000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25000}\),
  \(\displaystyle {50000}\),
  \(\displaystyle {75000}\)
},
y grid style={darkgray176},
ymin=-737.45, ymax=15486.45,
ytick style={color=black},
ytick={-5000,0,5000,10000,15000,20000},
yticklabels={
  \(\displaystyle {\ensuremath{-}5000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5000}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {15000}\),
  \(\displaystyle {20000}\)
}
]
\addplot [thick, crimson2143940, opacity=1]
table {%
172 97
510 874
764 1794
1125 4739
1271 5977
1548 11274
2436 14606
2643 12763
2768 13383
3145 14749
3500 12710
3668 13898
3915 9105
4192 11263
4564 11502
4882 11596
5200 12228
5454 11488
5956 9718
6138 8728
6334 10143
6585 11837
6802 10950
7054 8046
7543 9485
7756 9330
8122 9539
8659 8867
8778 9576
9058 8446
9327 7660
9712 6426
9894 7198
9979 8313
10138 8135
10345 7574
10518 8445
10724 7221
11118 8239
11409 8454
11867 7162
12235 7682
12400 6877
12708 7448
12976 6615
13455 6734
13647 7667
14006 6680
14258 7650
14419 5488
14819 5777
15070 6817
15185 6757
15610 5685
16032 6976
16241 5330
16834 5355
16947 5212
17394 6225
17697 5262
18129 6402
18481 5027
18780 5493
19113 5177
19420 4947
19654 5637
19922 5469
20394 4533
20578 5201
20666 5113
20979 5550
21233 4541
21593 5413
22063 4921
22378 4949
22781 4920
23330 4077
23591 4567
24469 3937
24718 3959
24882 4255
25249 3900
25713 3851
25929 3598
26290 3778
26693 3666
27014 3400
27308 3805
27521 3392
27833 3688
28363 3715
28794 3144
29126 2889
29490 3285
29677 2964
29874 3471
30080 3311
30349 2811
30919 2594
31314 2608
31629 2883
31771 2921
31976 2503
32507 2488
32811 2480
33012 2442
33441 1963
33864 2021
34107 1626
34464 2178
34877 1880
34949 2086
35140 1951
35477 2064
35704 2069
36008 2277
36596 1515
36730 1760
36903 1822
37079 1866
37498 1529
37749 1547
38176 1429
38487 1197
38880 996
39238 1470
39601 901
40003 1439
40175 1359
40326 1110
40540 1362
40849 1139
41070 1130
41263 1026
41541 1242
41610 635
41960 1050
42128 1041
42535 895
42855 986
42973 681
43376 884
43777 929
44283 689
44472 936
44711 932
44815 730
45385 792
45606 730
45975 702
46504 639
46909 613
47035 546
47098 509
47304 537
47611 529
48121 540
48379 472
48639 396
48843 454
49268 362
49691 342
49961 405
50171 352
50440 277
50639 305
50763 199
51030 274
51797 236
52013 279
52364 216
52641 158
53076 154
53623 191
54041 174
54592 107
55079 132
55261 106
55583 70
55659 87
56052 89
56290 75
56487 72
56793 53
57412 64
57781 37
57978 25
58447 25
58766 33
59485 20
59972 5
60189 3
60567 2
61395 0
61725 0
61941 0
62081 0
62487 0
62820 0
63071 0
};
\addplot [thick, steelblue31119180, opacity=1]
table {%
172 10
510 87
764 186
1125 392
1271 507
1548 615
2436 1447
2643 1534
2768 1470
3145 1672
3500 1701
3668 1748
3915 1841
4192 1708
4564 1628
4882 1902
5200 1918
5454 2078
5956 1875
6138 1932
6334 1849
6585 2051
6802 1721
7054 1622
7543 1327
7756 1949
8122 2001
8659 1654
8778 1840
9058 1641
9327 1373
9712 1754
9894 1972
9979 1687
10138 1819
10345 1824
10518 1663
10724 1659
11118 1569
11409 1712
11867 1403
12235 1436
12400 1418
12708 1485
12976 1588
13455 1429
13647 1467
14006 1617
14258 1509
14419 1304
14819 1383
15070 1533
15185 1520
15610 1494
16032 1415
16241 1254
16834 1192
16947 1188
17394 1194
17697 1347
18129 1305
18481 1273
18780 1164
19113 1265
19420 977
19654 1123
19922 1020
20394 1119
20578 1004
20666 929
20979 1177
21233 963
21593 1056
22063 950
22378 902
22781 1022
23330 752
23591 860
24469 840
24718 831
24882 779
25249 814
25713 786
25929 771
26290 699
26693 748
27014 728
27308 808
27521 736
27833 733
28363 691
28794 681
29126 662
29490 653
29677 667
29874 567
30080 557
30349 601
30919 563
31314 568
31629 549
31771 513
31976 497
32507 468
32811 380
33012 418
33441 433
33864 413
34107 408
34464 421
34877 389
34949 338
35140 370
35477 394
35704 415
36008 403
36596 388
36730 308
36903 344
37079 320
37498 289
37749 259
38176 293
38487 275
38880 266
39238 270
39601 226
40003 243
40175 233
40326 245
40540 173
40849 211
41070 187
41263 226
41541 204
41610 197
41960 205
42128 181
42535 195
42855 191
42973 154
43376 163
43777 167
44283 111
44472 156
44711 114
44815 120
45385 130
45606 108
45975 93
46504 102
46909 106
47035 92
47098 102
47304 90
47611 62
48121 67
48379 75
48639 68
48843 52
49268 60
49691 55
49961 43
50171 51
50440 52
50639 46
50763 51
51030 41
51797 38
52013 32
52364 22
52641 33
53076 26
53623 23
54041 19
54592 11
55079 18
55261 12
55583 12
55659 10
56052 12
56290 13
56487 10
56793 10
57412 6
57781 6
57978 4
58447 4
58766 5
59485 2
59972 1
60189 3
60567 1
61395 0
61725 0
61941 0
62081 0
62487 0
62820 0
63071 0
};
\end{groupplot}

\end{tikzpicture}


==> figures/opt_random_init.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
scaled ticks=false,
title={\(\displaystyle \mathcal{L}_{\textrm{logits}}\)},
width=\figurewidth,
x grid style={darkgray176},
xmin=-2972.95, xmax=66215.95,
xtick style={color=black},
xtick={-25000,0,25000,50000,75000},
xticklabels={
  \(\displaystyle {\ensuremath{-}25000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25000}\),
  \(\displaystyle {50000}\),
  \(\displaystyle {75000}\)
},
y grid style={darkgray176},
ymin=-368.342860412598, ymax=15511.5414382935,
ytick style={color=black},
ytick={-5000,0,5000,10000,15000,20000},
yticklabels={
  \(\displaystyle {\ensuremath{-}5000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5000}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {15000}\),
  \(\displaystyle {20000}\)
}
]
\addplot [thick, crimson2143940, opacity=1]
table {%
172 5848.03515625
510 2791.19775390625
764 1991.72473144531
1125 1463.37329101562
1271 1415.60815429688
1548 1309.462890625
2436 1294.36853027344
2643 1165.92236328125
2768 1072.00463867188
3145 1081.31762695312
3500 876.112670898438
3668 926.855834960938
3915 972.643432617188
4192 866.729736328125
4564 813.953063964844
4882 920.777404785156
5200 869.433898925781
5454 863.869750976562
5956 843.21826171875
6138 795.310241699219
6334 788.203369140625
6585 812.193359375
6802 812.737060546875
7054 769.992065429688
7543 802.208618164062
7756 749.854370117188
8122 765.629455566406
8659 644.614013671875
8778 736.214660644531
9058 755.828735351562
9327 724.643798828125
9712 716.048828125
9894 702.701110839844
9979 616.972961425781
10138 692.073852539062
10345 690.623413085938
10518 687.657348632812
10724 633.578247070312
11118 672.2509765625
11409 737.203857421875
11867 697.834716796875
12235 690.28076171875
12400 703.772705078125
12708 692.363647460938
12976 675.097106933594
13455 653.803344726562
13647 733.89794921875
14006 637.56787109375
14258 574.893310546875
14419 676.43603515625
14819 597.812744140625
15070 713.333984375
15185 634.743530273438
15610 609.723999023438
16032 584.985412597656
16241 615.350341796875
16834 660.120483398438
16947 596.318115234375
17394 566.997436523438
17697 592.271850585938
18129 630.108520507812
18481 587.808349609375
18780 577.842712402344
19113 603.651733398438
19420 536.671020507812
19654 504.881134033203
19922 659.697631835938
20394 682.039916992188
20578 610.8115234375
20666 526.909790039062
20979 620.251220703125
21233 578.721252441406
21593 553.95751953125
22063 585.513244628906
22378 562.950317382812
22781 563.860717773438
23330 553.611694335938
23591 572.5166015625
24469 511.322448730469
24718 529.577026367188
24882 607.084228515625
25249 549.676452636719
25713 504.900604248047
25929 496.062561035156
26290 605.46826171875
26693 495.900756835938
27014 535.408325195312
27308 500.504638671875
27521 541.086730957031
27833 493.738037109375
28363 590.201416015625
28794 468.703796386719
29126 512.565368652344
29490 522.379638671875
29677 510.492126464844
29874 503.52001953125
30080 487.204864501953
30349 462.512512207031
30919 502.900756835938
31314 505.47802734375
31629 483.118774414062
31771 600.623413085938
31976 469.042205810547
32507 501.033111572266
32811 476.402709960938
33012 548.20654296875
33441 478.578460693359
33864 534.764465332031
34107 487.148071289062
34464 493.3974609375
34877 464.349731445312
34949 470.967681884766
35140 478.341064453125
35477 472.539276123047
35704 506.229339599609
36008 468.572692871094
36596 475.886840820312
36730 534.240661621094
36903 501.177551269531
37079 494.044891357422
37498 482.630096435547
37749 492.265502929688
38176 518.202270507812
38487 490.884246826172
38880 425.918823242188
39238 456.198303222656
39601 468.689697265625
40003 534.943725585938
40175 498.887634277344
40326 456.166381835938
40540 460.036254882812
40849 491.123413085938
41070 464.110931396484
41263 421.074737548828
41541 422.781616210938
41610 488.736785888672
41960 454.592102050781
42128 523.795471191406
42535 481.734985351562
42855 410.326629638672
42973 434.32958984375
43376 449.923583984375
43777 421.1474609375
44283 479.899963378906
44472 419.797424316406
44711 475.480133056641
44815 463.014953613281
45385 408.817291259766
45606 456.671752929688
45975 411.723114013672
46504 539.800170898438
46909 406.523651123047
47035 425.711883544922
47098 395.715606689453
47304 426.570037841797
47611 433.701385498047
48121 525.297790527344
48379 404.406585693359
48639 398.313354492188
48843 486.041839599609
49268 393.642517089844
49691 438.615905761719
49961 400.579895019531
50171 440.908081054688
50440 432.127685546875
50639 373.6728515625
50763 411.202453613281
51030 388.524047851562
51797 473.454376220703
52013 413.887390136719
52364 428.033935546875
52641 406.981750488281
53076 413.987365722656
53623 439.94580078125
54041 423.123413085938
54592 397.741119384766
55079 422.298034667969
55261 404.270751953125
55583 399.215942382812
55659 415.338684082031
56052 504.48388671875
56290 404.801879882812
56487 384.754943847656
56793 437.284057617188
57412 374.795288085938
57781 430.196014404297
57978 395.681945800781
58447 478.6767578125
58766 376.489166259766
59485 434.325012207031
59972 395.953430175781
60189 386.407562255859
60567 469.871246337891
61395 402.561828613281
61725 384.460723876953
61941 390.697692871094
62081 372.451354980469
62487 390.248809814453
62820 417.610504150391
63071 353.470062255859
};
\addplot [thick, steelblue31119180, opacity=1]
table {%
172 13093.1259765625
510 12806.29296875
764 11840.1875
1125 11454.583984375
1271 12370.755859375
1548 11997.1748046875
2436 11775.2587890625
2643 11988.388671875
2768 11615.537109375
3145 14359.17578125
3500 12487.0478515625
3668 11592.1455078125
3915 12068.9921875
4192 11705.41796875
4564 13655.23046875
4882 12386.177734375
5200 12834.56640625
5454 11548.37109375
5956 13556.837890625
6138 12002.5068359375
6334 12023.0263671875
6585 12079.0087890625
6802 12408.052734375
7054 13302.0859375
7543 12620.7890625
7756 11807.5048828125
8122 13953.732421875
8659 12698.30078125
8778 12112.0537109375
9058 10897.90625
9327 12008.609375
9712 12495.802734375
9894 12829.79296875
9979 11657.0166015625
10138 11680.2666015625
10345 12504.453125
10518 12114.736328125
10724 12292.07421875
11118 13206.990234375
11409 12161.62890625
11867 11654.03125
12235 12641.494140625
12400 12605.138671875
12708 12981.52734375
12976 12560.310546875
13455 13022.923828125
13647 12040.251953125
14006 12702.779296875
14258 13127.3544921875
14419 11954.625
14819 12104.83984375
15070 11978.822265625
15185 12389.3056640625
15610 12512.642578125
16032 12084.912109375
16241 12559.640625
16834 12444.3017578125
16947 13444.5322265625
17394 12861.06640625
17697 11699.291015625
18129 12155.5
18481 12323.0888671875
18780 12483.9775390625
19113 12882.9462890625
19420 12610.4072265625
19654 12062.3984375
19922 12624.587890625
20394 12064.125
20578 12272.53515625
20666 11601.048828125
20979 11814.474609375
21233 12414.3984375
21593 12132.708984375
22063 12859.38671875
22378 13180.18359375
22781 12247.404296875
23330 12502.025390625
23591 13022.7255859375
24469 12070.7978515625
24718 13034.767578125
24882 12409.158203125
25249 12279.125
25713 12515.830078125
25929 12477.1982421875
26290 12836.8701171875
26693 13026.1171875
27014 12617.802734375
27308 12153.177734375
27521 13642.0087890625
27833 13116.0390625
28363 12214.181640625
28794 11974.8681640625
29126 12126.6962890625
29490 12073.890625
29677 12366.2275390625
29874 12647.27734375
30080 13037.197265625
30349 12565.97265625
30919 11921.318359375
31314 11835.3017578125
31629 12364.1572265625
31771 12256.2998046875
31976 12084.6826171875
32507 12026.5791015625
32811 12457.6005859375
33012 12690.060546875
33441 12135.1513671875
33864 12357.7568359375
34107 11879.7421875
34464 12042.8408203125
34877 11860.6669921875
34949 12372.41015625
35140 12325.5986328125
35477 12619.546875
35704 10814.203125
36008 11969.025390625
36596 13342.08984375
36730 12442.626953125
36903 12172.595703125
37079 12112.83984375
37498 12127.0810546875
37749 11942.9892578125
38176 13164.912109375
38487 12008.546875
38880 12004.25390625
39238 13729.537109375
39601 12382.998046875
40003 11797.0830078125
40175 12383.1875
40326 11833.318359375
40540 12183.7216796875
40849 13535.8828125
41070 11992.2255859375
41263 12088.390625
41541 12175.4765625
41610 12324.25
41960 12250.830078125
42128 12247.7490234375
42535 11836.548828125
42855 12499.0283203125
42973 12053.8076171875
43376 11903.876953125
43777 11335.7451171875
44283 13952.177734375
44472 12003.9541015625
44711 12708.2822265625
44815 13137.9609375
45385 12071.646484375
45606 12133.63671875
45975 12152.7197265625
46504 12475.91796875
46909 12295.3427734375
47035 12368.083984375
47098 12514.091796875
47304 12846.78515625
47611 12650.193359375
48121 12976.2958984375
48379 12073.4951171875
48639 12509.7421875
48843 12575.818359375
49268 13340.603515625
49691 12334.0302734375
49961 12945.2734375
50171 13024.9765625
50440 12350.2001953125
50639 13081.07421875
50763 13230.7763671875
51030 12712.794921875
51797 12961.30078125
52013 13359.5263671875
52364 13144.8681640625
52641 12904.59375
53076 12460.533203125
53623 12509.927734375
54041 12152.67578125
54592 12184.0830078125
55079 12230.3818359375
55261 12223.7197265625
55583 12304.4619140625
55659 12119.68359375
56052 12472.048828125
56290 12541.84375
56487 11955.927734375
56793 13090.5322265625
57412 12575.9130859375
57781 13008.04296875
57978 12354.640625
58447 12729.3125
58766 12455.9921875
59485 12479.55859375
59972 12595.8740234375
60189 12703.5244140625
60567 12642.0078125
61395 14789.728515625
61725 12187.20703125
61941 12569.4033203125
62081 12568.388671875
62487 12655.779296875
62820 12356.150390625
63071 12853.69921875
};

\nextgroupplot[
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
scaled ticks=false,
title={\(\displaystyle \mathcal{L}_{\textrm{is}}\)},
width=\figurewidth,
x grid style={darkgray176},
xmin=-2972.95, xmax=66215.95,
xtick style={color=black},
xtick={-25000,0,25000,50000,75000},
xticklabels={
  \(\displaystyle {\ensuremath{-}25000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25000}\),
  \(\displaystyle {50000}\),
  \(\displaystyle {75000}\)
},
y grid style={darkgray176},
ymin=-25065479.3601834, ymax=526375079.969533,
ytick style={color=black},
ytick={-200000000,0,200000000,400000000,600000000},
yticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\)
}
]
\addplot [thick, crimson2143940, opacity=1]
table {%
172 2.50317287445068
510 1.83242702484131
764 1.65598273277283
1125 1.52496385574341
1271 1.47836530208588
1548 1.47623598575592
2436 1.40547037124634
2643 1.34670972824097
2768 1.30908441543579
3145 1.26916456222534
3500 1.20077037811279
3668 1.2190113067627
3915 1.20775699615479
4192 1.24465918540955
4564 1.15915822982788
4882 1.1706862449646
5200 1.15096616744995
5454 1.14591479301453
5956 1.12086987495422
6138 1.15061140060425
6334 1.10035455226898
6585 1.10182368755341
6802 1.10873460769653
7054 1.08790910243988
7543 1.10008323192596
7756 1.07663977146149
8122 1.05188250541687
8659 1.05484390258789
8778 1.06393051147461
9058 1.10877692699432
9327 1.09533357620239
9712 1.03730618953705
9894 1.05915915966034
9979 1.10572755336761
10138 1.07926332950592
10345 1.03074908256531
10518 1.01938962936401
10724 1.0220183134079
11118 1.04082047939301
11409 1.04941129684448
11867 1.04585611820221
12235 1.08176159858704
12400 1.03693461418152
12708 0.979719281196594
12976 0.99931800365448
13455 0.982690513134003
13647 0.993490099906921
14006 0.989928066730499
14258 1.04246520996094
14419 0.965961635112762
14819 0.991779983043671
15070 0.977559685707092
15185 0.944306373596191
15610 0.987016022205353
16032 0.91822350025177
16241 0.994617283344269
16834 0.917855441570282
16947 0.933821558952332
17394 0.923500835895538
17697 0.927542567253113
18129 0.958985507488251
18481 0.890827655792236
18780 0.895226180553436
19113 0.929214954376221
19420 0.8910893201828
19654 0.879063963890076
19922 0.927226901054382
20394 0.913155436515808
20578 0.879239439964294
20666 0.862876296043396
20979 0.907135963439941
21233 0.870109558105469
21593 0.879035949707031
22063 0.882755756378174
22378 0.875691771507263
22781 0.91196882724762
23330 0.913389325141907
23591 0.867003798484802
24469 0.844778835773468
24718 0.88984602689743
24882 0.858373045921326
25249 0.831202030181885
25713 0.833662867546082
25929 0.809144377708435
26290 0.921493649482727
26693 0.82012015581131
27014 0.872109413146973
27308 0.790700972080231
27521 0.86268675327301
27833 0.885393738746643
28363 0.935423731803894
28794 0.774123787879944
29126 0.778522372245789
29490 0.85968029499054
29677 0.838839054107666
29874 0.95912379026413
30080 0.818690478801727
30349 0.760558068752289
30919 0.826437592506409
31314 0.804482579231262
31629 0.831944167613983
31771 0.792981028556824
31976 0.751882910728455
32507 0.817417740821838
32811 0.738077938556671
33012 0.87928181886673
33441 0.746549129486084
33864 0.812454044818878
34107 0.786141335964203
34464 0.722238540649414
34877 0.715271830558777
34949 0.717764973640442
35140 0.726034283638
35477 0.744092583656311
35704 0.704656600952148
36008 0.721819937229156
36596 0.712302267551422
36730 0.767722725868225
36903 0.785895109176636
37079 0.756866872310638
37498 0.698104858398438
37749 0.753403544425964
38176 0.716432094573975
38487 0.690097808837891
38880 0.671830892562866
39238 0.702064037322998
39601 0.683203339576721
40003 0.795908093452454
40175 0.720789551734924
40326 0.684257030487061
40540 0.688682973384857
40849 0.676856398582458
41070 0.665512323379517
41263 0.746251285076141
41541 0.67508453130722
41610 0.778512239456177
41960 0.681321978569031
42128 0.682054460048676
42535 0.689746379852295
42855 0.796064019203186
42973 0.685432374477386
43376 0.757629930973053
43777 0.690791726112366
44283 0.726196765899658
44472 0.668992280960083
44711 0.68653392791748
44815 0.652546584606171
45385 0.719526588916779
45606 0.739485442638397
45975 0.65819126367569
46504 0.670981526374817
46909 0.647580862045288
47035 0.643212378025055
47098 0.681999206542969
47304 0.651806831359863
47611 0.692403554916382
48121 0.715862512588501
48379 0.635069191455841
48639 0.623663067817688
48843 0.721611022949219
49268 0.695090889930725
49691 0.656729221343994
49961 0.739477634429932
50171 0.619454145431519
50440 0.725234031677246
50639 0.616659700870514
50763 0.646047234535217
51030 0.621859073638916
51797 0.772564172744751
52013 0.703145980834961
52364 0.641869306564331
52641 0.694533109664917
53076 0.657880425453186
53623 0.631217539310455
54041 0.633795142173767
54592 0.609688520431519
55079 0.716530740261078
55261 0.664380431175232
55583 0.660952687263489
55659 0.623580813407898
56052 0.64861536026001
56290 0.691497027873993
56487 0.623915195465088
56793 0.761873245239258
57412 0.645218014717102
57781 0.640646696090698
57978 0.648734450340271
58447 0.70865261554718
58766 0.708214163780212
59485 0.656023144721985
59972 0.631484150886536
60189 0.622843563556671
60567 0.687749207019806
61395 0.620067000389099
61725 0.681208729743958
61941 0.609885931015015
62081 0.635524094104767
62487 0.629450738430023
62820 0.609349191188812
63071 0.62578547000885
};
\addplot [thick, steelblue31119180, opacity=1]
table {%
172 54686600
510 92061136
764 127891280
1125 205605312
1271 242952288
1548 279816672
2436 355471872
2643 327807520
2768 431543232
3145 340277536
3500 432489664
3668 359934016
3915 278755328
4192 433156032
4564 332509024
4882 305072320
5200 300285664
5454 450799296
5956 384645440
6138 454996832
6334 282128704
6585 339940736
6802 389832160
7054 391283584
7543 374944832
7756 364385056
8122 379056064
8659 393364800
8778 430479968
9058 398642912
9327 423562368
9712 403241408
9894 501309600
9979 495154784
10138 460183360
10345 394127232
10518 412280640
10724 366130048
11118 458505024
11409 482062944
11867 324546016
12235 355132448
12400 294164096
12708 313514272
12976 299003744
13455 292877568
13647 406120704
14006 349786880
14258 377124096
14419 342976768
14819 346781184
15070 350185408
15185 321698912
15610 435704896
16032 431303168
16241 439989600
16834 350783040
16947 333868160
17394 413760032
17697 341887936
18129 386575296
18481 457980576
18780 322681472
19113 358842336
19420 373416672
19654 368325920
19922 366529952
20394 315849440
20578 309834560
20666 351798208
20979 405724960
21233 307590144
21593 287828800
22063 377239552
22378 327188032
22781 333300384
23330 300215808
23591 341180672
24469 327108864
24718 229804336
24882 274248224
25249 403872768
25713 310586688
25929 266417456
26290 285264704
26693 333600192
27014 332073856
27308 274366912
27521 268329184
27833 313844096
28363 282087456
28794 272309792
29126 236722720
29490 233745888
29677 334700384
29874 311240256
30080 304305760
30349 309427328
30919 280242496
31314 216419296
31629 234504160
31771 248551264
31976 274953632
32507 238837200
32811 245093920
33012 291973152
33441 303180032
33864 307769504
34107 248549680
34464 290828224
34877 296235776
34949 240719616
35140 264668208
35477 213654208
35704 317209728
36008 243441888
36596 272476288
36730 290873600
36903 269700352
37079 250311856
37498 248234192
37749 267462432
38176 244842464
38487 276429056
38880 227711840
39238 222434848
39601 225341664
40003 281911328
40175 309109472
40326 281559072
40540 227131872
40849 238294752
41070 261994784
41263 241941968
41541 223559712
41610 240076128
41960 231600224
42128 230904368
42535 266782240
42855 267533568
42973 249802336
43376 224067888
43777 224202112
44283 193548048
44472 205773344
44711 207001360
44815 189774528
45385 192241264
45606 208942080
45975 214952160
46504 196266528
46909 243566640
47035 240934496
47098 232892576
47304 240458720
47611 263121232
48121 218569056
48379 258549968
48639 290565728
48843 258089504
49268 231366688
49691 232810320
49961 230016416
50171 234030800
50440 209050448
50639 245952416
50763 233528928
51030 218455424
51797 212797600
52013 209760352
52364 204227504
52641 216718304
53076 197106880
53623 200280656
54041 212764528
54592 214719536
55079 207249984
55261 208221760
55583 211306592
55659 205164560
56052 193407536
56290 207109424
56487 207010048
56793 204517344
57412 197715584
57781 189939504
57978 198709264
58447 204090624
58766 207740784
59485 199626384
59972 203943824
60189 195338560
60567 197234288
61395 193787584
61725 201348224
61941 193892336
62081 195329408
62487 199680128
62820 192795648
63071 191549536
};

\nextgroupplot[
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
scaled ticks=false,
title={Number of Flips},
width=\figurewidth,
x grid style={darkgray176},
xmin=-2972.95, xmax=66215.95,
xtick style={color=black},
xtick={-25000,0,25000,50000,75000},
xticklabels={
  \(\displaystyle {\ensuremath{-}25000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25000}\),
  \(\displaystyle {50000}\),
  \(\displaystyle {75000}\)
},
y grid style={darkgray176},
ymin=-3636.8, ymax=76372.8,
ytick style={color=black},
ytick={-20000,0,20000,40000,60000,80000},
yticklabels={
  \(\displaystyle {\ensuremath{-}20000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20000}\),
  \(\displaystyle {40000}\),
  \(\displaystyle {60000}\),
  \(\displaystyle {80000}\)
}
]
\addplot [thick, crimson2143940, opacity=1]
table {%
172 97
510 874
764 1794
1125 4739
1271 5977
1548 11274
2436 14606
2643 12763
2768 13383
3145 14749
3500 12710
3668 13898
3915 9105
4192 11263
4564 11502
4882 11596
5200 12228
5454 11488
5956 9718
6138 8728
6334 10143
6585 11837
6802 10950
7054 8046
7543 9485
7756 9330
8122 9539
8659 8867
8778 9576
9058 8446
9327 7660
9712 6426
9894 7198
9979 8313
10138 8135
10345 7574
10518 8445
10724 7221
11118 8239
11409 8454
11867 7162
12235 7682
12400 6877
12708 7448
12976 6615
13455 6734
13647 7667
14006 6680
14258 7650
14419 5488
14819 5777
15070 6817
15185 6757
15610 5685
16032 6976
16241 5330
16834 5355
16947 5212
17394 6225
17697 5262
18129 6402
18481 5027
18780 5493
19113 5177
19420 4947
19654 5637
19922 5469
20394 4533
20578 5201
20666 5113
20979 5550
21233 4541
21593 5413
22063 4921
22378 4949
22781 4920
23330 4077
23591 4567
24469 3937
24718 3959
24882 4255
25249 3900
25713 3851
25929 3598
26290 3778
26693 3666
27014 3400
27308 3805
27521 3392
27833 3688
28363 3715
28794 3144
29126 2889
29490 3285
29677 2964
29874 3471
30080 3311
30349 2811
30919 2594
31314 2608
31629 2883
31771 2921
31976 2503
32507 2488
32811 2480
33012 2442
33441 1963
33864 2021
34107 1626
34464 2178
34877 1880
34949 2086
35140 1951
35477 2064
35704 2069
36008 2277
36596 1515
36730 1760
36903 1822
37079 1866
37498 1529
37749 1547
38176 1429
38487 1197
38880 996
39238 1470
39601 901
40003 1439
40175 1359
40326 1110
40540 1362
40849 1139
41070 1130
41263 1026
41541 1242
41610 635
41960 1050
42128 1041
42535 895
42855 986
42973 681
43376 884
43777 929
44283 689
44472 936
44711 932
44815 730
45385 792
45606 730
45975 702
46504 639
46909 613
47035 546
47098 509
47304 537
47611 529
48121 540
48379 472
48639 396
48843 454
49268 362
49691 342
49961 405
50171 352
50440 277
50639 305
50763 199
51030 274
51797 236
52013 279
52364 216
52641 158
53076 154
53623 191
54041 174
54592 107
55079 132
55261 106
55583 70
55659 87
56052 89
56290 75
56487 72
56793 53
57412 64
57781 37
57978 25
58447 25
58766 33
59485 20
59972 5
60189 3
60567 2
61395 0
61725 0
61941 0
62081 0
62487 0
62820 0
63071 0
};
\addplot [thick, steelblue31119180, opacity=1]
table {%
172 5684
510 10294
764 11653
1125 24098
1271 19376
1548 31890
2436 54995
2643 69205
2768 50180
3145 66516
3500 31654
3668 25247
3915 31339
4192 34899
4564 48934
4882 36113
5200 33187
5454 41411
5956 68061
6138 13170
6334 18314
6585 30651
6802 25113
7054 60841
7543 19080
7756 48846
8122 19738
8659 28657
8778 42068
9058 48733
9327 33814
9712 61017
9894 57970
9979 40981
10138 23877
10345 31660
10518 27043
10724 32290
11118 37333
11409 48973
11867 33534
12235 53543
12400 72736
12708 51533
12976 19925
13455 28267
13647 26779
14006 22899
14258 69095
14419 20414
14819 38116
15070 55496
15185 38073
15610 27952
16032 63669
16241 45076
16834 28352
16947 50869
17394 36848
17697 15981
18129 21829
18481 39651
18780 37535
19113 38729
19420 43682
19654 49252
19922 52726
20394 15397
20578 41897
20666 41415
20979 15433
21233 24602
21593 15998
22063 21394
22378 26700
22781 25727
23330 32538
23591 19949
24469 34492
24718 48413
24882 37221
25249 33385
25713 20885
25929 21052
26290 15890
26693 19503
27014 10442
27308 18807
27521 39352
27833 43760
28363 10528
28794 35035
29126 38480
29490 19723
29677 25650
29874 32229
30080 15322
30349 13270
30919 30404
31314 29920
31629 27974
31771 14572
31976 23811
32507 20308
32811 24151
33012 24003
33441 12539
33864 21369
34107 21876
34464 18727
34877 9588
34949 17640
35140 15127
35477 26788
35704 12425
36008 19358
36596 18524
36730 13913
36903 18422
37079 18196
37498 22045
37749 19918
38176 14604
38487 9578
38880 13229
39238 16593
39601 15015
40003 14372
40175 9853
40326 7513
40540 10172
40849 11729
41070 13347
41263 8885
41541 12025
41610 6432
41960 14260
42128 7233
42535 7113
42855 7589
42973 10330
43376 9087
43777 11013
44283 7255
44472 7830
44711 5438
44815 7307
45385 5926
45606 8172
45975 7156
46504 5375
46909 6203
47035 6107
47098 3256
47304 6236
47611 5273
48121 4589
48379 5860
48639 3854
48843 4140
49268 3246
49691 2639
49961 2290
50171 2169
50440 1819
50639 2342
50763 1314
51030 2694
51797 1404
52013 1138
52364 1588
52641 1807
53076 788
53623 902
54041 728
54592 690
55079 512
55261 495
55583 518
55659 445
56052 344
56290 174
56487 267
56793 190
57412 168
57781 79
57978 116
58447 57
58766 44
59485 31
59972 22
60189 14
60567 7
61395 3
61725 2
61941 0
62081 2
62487 0
62820 0
63071 0
};
\end{groupplot}

\end{tikzpicture}


==> figures/opt_scaling_c4.tikz <==
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{groupplot}[group style={group size=1 by 1, horizontal sep=5pt}]

    \nextgroupplot[
      height=\figureheight,
      major tick length=1ex,
      tick align=outside,
      tick pos=left,
      width=\figurewidth,
      x grid style={darkgray176},
      xlabel={Model Size (GB)},
      xmajorgrids,
      xmin=-0.489051273465157, xmax=13.0162516742945,
      xtick style={color=black},
      xtick={-2.5,0,2.5,5,7.5,10,12.5,15},
      xticklabels={
          \(\displaystyle {\ensuremath{-}2.5}\),
          \(\displaystyle {0.0}\),
          \(\displaystyle {2.5}\),
          \(\displaystyle {5.0}\),
          \(\displaystyle {7.5}\),
          \(\displaystyle {10.0}\),
          \(\displaystyle {12.5}\),
          \(\displaystyle {15.0}\)
        },
      y grid style={darkgray176},
      ylabel={Perplexity on C4 (\(\displaystyle \leftarrow\))},
      ymajorgrids,
      ymin=10.826, ymax=43.914,
      ytick style={color=black},
      ytick={10,15,20,25,30,35,40,45},
      yticklabels={
          \(\displaystyle {10}\),
          \(\displaystyle {15}\),
          \(\displaystyle {20}\),
          \(\displaystyle {25}\),
          \(\displaystyle {30}\),
          \(\displaystyle {35}\),
          \(\displaystyle {40}\),
          \(\displaystyle {45}\)
        }
    ]
    \addplot [thick, steelblue31119180, opacity=0.8, mark=pentagon*, mark size=1.75, mark options={solid}]
    table {%
        0.2332763671875 26.56
        0.616901397705078 22.59
        2.45079040527344 16.07
        4.93898391723633 14.34
        12.4023742675781 12.71
      };
    \addplot [thick, darkorange25512714, opacity=0.8, mark=*, mark size=1.75, mark options={solid}]
    table {%
        0.12482613325119 42.41
        0.234117269515991 31.33
        0.77751350402832 21.63
        1.32354736328125 18.17
        2.96142578125 17.14
      };
    \addplot [thick, forestgreen4416044, opacity=0.8, mark=triangle*, mark size=1.75, mark options={solid}]
    table {%
        0.12482613325119 28.62
        0.234117269515991 22.1
        0.77751350402832 15.68
        1.32354736328125 14
        2.96142578125 12.33
      };
  \end{groupplot}

\end{tikzpicture}


==> figures/opt_train_memory.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{goldenrod18818934}{RGB}{188,189,34}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
title={OPT-6.7B},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Memory (GB)},
xmin=0, xmax=36.601831056,
xtick style={color=black},
xtick={0,10,20,30,40},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},
y grid style={darkgray176},
ymin=-0.49, ymax=1.49,
ytick style={color=black},
ytick={0,1},
yticklabels={MBOK,MoS}
]
\draw[draw=none,fill=darkorange25512714] (axis cs:0,-0.4) rectangle (axis cs:2.17868042,0.4);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,0.6) rectangle (axis cs:11.61962891,1.4);
\draw[draw=none,fill=goldenrod18818934] (axis cs:2.17868042,-0.4) rectangle (axis cs:13.79830933,0.4);
\draw[draw=none,fill=goldenrod18818934] (axis cs:11.61962891,0.6) rectangle (axis cs:34.85888672,1.4);
\end{axis}

\end{tikzpicture}


==> figures/optimization_strategy.tikz <==
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{groupplot}[group style={group size=3 by 1, horizontal sep=16pt}]
    \nextgroupplot[
    height=\figureheight,
    log basis y={10},
    major tick length=1ex,
    tick align=outside,
    tick pos=left,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    title={\(\displaystyle \mathcal{L}_{\textrm{logits}}\)},
    width=\figurewidth,
    x grid style={darkgray176},
    xlabel={Iteration},
    xmin=-2980.75, xmax=66379.75,
    xtick style={color=black},
    xtick={-20000,0,20000,40000,60000,80000},
    xticklabels={
        \(\displaystyle {\ensuremath{-}20000}\),
        \(\displaystyle {0}\),
        \(\displaystyle {20000}\),
        \(\displaystyle {40000}\),
        \(\displaystyle {60000}\),
        \(\displaystyle {80000}\)
      },
    y grid style={darkgray176},
    ymin=141.874822128116, ymax=3603.30584543444,
    ymode=log,
    ytick style={color=black},
    ytick={10,100,1000,10000,100000},
    yticklabels={
        \(\displaystyle {10^{1}}\),
        \(\displaystyle {10^{2}}\),
        \(\displaystyle {10^{3}}\),
        \(\displaystyle {10^{4}}\),
        \(\displaystyle {10^{5}}\)
      }
    ]
    \addplot [thick, steelblue31119180, opacity=1]
    table {%
        172 2675.10009765625
        402 1279.25390625
        538 1067.45788574219
        658 837.317993164062
        866 790.967163085938
        1125 886.611572265625
        1184 849.253540039062
        1417 908.224243164062
        1510 1284.134765625
        1670 1116.91906738281
        2436 1343.8046875
        2503 1342.43041992188
        2684 1456.23828125
        2717 1361.06127929688
        3083 1251.20837402344
        3145 1630.31274414062
        3265 1446.29833984375
        3566 1498.125
        3654 1342.29272460938
        3712 1250.05688476562
        3915 1183.42822265625
        4121 1314.384765625
        4227 1302.54919433594
        4539 1174.74926757812
        4690 1280.85961914062
        4882 1259.734375
        5136 1290.255859375
        5262 1444.46508789062
        5403 1213.43359375
        5832 1306.9990234375
        5956 1165.31311035156
        6053 1151.31774902344
        6142 1149.9443359375
        6332 1097.64880371094
        6359 1131.82958984375
        6585 1070.95849609375
        6730 1134.34008789062
        6850 1158.91931152344
        6996 1202.93188476562
        7436 1086.16650390625
        7543 1105.12841796875
        7727 1052.71228027344
        7794 1201.8564453125
        7986 1175.05114746094
        8548 1119.23620605469
        8659 1104.86779785156
        8752 1187.49963378906
        8823 1119.595703125
        8877 1008.58227539062
        9152 1045.70776367188
        9327 1105.15087890625
        9547 1016.44226074219
        9753 1120.97705078125
        9867 1026.89819335938
        9948 1122.34741210938
        9979 1050.09497070312
        10090 1092.57983398438
        10191 1031.46179199219
        10342 1021.38641357422
        10445 989.448608398438
        10518 1054.65649414062
        10645 1016.82897949219
        11023 1082.40478515625
        11094 1020.54449462891
        11218 1011.79309082031
        11409 970.693237304688
        11819 1153.38928222656
        12027 864.77734375
        12179 981.294006347656
        12316 1065.73266601562
        12400 996.943420410156
        12554 1073.29516601562
        12901 915.882568359375
        12972 1021.46478271484
        13349 1047.89147949219
        13455 1028.01708984375
        13623 1038.81213378906
        13802 1048.27893066406
        13980 1021.01306152344
        14177 1177.93444824219
        14258 1120.95654296875
        14361 1037.0087890625
        14535 1095.8515625
        14745 1118.814453125
        14864 1057.96374511719
        15070 912.00146484375
        15138 963.308044433594
        15199 975.162780761719
        15490 1086.87548828125
        15760 1040.32849121094
        16032 976.751831054688
        16185 1089.44750976562
        16313 1030.82824707031
        16731 1037.06958007812
        16880 1037.35473632812
        16947 1048.17858886719
        17127 986.853515625
        17431 950.57958984375
        17688 923.869140625
        17881 991.058227539062
        18129 837.824279785156
        18405 1051.02978515625
        18490 849.151184082031
        18765 960.724731445312
        18904 1124.40808105469
        19113 902.153076171875
        19377 1099.16088867188
        19498 978.02490234375
        19617 882.2802734375
        19861 977.63916015625
        19922 879.003356933594
        20311 955.889770507812
        20403 872.549072265625
        20493 877.928833007812
        20618 841.34814453125
        20666 910.08984375
        20951 965.9384765625
        21000 870.955444335938
        21129 851.662841796875
        21311 980.289855957031
        21593 864.045776367188
        21678 921.280639648438
        22087 914.703125
        22307 896.175598144531
        22417 817.944946289062
        22781 975.623352050781
        23094 893.869201660156
        23406 960.824035644531
        23589 841.101867675781
        23648 878.11474609375
        24469 795.0341796875
        24606 869.290588378906
        24758 831.648376464844
        24875 1101.72790527344
        24991 940.969665527344
        25249 853.574951171875
        25649 750.940673828125
        25715 847.164611816406
        25917 843.901245117188
        26106 780.597534179688
        26290 800.932739257812
        26421 826.787475585938
        26753 870.283447265625
        26970 939.320251464844
        27104 830.160766601562
        27308 780.762390136719
        27445 803.537658691406
        27537 888.081420898438
        27792 749.381652832031
        28006 804.4267578125
        28363 878.576049804688
        28515 788.094848632812
        28854 760.444458007812
        28984 742.655700683594
        29310 814.920715332031
        29490 859.84619140625
        29636 782.305603027344
        29784 834.30712890625
        29848 822.388488769531
        29999 940.200561523438
        30080 866.759887695312
        30300 716.350708007812
        30690 759.813354492188
        30892 780.26318359375
        30967 786.035949707031
        31314 724.317749023438
        31469 865.341064453125
        31660 698.286987304688
        31708 772.911743164062
        31918 872.278381347656
        31976 778.916137695312
        32173 780.656005859375
        32521 771.139221191406
        32746 789.054260253906
        32825 680.028747558594
        33012 1117.93884277344
        33408 785.304443359375
        33701 822.658142089844
        33859 732.345825195312
        33886 716.636108398438
        34107 949.910034179688
        34281 841.86474609375
        34475 831.950561523438
        34741 811.254638671875
        34931 706.221984863281
        34949 770.014709472656
        35046 684.628112792969
        35173 715.913208007812
        35464 786.727783203125
        35551 845.822143554688
        35704 758.454956054688
        35913 766.668579101562
        36142 714.416381835938
        36501 705.182312011719
        36631 739.730285644531
        36730 764.0654296875
        36888 711.477172851562
        36917 716.066040039062
        37065 702.246154785156
        37182 712.816162109375
        37498 633.692504882812
        37647 744.171020507812
        37803 654.675903320312
        37981 726.034790039062
        38387 671.081237792969
        38487 668.606689453125
        38805 816.889099121094
        38898 761.709106445312
        39237 692.570068359375
        39477 738.4658203125
        39601 634.048950195312
        39811 657.837280273438
        40030 683.027465820312
        40174 676.456665039062
        40236 725.239624023438
        40326 649.611938476562
        40416 768.096313476562
        40593 674.0205078125
        40801 655.707092285156
        40921 763.769775390625
        41070 716.040893554688
        41132 677.611938476562
        41291 700.517700195312
        41536 615.499084472656
        41573 691.057373046875
        41610 680.782897949219
        41772 685.272155761719
        41968 695.418090820312
        42118 699.426879882812
        42365 625.68994140625
        42535 646.951293945312
        42768 823.126403808594
        42869 673.773864746094
        42951 656.794921875
        43231 601.487182617188
        43376 706.012878417969
        43590 615.970336914062
        43880 686.58935546875
        44255 637.34033203125
        44363 648.854370117188
        44472 621.937927246094
        44522 673.805908203125
        44724 618.388793945312
        44761 606.958557128906
        45014 617.848388671875
        45385 615.967346191406
        45571 665.911499023438
        45618 621.241333007812
        45963 671.8037109375
        46274 583.270629882812
        46504 595.642578125
        46874 610.347778320312
        46910 635.0078125
        47032 672.713256835938
        47063 575.015441894531
        47098 580.518310546875
        47159 604.71484375
        47324 665.751037597656
        47546 613.282836914062
        47707 593.741943359375
        48121 607.47802734375
        48247 598.286254882812
        48385 535.829162597656
        48635 591.612365722656
        48696 632.019287109375
        48843 573.569519042969
        49165 629.740844726562
        49314 630.078857421875
        49527 536.303039550781
        49752 616.348266601562
        49961 603.816650390625
        50010 651.865844726562
        50247 623.340942382812
        50422 538.463623046875
        50598 561.016723632812
        50639 573.80126953125
        50752 623.479248046875
        50819 562.112548828125
        50999 535.304809570312
        51468 553.071533203125
        51797 618.775146484375
        51950 544.393859863281
        52229 560.503784179688
        52352 514.717651367188
        52399 564.442016601562
        52641 606.228759765625
        52967 525.172119140625
        53082 551.431579589844
        53612 586.097351074219
        53810 544.024169921875
        54041 589.451171875
        54458 575.012634277344
        54605 564.285766601562
        55065 588.5126953125
        55126 561.90625
        55261 599.582153320312
        55499 566.525756835938
        55586 549.563354492188
        55629 547.5888671875
        55870 545.381958007812
        56052 621.519653320312
        56210 560.814331054688
        56291 465.338958740234
        56481 602.389892578125
        56761 514.283569335938
        56793 547.839721679688
        57066 516.3974609375
        57451 535.16015625
        57595 557.98388671875
        57898 538.84033203125
        57978 521.339233398438
        58397 563.9580078125
        58525 532.050170898438
        58730 524.107177734375
        59057 522.46533203125
        59485 677.56494140625
        59693 518.517211914062
        60001 570.99609375
        60179 526.85400390625
        60243 593.135009765625
        60567 581.646789550781
        61219 566.125183105469
        61398 566.6455078125
        61660 493.45556640625
        61808 537.484252929688
        61941 597.103271484375
        61991 543.076477050781
        62297 558.169555664062
        62386 471.024780273438
        62560 564.525024414062
        62820 500.965911865234
        62895 551.662109375
        63150 463.939361572266
        63227 563.229797363281
      };
    \addplot [thick, darkorange25512714, opacity=1]
    table {%
        172 2502.75830078125
        402 1166.00463867188
        538 1002.10900878906
        658 768.860473632812
        866 673.159606933594
        1125 682.700805664062
        1184 637.739990234375
        1417 621.172241210938
        1510 865.331237792969
        1670 672.285278320312
        2436 720.067687988281
        2503 718.675659179688
        2684 768.541198730469
        2717 715.609375
        3083 660.052978515625
        3145 908.495361328125
        3265 761.125122070312
        3566 800.802490234375
        3654 705.539367675781
        3712 716.015563964844
        3915 636.38525390625
        4121 721.528442382812
        4227 716.576538085938
        4539 624.043090820312
        4690 697.402770996094
        4882 684.951843261719
        5136 681.927368164062
        5262 816.057861328125
        5403 655.121826171875
        5832 720.111694335938
        5956 628.553344726562
        6053 626.087829589844
        6142 617.835021972656
        6332 553.450378417969
        6359 600.704040527344
        6585 585.826171875
        6730 617.805908203125
        6850 623.199462890625
        6996 629.210327148438
        7436 575.808227539062
        7543 569.91455078125
        7727 565.424194335938
        7794 657.951965332031
        7986 629.7578125
        8548 568.060668945312
        8659 586.32373046875
        8752 629.869384765625
        8823 561.018310546875
        8877 524.877197265625
        9152 544.090393066406
        9327 588.566223144531
        9547 535.386108398438
        9753 580.670776367188
        9867 535.33935546875
        9948 581.070556640625
        9979 538.209655761719
        10090 567.456909179688
        10191 547.921997070312
        10342 544.920288085938
        10445 521.260192871094
        10518 562.529418945312
        10645 527.076538085938
        11023 553.677978515625
        11094 553.8974609375
        11218 545.47265625
        11409 510.391174316406
        11819 650.606750488281
        12027 451.346252441406
        12179 513.430297851562
        12316 561.756713867188
        12400 523.385437011719
        12554 573.861572265625
        12901 486.118530273438
        12972 528.003540039062
        13349 537.458740234375
        13455 530.92822265625
        13623 542.826538085938
        13802 533.015991210938
        13980 526.62353515625
        14177 548.216918945312
        14258 581.156616210938
        14361 528.464599609375
        14535 574.404602050781
        14745 571.205200195312
        14864 570.215209960938
        15070 478.292419433594
        15138 499.55517578125
        15199 500.627319335938
        15490 566.262145996094
        15760 516.965209960938
        16032 503.863861083984
        16185 558.191650390625
        16313 589.347595214844
        16731 537.786376953125
        16880 540.316040039062
        16947 542.523681640625
        17127 524.49267578125
        17431 482.413299560547
        17688 490.355377197266
        17881 506.653137207031
        18129 456.141052246094
        18405 554.736083984375
        18490 445.901794433594
        18765 482.220184326172
        18904 580.69921875
        19113 468.426025390625
        19377 566.671508789062
        19498 497.669006347656
        19617 466.849731445312
        19861 488.800903320312
        19922 458.875305175781
        20311 502.937133789062
        20403 458.886962890625
        20493 471.968658447266
        20618 435.399932861328
        20666 478.449401855469
        20951 513.220275878906
        21000 453.952941894531
        21129 439.7890625
        21311 487.176086425781
        21593 455.911285400391
        21678 484.640502929688
        22087 487.638244628906
        22307 449.98779296875
        22417 421.252746582031
        22781 506.905883789062
        23094 450.55224609375
        23406 498.604187011719
        23589 425.483764648438
        23648 465.252288818359
        24469 413.45654296875
        24606 453.411743164062
        24758 423.828887939453
        24875 584.540344238281
        24991 493.421630859375
        25249 430.92724609375
        25649 397.357391357422
        25715 430.258911132812
        25917 437.194915771484
        26106 409.602447509766
        26290 413.465759277344
        26421 433.191528320312
        26753 489.610107421875
        26970 480.15625
        27104 443.4892578125
        27308 409.902526855469
        27445 427.890258789062
        27537 463.74462890625
        27792 400.62646484375
        28006 426.788177490234
        28363 458.602905273438
        28515 418.158355712891
        28854 403.997833251953
        28984 390.064361572266
        29310 423.457183837891
        29490 444.118804931641
        29636 418.663391113281
        29784 430.146636962891
        29848 448.843139648438
        29999 493.153625488281
        30080 447.32421875
        30300 371.542846679688
        30690 402.131958007812
        30892 421.999359130859
        30967 400.697387695312
        31314 393.692718505859
        31469 454.137481689453
        31660 382.783569335938
        31708 407.426452636719
        31918 463.920745849609
        31976 416.174987792969
        32173 422.000610351562
        32521 404.493774414062
        32746 418.044067382812
        32825 367.965881347656
        33012 563.776000976562
        33408 422.272369384766
        33701 421.39501953125
        33859 391.468933105469
        33886 383.705474853516
        34107 507.97265625
        34281 446.641357421875
        34475 457.292266845703
        34741 417.351013183594
        34931 390.483062744141
        34949 402.870452880859
        35046 378.896850585938
        35173 388.982635498047
        35464 422.411560058594
        35551 442.274353027344
        35704 404.401733398438
        35913 388.416381835938
        36142 383.174896240234
        36501 383.25146484375
        36631 400.194274902344
        36730 411.513061523438
        36888 376.600219726562
        36917 392.809753417969
        37065 387.377258300781
        37182 397.913757324219
        37498 342.879516601562
        37647 411.731018066406
        37803 372.421508789062
        37981 383.235290527344
        38387 362.088256835938
        38487 374.116882324219
        38805 436.463745117188
        38898 405.402252197266
        39237 373.68798828125
        39477 399.910064697266
        39601 360.552307128906
        39811 366.584106445312
        40030 370.651123046875
        40174 373.017578125
        40236 392.681884765625
        40326 352.617553710938
        40416 418.936859130859
        40593 367.727844238281
        40801 358.962707519531
        40921 428.762268066406
        41070 402.215087890625
        41132 371.737243652344
        41291 387.371032714844
        41536 342.83251953125
        41573 383.27685546875
        41610 375.890228271484
        41772 383.965576171875
        41968 377.492431640625
        42118 377.540679931641
        42365 353.41943359375
        42535 361.105133056641
        42768 445.40771484375
        42869 380.810363769531
        42951 352.483032226562
        43231 333.459503173828
        43376 388.016387939453
        43590 349.139190673828
        43880 370.019104003906
        44255 352.941955566406
        44363 368.146667480469
        44472 350.429016113281
        44522 361.211975097656
        44724 340.336669921875
        44761 333.349792480469
        45014 336.623840332031
        45385 338.850036621094
        45571 359.833190917969
        45618 355.313537597656
        45963 362.598724365234
        46274 327.689270019531
        46504 328.821624755859
        46874 351.162963867188
        46910 365.382873535156
        47032 361.297546386719
        47063 332.851135253906
        47098 340.369995117188
        47159 334.012969970703
        47324 372.02587890625
        47546 352.216674804688
        47707 341.111999511719
        48121 336.518341064453
        48247 348.488311767578
        48385 315.484619140625
        48635 331.932220458984
        48696 356.798156738281
        48843 326.112670898438
        49165 350.170654296875
        49314 357.461669921875
        49527 307.783508300781
        49752 345.770385742188
        49961 374.675384521484
        50010 352.548614501953
        50247 362.401092529297
        50422 312.714416503906
        50598 351.236267089844
        50639 330.392944335938
        50752 352.02001953125
        50819 322.089874267578
        50999 312.258636474609
        51468 328.752502441406
        51797 365.195373535156
        51950 332.069000244141
        52229 330.653717041016
        52352 299.358276367188
        52399 338.277221679688
        52641 346.819305419922
        52967 313.494567871094
        53082 324.157135009766
        53612 340.503540039062
        53810 317.507690429688
        54041 336.169525146484
        54458 328.811706542969
        54605 335.988494873047
        55065 337.225311279297
        55126 330.826507568359
        55261 340.721588134766
        55499 320.606506347656
        55586 320.663818359375
        55629 317.500427246094
        55870 323.959320068359
        56052 362.987731933594
        56210 325.504669189453
        56291 278.563781738281
        56481 343.282440185547
        56761 310.419189453125
        56793 321.113464355469
        57066 308.052947998047
        57451 317.955780029297
        57595 319.389587402344
        57898 318.320159912109
        57978 309.587463378906
        58397 334.5517578125
        58525 311.437164306641
        58730 309.833129882812
        59057 309.359710693359
        59485 373.996307373047
        59693 312.5546875
        60001 325.062377929688
        60179 315.131286621094
        60243 350.849670410156
        60567 331.450408935547
        61219 330.230895996094
        61398 336.142822265625
        61660 290.353332519531
        61808 307.410339355469
        61941 347.410614013672
        61991 319.875671386719
        62297 332.564392089844
        62386 283.90478515625
        62560 327.052856445312
        62820 297.873321533203
        62895 314.429321289062
        63150 274.239898681641
        63227 324.174194335938
      };
    \addplot [thick, forestgreen4416044, opacity=1]
    table {%
        172 2982.97290039062
        402 1357.71496582031
        538 1124.267578125
        658 833.525695800781
        866 730.824951171875
        1125 655.519653320312
        1184 615.798400878906
        1417 557.807983398438
        1510 874.085754394531
        1670 530.668212890625
        2436 465.168090820312
        2503 463.113342285156
        2684 450.212097167969
        2717 437.517883300781
        3083 399.215026855469
        3145 570.33349609375
        3265 444.166229248047
        3566 451.581298828125
        3654 416.642639160156
        3712 413.569000244141
        3915 378.774383544922
        4121 412.329711914062
        4227 410.267211914062
        4539 350.281127929688
        4690 400.857574462891
        4882 402.140563964844
        5136 406.2607421875
        5262 552.901916503906
        5403 378.62451171875
        5832 405.251647949219
        5956 357.714782714844
        6053 368.877746582031
        6142 368.173828125
        6332 320.122650146484
        6359 353.745788574219
        6585 350.524963378906
        6730 354.667846679688
        6850 367.231018066406
        6996 356.119689941406
        7436 334.893402099609
        7543 334.856689453125
        7727 331.337493896484
        7794 377.136840820312
        7986 362.809326171875
        8548 332.163940429688
        8659 340.781982421875
        8752 371.721252441406
        8823 335.924621582031
        8877 318.385864257812
        9152 321.783142089844
        9327 363.444366455078
        9547 320.354919433594
        9753 337.889251708984
        9867 318.144439697266
        9948 343.563568115234
        9979 316.096496582031
        10090 329.866058349609
        10191 315.437957763672
        10342 320.412475585938
        10445 320.075836181641
        10518 321.98095703125
        10645 312.732055664062
        11023 322.980773925781
        11094 331.081115722656
        11218 320.1962890625
        11409 298.042449951172
        11819 386.083862304688
        12027 278.979431152344
        12179 314.306945800781
        12316 330.887390136719
        12400 316.265014648438
        12554 346.248596191406
        12901 294.758758544922
        12972 319.984436035156
        13349 316.217926025391
        13455 311.435424804688
        13623 325.684478759766
        13802 320.251770019531
        13980 308.497772216797
        14177 322.825927734375
        14258 348.214721679688
        14361 317.366821289062
        14535 344.003540039062
        14745 348.569580078125
        14864 338.183441162109
        15070 286.524932861328
        15138 301.799011230469
        15199 299.299926757812
        15490 335.0078125
        15760 312.384155273438
        16032 305.902069091797
        16185 336.144409179688
        16313 363.873962402344
        16731 330.098937988281
        16880 322.947540283203
        16947 314.116943359375
        17127 318.896026611328
        17431 286.309112548828
        17688 303.603637695312
        17881 306.384399414062
        18129 298.471801757812
        18405 320.956573486328
        18490 278.264404296875
        18765 290.267028808594
        18904 341.80126953125
        19113 294.417602539062
        19377 338.03515625
        19498 289.561889648438
        19617 282.143249511719
        19861 296.237091064453
        19922 281.284332275391
        20311 297.593688964844
        20403 285.561462402344
        20493 286.852142333984
        20618 270.742858886719
        20666 299.716918945312
        20951 310.749816894531
        21000 274.201293945312
        21129 270.536987304688
        21311 296.201904296875
        21593 278.66162109375
        21678 304.223999023438
        22087 303.209594726562
        22307 277.025451660156
        22417 270.189636230469
        22781 305.758728027344
        23094 287.512329101562
        23406 304.037658691406
        23589 261.264953613281
        23648 289.50390625
        24469 256.008941650391
        24606 280.316833496094
        24758 261.648712158203
        24875 344.412811279297
        24991 300.313842773438
        25249 265.663757324219
        25649 253.783569335938
        25715 268.021362304688
        25917 276.701965332031
        26106 256.103271484375
        26290 258.619140625
        26421 269.258056640625
        26753 355.150482177734
        26970 295.880401611328
        27104 279.131652832031
        27308 263.51318359375
        27445 276.528869628906
        27537 290.155029296875
        27792 243.714141845703
        28006 261.531829833984
        28363 287.635925292969
        28515 267.987579345703
        28854 262.007293701172
        28984 243.041030883789
        29310 266.893981933594
        29490 275.154357910156
        29636 265.409240722656
        29784 272.936340332031
        29848 284.490478515625
        29999 307.351409912109
        30080 283.734436035156
        30300 237.442596435547
        30690 252.442779541016
        30892 269.080718994141
        30967 259.004425048828
        31314 256.845947265625
        31469 284.965911865234
        31660 239.673904418945
        31708 261.014404296875
        31918 298.350982666016
        31976 269.067535400391
        32173 271.695831298828
        32521 257.517761230469
        32746 271.913024902344
        32825 239.877731323242
        33012 328.995178222656
        33408 261.174407958984
        33701 264.797241210938
        33859 252.927612304688
        33886 250.799896240234
        34107 312.439697265625
        34281 292.068237304688
        34475 279.212921142578
        34741 266.005523681641
        34931 257.854370117188
        34949 260.657470703125
        35046 252.046020507812
        35173 251.852752685547
        35464 275.352996826172
        35551 285.846923828125
        35704 269.219848632812
        35913 256.022308349609
        36142 254.791244506836
        36501 251.515579223633
        36631 262.009399414062
        36730 265.571411132812
        36888 247.685455322266
        36917 262.14794921875
        37065 255.853744506836
        37182 264.093994140625
        37498 229.425521850586
        37647 266.840637207031
        37803 242.873657226562
        37981 254.739410400391
        38387 242.43798828125
        38487 244.728317260742
        38805 287.078582763672
        38898 270.267059326172
        39237 249.020416259766
        39477 264.683563232422
        39601 243.119476318359
        39811 241.992919921875
        40030 249.262542724609
        40174 242.517364501953
        40236 266.229949951172
        40326 239.79557800293
        40416 279.2529296875
        40593 244.900634765625
        40801 239.922470092773
        40921 283.442108154297
        41070 274.03759765625
        41132 247.473052978516
        41291 270.315673828125
        41536 228.604187011719
        41573 257.672149658203
        41610 252.623840332031
        41772 254.230911254883
        41968 246.843322753906
        42118 256.017883300781
        42365 252.637817382812
        42535 247.529998779297
        42768 287.828308105469
        42869 267.792114257812
        42951 236.469909667969
        43231 221.976684570312
        43376 268.335083007812
        43590 237.76220703125
        43880 250.582382202148
        44255 240.360504150391
        44363 251.703109741211
        44472 238.357025146484
        44522 247.908905029297
        44724 232.558944702148
        44761 231.530532836914
        45014 227.440826416016
        45385 234.340270996094
        45571 248.572540283203
        45618 245.764846801758
        45963 246.904922485352
        46274 227.171813964844
        46504 227.010345458984
        46874 244.054122924805
        46910 242.021667480469
        47032 248.167388916016
        47063 233.077545166016
        47098 236.692687988281
        47159 232.171051025391
        47324 255.682479858398
        47546 238.226806640625
        47707 239.670776367188
        48121 227.442443847656
        48247 240.827087402344
        48385 217.888854980469
        48635 231.691467285156
        48696 245.006164550781
        48843 230.638107299805
        49165 242.445709228516
        49314 250.427917480469
        49527 211.037384033203
        49752 235.67463684082
        49961 247.487197875977
        50010 242.228485107422
        50247 252.514053344727
        50422 220.666946411133
        50598 259.595458984375
        50639 231.212677001953
        50752 242.576522827148
        50819 222.348892211914
        50999 217.802139282227
        51468 232.502914428711
        51797 259.029113769531
        51950 229.802886962891
        52229 233.587097167969
        52352 209.462829589844
        52399 237.180450439453
        52641 240.514144897461
        52967 225.025527954102
        53082 225.820526123047
        53612 232.74560546875
        53810 226.080230712891
        54041 229.026794433594
        54458 233.285400390625
        54605 231.063690185547
        55065 236.336883544922
        55126 230.365158081055
        55261 243.561859130859
        55499 223.786682128906
        55586 225.645690917969
        55629 220.425048828125
        55870 225.149398803711
        56052 261.286071777344
        56210 226.138595581055
        56291 199.831695556641
        56481 243.684982299805
        56761 222.251922607422
        56793 230.991775512695
        57066 222.452117919922
        57451 221.558380126953
        57595 221.495971679688
        57898 218.331008911133
        57978 215.509063720703
        58397 237.003997802734
        58525 220.011932373047
        58730 222.013031005859
        59057 222.194381713867
        59485 252.605163574219
        59693 221.538055419922
        60001 227.99055480957
        60179 228.036361694336
        60243 254.7158203125
        60567 234.638092041016
        61219 234.437484741211
        61398 233.751586914062
        61660 204.618377685547
        61808 219.151824951172
        61941 248.527709960938
        61991 229.033065795898
        62297 234.012512207031
        62386 201.34033203125
        62560 229.479888916016
        62820 214.242431640625
        62895 228.197784423828
        63150 190.352996826172
        63227 247.682022094727
      };
    \addplot [thick, crimson2143940, opacity=1]
    table {%
        172 2663.80908203125
        402 1415.40014648438
        538 1197.57141113281
        658 969.391845703125
        866 855.004516601562
        1125 796.173461914062
        1184 724.381591796875
        1417 635.88037109375
        1510 891.24267578125
        1670 597.260864257812
        2436 475.239074707031
        2503 466.352722167969
        2684 459.825531005859
        2717 433.056457519531
        3083 379.333557128906
        3145 542.019104003906
        3265 414.16943359375
        3566 418.448059082031
        3654 380.378753662109
        3712 386.4951171875
        3915 339.752990722656
        4121 372.694427490234
        4227 361.993774414062
        4539 313.669525146484
        4690 352.712341308594
        4882 349.589782714844
        5136 344.401000976562
        5262 767.845825195312
        5403 330.944885253906
        5832 346.883392333984
        5956 309.045989990234
        6053 316.271850585938
        6142 304.754150390625
        6332 275.327697753906
        6359 302.067108154297
        6585 292.748321533203
        6730 295.325073242188
        6850 318.56689453125
        6996 297.940734863281
        7436 282.072265625
        7543 293.883239746094
        7727 276.601135253906
        7794 312.220458984375
        7986 297.341278076172
        8548 277.500640869141
        8659 281.274810791016
        8752 311.474426269531
        8823 280.129333496094
        8877 261.868530273438
        9152 267.552764892578
        9327 308.633087158203
        9547 263.820709228516
        9753 275.807891845703
        9867 257.102355957031
        9948 277.630554199219
        9979 267.239807128906
        10090 270.838745117188
        10191 262.859252929688
        10342 262.336853027344
        10445 272.885894775391
        10518 268.812072753906
        10645 262.204711914062
        11023 267.618286132812
        11094 269.382507324219
        11218 266.605926513672
        11409 248.895843505859
        11819 312.410675048828
        12027 227.928848266602
        12179 255.353256225586
        12316 268.779235839844
        12400 260.003814697266
        12554 277.486114501953
        12901 238.556167602539
        12972 262.809997558594
        13349 256.329284667969
        13455 251.413269042969
        13623 264.14306640625
        13802 259.483428955078
        13980 253.755355834961
        14177 260.730194091797
        14258 291.644897460938
        14361 256.085083007812
        14535 274.155212402344
        14745 275.946044921875
        14864 282.703491210938
        15070 236.026016235352
        15138 243.310455322266
        15199 237.199829101562
        15490 268.378601074219
        15760 254.534957885742
        16032 251.045806884766
        16185 264.292907714844
        16313 281.6474609375
        16731 259.591369628906
        16880 258.007110595703
        16947 248.207458496094
        17127 257.307922363281
        17431 236.793487548828
        17688 239.926971435547
        17881 249.101165771484
        18129 253.557373046875
        18405 259.361877441406
        18490 226.999496459961
        18765 232.146301269531
        18904 276.98388671875
        19113 238.904556274414
        19377 273.2919921875
        19498 235.242599487305
        19617 230.053375244141
        19861 241.034744262695
        19922 232.548782348633
        20311 243.99169921875
        20403 235.670852661133
        20493 230.572357177734
        20618 222.908950805664
        20666 243.736404418945
        20951 257.606872558594
        21000 224.270446777344
        21129 221.476196289062
        21311 235.110504150391
        21593 230.457458496094
        21678 244.053176879883
        22087 246.446166992188
        22307 231.470031738281
        22417 221.875549316406
        22781 248.853408813477
        23094 232.235305786133
        23406 242.482421875
        23589 214.718353271484
        23648 236.294830322266
        24469 207.982543945312
        24606 229.369064331055
        24758 211.823333740234
        24875 274.588836669922
        24991 252.232147216797
        25249 218.367294311523
        25649 211.945297241211
        25715 217.247116088867
        25917 223.963989257812
        26106 204.666625976562
        26290 214.321807861328
        26421 221.81982421875
        26753 370.294616699219
        26970 240.614440917969
        27104 226.033309936523
        27308 215.353530883789
        27445 225.163940429688
        27537 234.499313354492
        27792 202.418762207031
        28006 214.990844726562
        28363 240.995208740234
        28515 217.06217956543
        28854 213.847534179688
        28984 202.302886962891
        29310 218.0712890625
        29490 223.529983520508
        29636 219.075271606445
        29784 225.571212768555
        29848 228.349670410156
        29999 249.494018554688
        30080 230.298370361328
        30300 195.923217773438
        30690 209.193542480469
        30892 224.657196044922
        30967 209.565704345703
        31314 213.534851074219
        31469 229.395843505859
        31660 197.905670166016
        31708 214.467163085938
        31918 243.410293579102
        31976 219.56787109375
        32173 222.104644775391
        32521 211.235809326172
        32746 223.617080688477
        32825 197.973785400391
        33012 264.287536621094
        33408 213.596099853516
        33701 219.505172729492
        33859 206.457824707031
        33886 210.846069335938
        34107 262.186157226562
        34281 247.887756347656
        34475 235.555923461914
        34741 217.155242919922
        34931 217.500335693359
        34949 216.559906005859
        35046 208.061492919922
        35173 206.476364135742
        35464 224.155792236328
        35551 233.194976806641
        35704 222.241607666016
        35913 207.889175415039
        36142 211.099609375
        36501 206.777770996094
        36631 214.943435668945
        36730 216.285049438477
        36888 206.410125732422
        36917 225.693756103516
        37065 218.104080200195
        37182 220.683853149414
        37498 190.264831542969
        37647 223.726776123047
        37803 202.216125488281
        37981 210.0390625
        38387 205.162963867188
        38487 206.622528076172
        38805 238.23127746582
        38898 221.541168212891
        39237 210.840805053711
        39477 225.326507568359
        39601 202.732986450195
        39811 205.216156005859
        40030 209.988357543945
        40174 205.97151184082
        40236 219.384780883789
        40326 198.680603027344
        40416 235.577239990234
        40593 203.355651855469
        40801 199.876388549805
        40921 237.940704345703
        41070 228.052734375
        41132 205.998687744141
        41291 226.885314941406
        41536 192.600555419922
        41573 213.756958007812
        41610 217.563415527344
        41772 213.484008789062
        41968 203.579879760742
        42118 214.030776977539
        42365 219.486938476562
        42535 209.695999145508
        42768 241.825653076172
        42869 227.186782836914
        42951 197.151672363281
        43231 188.009399414062
        43376 223.864501953125
        43590 199.158966064453
        43880 215.059844970703
        44255 205.601287841797
        44363 212.490509033203
        44472 202.657257080078
        44522 206.80549621582
        44724 196.804107666016
        44761 195.598037719727
        45014 193.723587036133
        45385 198.38720703125
        45571 209.406066894531
        45618 204.613143920898
        45963 206.640563964844
        46274 193.360107421875
        46504 189.768096923828
        46874 208.902893066406
        46910 205.447875976562
        47032 208.56982421875
        47063 195.571441650391
        47098 202.312286376953
        47159 195.390472412109
        47324 212.726898193359
        47546 207.244323730469
        47707 207.045791625977
        48121 190.342727661133
        48247 206.996551513672
        48385 186.8544921875
        48635 193.56396484375
        48696 209.482177734375
        48843 195.64225769043
        49165 206.965484619141
        49314 211.315841674805
        49527 186.003753662109
        49752 198.564971923828
        49961 213.790588378906
        50010 204.566619873047
        50247 205.820404052734
        50422 187.044479370117
        50598 230.601989746094
        50639 195.858169555664
        50752 204.689544677734
        50819 191.247985839844
        50999 186.857208251953
        51468 203.425399780273
        51797 225.526824951172
        51950 199.563919067383
        52229 194.991943359375
        52352 178.992111206055
        52399 205.657684326172
        52641 206.300994873047
        52967 196.484466552734
        53082 195.273651123047
        53612 199.485229492188
        53810 194.158706665039
        54041 197.944183349609
        54458 197.538589477539
        54605 199.056884765625
        55065 201.615463256836
        55126 196.341888427734
        55261 208.88330078125
        55499 191.059661865234
        55586 195.538177490234
        55629 187.930465698242
        55870 195.748779296875
        56052 223.841522216797
        56210 195.116424560547
        56291 173.163238525391
        56481 207.340728759766
        56761 191.309600830078
        56793 197.098327636719
        57066 187.247146606445
        57451 189.316009521484
        57595 187.757171630859
        57898 184.151000976562
        57978 185.536346435547
        58397 202.415130615234
        58525 192.41764831543
        58730 188.830535888672
        59057 194.994873046875
        59485 215.273391723633
        59693 189.09928894043
        60001 191.537353515625
        60179 195.182861328125
        60243 214.678817749023
        60567 197.578918457031
        61219 197.2138671875
        61398 202.627014160156
        61660 177.112121582031
        61808 187.786651611328
        61941 213.384460449219
        61991 197.765960693359
        62297 201.202850341797
        62386 173.726867675781
        62560 197.075881958008
        62820 184.691986083984
        62895 193.638961791992
        63150 164.346206665039
        63227 203.929595947266
      };
    \addplot [thick, black, opacity=1]
    table {%
        172 3110.61865234375
        402 1349.234375
        538 980.178100585938
        658 863.593139648438
        866 726.258178710938
        1125 726.138549804688
        1184 699.698974609375
        1417 708.3798828125
        1510 671.755249023438
        1670 740.769287109375
        2436 849.5146484375
        2503 697.082763671875
        2684 719.833740234375
        2717 740.897766113281
        3083 877.414916992188
        3145 822.544860839844
        3265 851.693603515625
        3566 831.060302734375
        3654 770.86181640625
        3712 884.990905761719
        3915 860.84228515625
        4121 819.670104980469
        4227 800.3251953125
        4539 853.23779296875
        4690 1046.61254882812
        4882 951.369384765625
        5136 864.489807128906
        5262 832.049499511719
        5403 914.359191894531
        5832 815.71337890625
        5956 892.281005859375
        6053 832.739501953125
        6142 1041.52587890625
        6332 894.577697753906
        6359 865.66357421875
        6585 918.962890625
        6730 820.579467773438
        6850 830.618530273438
        6996 979.9814453125
        7436 824.492492675781
        7543 926.952880859375
        7727 842.387939453125
        7794 990.517578125
        7986 994.633056640625
        8548 873.842956542969
        8659 787.270202636719
        8752 848.979248046875
        8823 893.7392578125
        8877 893.919921875
        9152 803.370300292969
        9327 878.641418457031
        9547 894.607666015625
        9753 995.493286132812
        9867 881.857727050781
        9948 824.730041503906
        9979 755.83447265625
        10090 930.736267089844
        10191 805.349548339844
        10342 866.96923828125
        10445 765.988708496094
        10518 844.564147949219
        10645 820.971557617188
        11023 907.757202148438
        11094 690.465576171875
        11218 775.8056640625
        11409 870.938842773438
        11819 795.805786132812
        12027 884.549011230469
        12179 720.517395019531
        12316 811.415222167969
        12400 838.673645019531
        12554 813.054138183594
        12901 746.266967773438
        12972 957.542358398438
        13349 833.718994140625
        13455 766.055786132812
        13623 875.32666015625
        13802 756.141845703125
        13980 803.786010742188
        14177 775.148315429688
        14258 698.08935546875
        14361 779.255310058594
        14535 734.771423339844
        14745 838.932800292969
        14864 897.504028320312
        15070 871.217346191406
        15138 786.991333007812
        15199 882.712646484375
        15490 850.636535644531
        15760 760.978515625
        16032 723.157592773438
        16185 787.837036132812
        16313 698.645141601562
        16731 707.8310546875
        16880 968.56787109375
        16947 728.326721191406
        17127 804.653564453125
        17431 773.790588378906
        17688 612.553100585938
        17881 717.703125
        18129 737.742309570312
        18405 775.936889648438
        18490 727.067565917969
        18765 705.555480957031
        18904 780.2470703125
        19113 718.269409179688
        19377 701.941528320312
        19498 697.560546875
        19617 599.769348144531
        19861 677.561706542969
        19922 780.573974609375
        20311 696.360961914062
        20403 711.408813476562
        20493 700.073608398438
        20618 644.234558105469
        20666 603.871887207031
        20951 732.047973632812
        21000 741.791198730469
        21129 624.508972167969
        21311 628.93408203125
        21593 636.489135742188
        21678 690.947509765625
        22087 613.867370605469
        22307 644.643981933594
        22417 637.916076660156
        22781 627.447998046875
        23094 598.021057128906
        23406 574.287231445312
        23589 654.32275390625
        23648 692.95556640625
        24469 586.759826660156
        24606 586.2900390625
        24758 633.356567382812
        24875 641.669921875
        24991 628.693603515625
        25249 631.298828125
        25649 633.505981445312
        25715 605.682067871094
        25917 564.249938964844
        26106 640.996215820312
        26290 662.334716796875
        26421 599.598999023438
        26753 585.276428222656
        26970 649.487670898438
        27104 610.252075195312
        27308 558.385803222656
        27445 573.137634277344
        27537 529.574462890625
        27792 587.784484863281
        28006 583.212768554688
        28363 668.980651855469
        28515 524.735229492188
        28854 609.99462890625
        28984 603.699768066406
        29310 600.998413085938
        29490 588.575805664062
        29636 586.359008789062
        29784 544.560424804688
        29848 608.443237304688
        29999 565.74365234375
        30080 534.566040039062
        30300 536.499877929688
        30690 560.545654296875
        30892 710.154846191406
        30967 575.80419921875
        31314 566.4765625
        31469 677.683837890625
        31660 556.381103515625
        31708 558.205078125
        31918 550.024353027344
        31976 519.845947265625
        32173 550.07373046875
        32521 515.938781738281
        32746 572.715942382812
        32825 534.865600585938
        33012 588.5009765625
        33408 535.742065429688
        33701 674.991333007812
        33859 545.399291992188
        33886 489.820129394531
        34107 523.266357421875
        34281 554.740295410156
        34475 517.948120117188
        34741 520.530639648438
        34931 525.349975585938
        34949 511.166198730469
        35046 533.547790527344
        35173 568.851806640625
        35464 483.921630859375
        35551 528.634826660156
        35704 534.775634765625
        35913 573.199584960938
        36142 571.725891113281
        36501 534.012512207031
        36631 530.295227050781
        36730 580.731689453125
        36888 573.856689453125
        36917 512.21630859375
        37065 551.2705078125
        37182 482.5439453125
        37498 520.746337890625
        37647 504.777252197266
        37803 495.676391601562
        37981 526.226501464844
        38387 545.542724609375
        38487 526.962341308594
        38805 532.449584960938
        38898 518.136352539062
        39237 469.91943359375
        39477 468.035095214844
        39601 507.752624511719
        39811 464.454528808594
        40030 387.941589355469
        40174 580.736511230469
        40236 457.035522460938
        40326 492.94873046875
        40416 474.228179931641
        40593 514.619262695312
        40801 480.888366699219
        40921 515.405517578125
        41070 487.818298339844
        41132 494.224792480469
        41291 518.360168457031
        41536 466.959716796875
        41573 500.690338134766
        41610 516.567810058594
        41772 500.940032958984
        41968 487.157165527344
        42118 516.51806640625
        42365 464.897094726562
        42535 510.757843017578
        42768 439.994476318359
        42869 515.283813476562
        42951 511.981567382812
        43231 518.737915039062
        43376 471.961517333984
        43590 436.693481445312
        43880 450.623809814453
        44255 446.806518554688
        44363 444.397399902344
        44472 444.995849609375
        44522 500.509765625
        44724 426.548095703125
        44761 416.239410400391
        45014 458.959411621094
        45385 435.012451171875
        45571 458.524841308594
        45618 419.5732421875
        45963 450.619812011719
        46274 541.287109375
        46504 574.597290039062
        46874 483.299499511719
        46910 433.285797119141
        47032 431.722534179688
        47063 399.815673828125
        47098 407.577178955078
        47159 442.257843017578
        47324 435.129241943359
        47546 414.712646484375
        47707 418.015869140625
        48121 565.684997558594
        48247 441.050109863281
        48385 482.750640869141
        48635 478.728729248047
        48696 426.161499023438
        48843 500.749298095703
        49165 413.739288330078
        49314 448.136962890625
        49527 441.534149169922
        49752 429.133178710938
        49961 421.026977539062
        50010 391.03564453125
        50247 437.04052734375
        50422 438.878295898438
        50598 455.878631591797
        50639 378.862243652344
        50752 492.035766601562
        50819 388.794006347656
        50999 448.671997070312
        51468 465.153747558594
        51797 500.813690185547
        51950 471.669128417969
        52229 452.055816650391
        52352 468.975158691406
        52399 392.237915039062
        52641 429.490417480469
        52967 421.247192382812
        53082 548.897277832031
        53612 425.388610839844
        53810 444.167663574219
        54041 452.859283447266
        54458 448.016265869141
        54605 441.736145019531
        55065 443.865844726562
        55126 409.492828369141
        55261 428.544891357422
        55499 440.794860839844
        55586 437.284729003906
        55629 391.605041503906
        55870 479.286560058594
        56052 545.202758789062
        56210 414.103637695312
        56291 413.823486328125
        56481 327.628601074219
        56761 416.535827636719
        56793 450.546600341797
        57066 403.580688476562
        57451 469.980285644531
        57595 436.639953613281
        57898 444.064636230469
        57978 421.586669921875
        58397 410.837036132812
        58525 451.836761474609
        58730 442.965576171875
        59057 401.832336425781
        59485 459.804962158203
        59693 452.08544921875
        60001 458.070190429688
        60179 360.907043457031
        60243 471.792083740234
        60567 492.850738525391
        61219 408.672180175781
        61398 397.97900390625
        61660 425.452392578125
        61808 464.011322021484
        61941 420.597717285156
        61991 420.164764404297
        62297 468.943969726562
        62386 440.571685791016
        62560 464.826354980469
        62820 440.707275390625
        62895 461.056823730469
        63150 418.411560058594
        63227 404.276672363281
      };

    \nextgroupplot[
    height=\figureheight,
    major tick length=1ex,
    tick align=outside,
    tick pos=left,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    title={\(\displaystyle \mathcal{L}_{\textrm{is}}\)},
    width=\figurewidth,
    x grid style={darkgray176},
    xlabel={Iteration},
    xmin=-2980.75, xmax=66379.75,
    xtick style={color=black},
    xtick={-20000,0,20000,40000,60000,80000},
    xticklabels={
        \(\displaystyle {\ensuremath{-}20000}\),
        \(\displaystyle {0}\),
        \(\displaystyle {20000}\),
        \(\displaystyle {40000}\),
        \(\displaystyle {60000}\),
        \(\displaystyle {80000}\)
      },
    y grid style={darkgray176},
    ymin=1.18973150849342, ymax=15.0536672770977,
    ytick style={color=black},
    ytick={0,2,4,6,8,10,12,14,16},
    yticklabels={
        \(\displaystyle {0}\),
        \(\displaystyle {2}\),
        \(\displaystyle {4}\),
        \(\displaystyle {6}\),
        \(\displaystyle {8}\),
        \(\displaystyle {10}\),
        \(\displaystyle {12}\),
        \(\displaystyle {14}\),
        \(\displaystyle {16}\)
      }
    ]
    \addplot [thick, steelblue31119180, opacity=1]
    table {%
        172 13.4403038024902
        402 7.68010318279266
        538 8.10100734233856
        658 7.14684784412384
        866 8.10447692871094
        1125 7.83096194267273
        1184 6.99637174606323
        1417 7.6693594455719
        1510 10.4538094997406
        1670 7.78052389621735
        2436 8.74879539012909
        2503 9.33646559715271
        2684 9.93613064289093
        2717 9.18405413627624
        3083 8.65151762962341
        3145 10.1415264606476
        3265 9.5699417591095
        3566 9.18800830841064
        3654 9.38155651092529
        3712 8.97559762001038
        3915 8.32794487476349
        4121 8.39216589927673
        4227 8.63714098930359
        4539 8.35947394371033
        4690 9.25678133964539
        4882 8.47022831439972
        5136 8.80829334259033
        5262 9.41206455230713
        5403 8.40565204620361
        5832 8.41328799724579
        5956 8.26191604137421
        6053 8.43935608863831
        6142 7.96723365783691
        6332 8.8123095035553
        6359 7.91988551616669
        6585 7.62378215789795
        6730 7.83362150192261
        6850 8.6522388458252
        6996 8.36275935173035
        7436 7.79197096824646
        7543 8.24720025062561
        7727 8.06779265403748
        7794 9.32328104972839
        7986 7.884920835495
        8548 7.6515257358551
        8659 7.65954077243805
        8752 7.54889667034149
        8823 7.71035313606262
        8877 7.49664068222046
        9152 7.48659372329712
        9327 9.08712983131409
        9547 8.10240924358368
        9753 7.63990521430969
        9867 7.4632853269577
        9948 7.67492115497589
        9979 7.44686245918274
        10090 7.663813829422
        10191 7.9128360748291
        10342 7.40450143814087
        10445 8.27123463153839
        10518 7.22436308860779
        10645 7.06047892570496
        11023 7.24548816680908
        11094 8.24589371681213
        11218 7.50331103801727
        11409 7.6474130153656
        11819 7.52378106117249
        12027 6.69244766235352
        12179 7.07880973815918
        12316 7.07228183746338
        12400 7.59175598621368
        12554 7.19431459903717
        12901 6.80258512496948
        12972 6.91800951957703
        13349 7.20765352249146
        13455 7.50580489635468
        13623 7.00103878974915
        13802 7.12642014026642
        13980 7.52835750579834
        14177 7.73536503314972
        14258 8.96613717079163
        14361 6.86590075492859
        14535 7.19986438751221
        14745 7.30442047119141
        14864 7.40010023117065
        15070 6.39043688774109
        15138 6.62517488002777
        15199 6.93184733390808
        15490 7.53864407539368
        15760 6.66560649871826
        16032 6.48040473461151
        16185 6.82868361473083
        16313 6.81941270828247
        16731 7.25868940353394
        16880 6.73453509807587
        16947 6.99162244796753
        17127 6.69623494148254
        17431 6.44858241081238
        17688 6.37480616569519
        17881 6.42701148986816
        18129 6.7927622795105
        18405 7.29309678077698
        18490 6.64883852005005
        18765 6.53892815113068
        18904 7.32733726501465
        19113 6.35322213172913
        19377 8.43225300312042
        19498 6.94152235984802
        19617 6.91502213478088
        19861 6.61149024963379
        19922 6.18584871292114
        20311 6.28181338310242
        20403 6.04476690292358
        20493 6.35474622249603
        20618 5.93033492565155
        20666 5.99898338317871
        20951 6.37098550796509
        21000 6.11923098564148
        21129 6.03487193584442
        21311 6.29336714744568
        21593 5.89962363243103
        21678 6.23752415180206
        22087 5.96277236938477
        22307 5.99327027797699
        22417 5.85276126861572
        22781 6.73794388771057
        23094 6.03051424026489
        23406 6.23799681663513
        23589 6.54592454433441
        23648 6.47072911262512
        24469 5.70760190486908
        24606 6.30237340927124
        24758 5.64493179321289
        24875 6.38651490211487
        24991 7.80746698379517
        25249 5.81490576267242
        25649 6.06628239154816
        25715 6.33539259433746
        25917 6.24699473381042
        26106 5.70527851581573
        26290 6.26296162605286
        26421 5.71251332759857
        26753 7.49201416969299
        26970 6.0871410369873
        27104 6.18899583816528
        27308 5.57699203491211
        27445 5.57512760162354
        27537 6.23803079128265
        27792 5.53204357624054
        28006 5.96514821052551
        28363 6.72523677349091
        28515 6.02336287498474
        28854 5.30763506889343
        28984 5.53768575191498
        29310 5.50449371337891
        29490 6.21592700481415
        29636 5.44869482517242
        29784 5.51517486572266
        29848 5.98796665668488
        29999 5.72626113891602
        30080 6.34760320186615
        30300 6.56879901885986
        30690 5.31673789024353
        30892 5.3302401304245
        30967 5.46096801757812
        31314 5.27004539966583
        31469 5.48473000526428
        31660 5.19363105297089
        31708 5.27873754501343
        31918 5.63754022121429
        31976 5.340176820755
        32173 5.36669075489044
        32521 5.80212533473969
        32746 5.73738515377045
        32825 5.16153454780579
        33012 7.22299218177795
        33408 5.40998458862305
        33701 5.44900357723236
        33859 5.11866986751556
        33886 5.09868383407593
        34107 6.14758253097534
        34281 7.45315670967102
        34475 6.04647636413574
        34741 5.54434299468994
        34931 5.57654559612274
        34949 5.30994057655334
        35046 4.94782626628876
        35173 5.06967663764954
        35464 5.18229722976685
        35551 5.61376810073853
        35704 4.90295469760895
        35913 5.12601852416992
        36142 4.90107238292694
        36501 5.05514740943909
        36631 5.26778757572174
        36730 5.70420861244202
        36888 5.59604525566101
        36917 6.714768409729
        37065 5.48605918884277
        37182 5.01295685768127
        37498 4.71449673175812
        37647 5.63477635383606
        37803 5.8153510093689
        37981 4.97043550014496
        38387 5.29144763946533
        38487 4.75687921047211
        38805 5.42171537876129
        38898 5.54315805435181
        39237 5.06122887134552
        39477 6.75775527954102
        39601 4.65672552585602
        39811 5.23733496665955
        40030 4.75716292858124
        40174 4.86177265644073
        40236 4.99829202890396
        40326 4.76405441761017
        40416 5.31476378440857
        40593 4.81847822666168
        40801 4.73086416721344
        40921 5.75590372085571
        41070 4.67519462108612
        41132 4.8048597574234
        41291 5.44167757034302
        41536 4.50513273477554
        41573 4.77645218372345
        41610 5.63880562782288
        41772 5.88305115699768
        41968 4.76301848888397
        42118 4.7637802362442
        42365 4.97386038303375
        42535 4.65747505426407
        42768 5.92902660369873
        42869 4.76317316293716
        42951 4.648756980896
        43231 4.6602588891983
        43376 5.38713693618774
        43590 4.48211848735809
        43880 5.3104043006897
        44255 5.09623646736145
        44363 5.02083957195282
        44472 4.38431322574615
        44522 5.15184938907623
        44724 4.49264347553253
        44761 4.46097046136856
        45014 4.98228251934052
        45385 4.92910087108612
        45571 4.53758329153061
        45618 4.56696927547455
        45963 5.30895173549652
        46274 4.35870170593262
        46504 4.56846803426742
        46874 4.78490680456161
        46910 4.94254052639007
        47032 4.61136430501938
        47063 4.6735018491745
        47098 4.69903379678726
        47159 4.35142338275909
        47324 4.88373816013336
        47546 4.44509744644165
        47707 4.69831049442291
        48121 4.38806354999542
        48247 4.2389327287674
        48385 4.50945049524307
        48635 4.53296989202499
        48696 4.70072269439697
        48843 4.7720655798912
        49165 4.45381224155426
        49314 4.91018205881119
        49527 4.10825580358505
        49752 4.97590243816376
        49961 5.1538610458374
        50010 4.47307348251343
        50247 4.48294878005981
        50422 4.20116126537323
        50598 6.37482762336731
        50639 4.33518469333649
        50752 5.1205039024353
        50819 4.80886369943619
        50999 4.06664848327637
        51468 5.74319839477539
        51797 6.01523637771606
        51950 4.82083082199097
        52229 5.19782364368439
        52352 5.0580620765686
        52399 4.57935512065887
        52641 4.90807473659515
        52967 6.21087908744812
        53082 4.52939510345459
        53612 4.72952842712402
        53810 4.23814594745636
        54041 4.19327437877655
        54458 4.61061060428619
        54605 4.18317407369614
        55065 4.31378602981567
        55126 4.25057977437973
        55261 4.46306616067886
        55499 4.24496084451675
        55586 4.11082088947296
        55629 4.74234342575073
        55870 4.50632184743881
        56052 4.33649241924286
        56210 4.14383322000503
        56291 4.14779990911484
        56481 4.2866986989975
        56761 4.41483199596405
        56793 5.31479239463806
        57066 3.99361968040466
        57451 4.00665462017059
        57595 4.25360113382339
        57898 4.30050432682037
        57978 4.0516272187233
        58397 4.29909288883209
        58525 4.04717862606049
        58730 4.45338308811188
        59057 5.65888404846191
        59485 4.64002192020416
        59693 4.04768407344818
        60001 4.16601836681366
        60179 3.89555245637894
        60243 4.76047337055206
        60567 4.72215831279755
        61219 4.1993436217308
        61398 4.27565008401871
        61660 4.10719394683838
        61808 4.08450543880463
        61941 4.23315286636352
        61991 4.0864571928978
        62297 4.48009818792343
        62386 4.34912145137787
        62560 4.5460695028305
        62820 3.86887967586517
        62895 4.82029139995575
        63150 4.82665598392487
        63227 4.15426343679428
      };
    \addplot [thick, darkorange25512714, opacity=1]
    table {%
        172 12.6551687717438
        402 6.41200840473175
        538 6.95673108100891
        658 5.39140284061432
        866 6.79842293262482
        1125 5.62654197216034
        1184 4.8366317152977
        1417 5.15743911266327
        1510 8.04522633552551
        1670 4.88308817148209
        2436 5.18909990787506
        2503 5.86109757423401
        2684 6.31820976734161
        2717 5.61699450016022
        3083 5.2982234954834
        3145 6.32623076438904
        3265 5.94379186630249
        3566 5.53173840045929
        3654 5.72135210037231
        3712 5.43093919754028
        3915 4.91592109203339
        4121 5.07526457309723
        4227 5.28286457061768
        4539 4.92811769247055
        4690 5.80882787704468
        4882 5.12752532958984
        5136 5.27294516563416
        5262 5.80157160758972
        5403 5.00105857849121
        5832 5.01931965351105
        5956 5.02835035324097
        6053 5.08178532123566
        6142 4.81864362955093
        6332 5.39307534694672
        6359 4.66697156429291
        6585 4.44258153438568
        6730 4.63846743106842
        6850 5.39993286132812
        6996 4.89325612783432
        7436 4.59896951913834
        7543 4.89447772502899
        7727 4.9060982465744
        7794 5.94705164432526
        7986 4.6073180437088
        8548 4.47918027639389
        8659 4.49258416891098
        8752 4.44000661373138
        8823 4.48583781719208
        8877 4.39420759677887
        9152 4.48212713003158
        9327 6.14563405513763
        9547 4.97134387493133
        9753 4.43586111068726
        9867 4.33607161045074
        9948 4.48301076889038
        9979 4.37134891748428
        10090 4.56177800893783
        10191 4.70030218362808
        10342 4.33145940303802
        10445 5.11450350284576
        10518 4.20674502849579
        10645 4.11676585674286
        11023 4.17874902486801
        11094 5.1327908039093
        11218 4.48016703128815
        11409 4.57888513803482
        11819 4.61782932281494
        12027 3.91343653202057
        12179 4.21425819396973
        12316 4.09831583499908
        12400 4.5346274971962
        12554 4.1993647813797
        12901 3.94010245800018
        12972 4.00046110153198
        13349 4.2316597700119
        13455 4.49271589517593
        13623 4.07424867153168
        13802 4.21371221542358
        13980 4.53643143177032
        14177 4.57266509532928
        14258 6.0185182094574
        14361 3.9526355266571
        14535 4.2799323797226
        14745 4.48875039815903
        14864 4.49372380971908
        15070 3.69161814451218
        15138 3.85720670223236
        15199 4.06504958868027
        15490 4.54414844512939
        15760 3.86002480983734
        16032 3.75960052013397
        16185 4.00314420461655
        16313 4.08349454402924
        16731 4.37125623226166
        16880 4.00002956390381
        16947 4.14584785699844
        17127 3.95659327507019
        17431 3.75998556613922
        17688 3.73278319835663
        17881 3.72240900993347
        18129 4.11269187927246
        18405 4.44986432790756
        18490 4.03655380010605
        18765 3.80246937274933
        18904 4.5561733841896
        19113 3.79175186157227
        19377 5.7175874710083
        19498 4.16536241769791
        19617 4.2336043715477
        19861 3.96186202764511
        19922 3.77051949501038
        20311 3.69409143924713
        20403 3.6061155796051
        20493 3.81096512079239
        20618 3.50985795259476
        20666 3.55956792831421
        20951 3.91612112522125
        21000 3.66435647010803
        21129 3.56883138418198
        21311 3.69065523147583
        21593 3.49492132663727
        21678 3.65842998027802
        22087 3.57158899307251
        22307 3.52710217237472
        22417 3.53683024644852
        22781 4.06383097171783
        23094 3.54037046432495
        23406 3.69771867990494
        23589 3.98750156164169
        23648 3.99235427379608
        24469 3.44711631536484
        24606 3.84371697902679
        24758 3.29796612262726
        24875 3.84621649980545
        24991 5.35290837287903
        25249 3.39105248451233
        25649 3.774473965168
        25715 3.80966067314148
        25917 3.82954388856888
        26106 3.38404834270477
        26290 3.81775319576263
        26421 3.34575980901718
        26753 5.29195129871368
        26970 3.65583539009094
        27104 3.87589037418365
        27308 3.35092186927795
        27445 3.32672238349915
        27537 3.81851255893707
        27792 3.31304877996445
        28006 3.5506135225296
        28363 4.29037868976593
        28515 3.67541968822479
        28854 3.18939805030823
        28984 3.37264895439148
        29310 3.3027771115303
        29490 3.83616983890533
        29636 3.28039556741714
        29784 3.29581707715988
        29848 3.75334501266479
        29999 3.45960319042206
        30080 3.90013635158539
        30300 4.09559547901153
        30690 3.19073259830475
        30892 3.24765682220459
        30967 3.30292522907257
        31314 3.31591606140137
        31469 3.29685360193253
        31660 3.17063271999359
        31708 3.17974090576172
        31918 3.41218143701553
        31976 3.23317050933838
        32173 3.26662987470627
        32521 3.61629545688629
        32746 3.6035031080246
        32825 3.23511958122253
        33012 4.67602431774139
        33408 3.34779858589172
        33701 3.26443195343018
        33859 3.08929473161697
        33886 3.14652919769287
        34107 3.82780283689499
        34281 5.32020568847656
        34475 3.97608280181885
        34741 3.42276573181152
        34931 3.41868102550507
        34949 3.20291042327881
        35046 3.03749203681946
        35173 3.10235857963562
        35464 3.13669949769974
        35551 3.47103774547577
        35704 3.01985859870911
        35913 3.12413722276688
        36142 3.00406157970428
        36501 3.10355067253113
        36631 3.27984124422073
        36730 3.56899559497833
        36888 3.58279526233673
        36917 4.92969930171966
        37065 3.53009521961212
        37182 3.21278035640717
        37498 2.9160213470459
        37647 3.55446249246597
        37803 3.77261221408844
        37981 3.06146949529648
        38387 3.35643231868744
        38487 2.95353889465332
        38805 3.47147047519684
        38898 3.52223634719849
        39237 3.19597512483597
        39477 4.98248279094696
        39601 2.91904985904694
        39811 3.36493641138077
        40030 3.01832318305969
        40174 3.07256817817688
        40236 3.22419732809067
        40326 2.95815110206604
        40416 3.38098645210266
        40593 3.05891096591949
        40801 3.0170464515686
        40921 3.77399682998657
        41070 2.96275615692139
        41132 3.02591979503632
        41291 3.54867279529571
        41536 2.87649154663086
        41573 3.01726073026657
        41610 3.49141329526901
        41772 3.92008572816849
        41968 2.99074679613113
        42118 3.02267491817474
        42365 3.31271290779114
        42535 2.99412369728088
        42768 3.77542078495026
        42869 3.0671763420105
        42951 2.97495514154434
        43231 2.99893885850906
        43376 3.56403768062592
        43590 2.83255875110626
        43880 3.40163677930832
        44255 3.32130610942841
        44363 3.28558504581451
        44472 2.80962765216827
        44522 3.34199458360672
        44724 2.82912731170654
        44761 2.84126311540604
        45014 3.27412694692612
        45385 3.21280956268311
        45571 2.87935107946396
        45618 2.94440031051636
        45963 3.43702286481857
        46274 2.80267953872681
        46504 2.97283947467804
        46874 3.18309247493744
        46910 3.23079228401184
        47032 2.90638655424118
        47063 3.07242453098297
        47098 2.97576725482941
        47159 2.7927953004837
        47324 3.06968688964844
        47546 2.87311553955078
        47707 3.12273353338242
        48121 2.80001163482666
        48247 2.73662000894547
        48385 3.01383763551712
        48635 2.93285250663757
        48696 3.13310116529465
        48843 3.15672993659973
        49165 2.91816890239716
        49314 3.20890069007873
        49527 2.67498701810837
        49752 3.26600193977356
        49961 3.53784143924713
        50010 2.86429077386856
        50247 2.96531707048416
        50422 2.78416633605957
        50598 5.04187345504761
        50639 2.80751198530197
        50752 3.32564830780029
        50819 3.25488656759262
        50999 2.66234189271927
        51468 4.40962970256805
        51797 4.59886699914932
        51950 3.22620570659637
        52229 3.51984530687332
        52352 3.44872236251831
        52399 2.9513281583786
        52641 3.26084315776825
        52967 4.79917585849762
        53082 3.05282473564148
        53612 3.22997868061066
        53810 2.85500228404999
        54041 2.74212270975113
        54458 3.07705104351044
        54605 2.75187522172928
        55065 2.840376496315
        55126 2.81889855861664
        55261 3.05065333843231
        55499 2.80739963054657
        55586 2.71232783794403
        55629 3.25941324234009
        55870 3.04976254701614
        56052 2.84293085336685
        56210 2.72287309169769
        56291 2.77764558792114
        56481 2.81163334846497
        56761 2.93317079544067
        56793 3.64391624927521
        57066 2.65911608934402
        57451 2.66834855079651
        57595 2.86194413900375
        57898 2.84359604120255
        57978 2.73839950561523
        58397 2.84280836582184
        58525 2.73672103881836
        58730 3.00878554582596
        59057 4.35870081186294
        59485 3.12517881393433
        59693 2.74706155061722
        60001 2.72817969322205
        60179 2.60472446680069
        60243 3.2512840628624
        60567 3.05410742759705
        61219 2.75361180305481
        61398 2.87388563156128
        61660 2.75900065898895
        61808 2.6798889040947
        61941 2.80160248279571
        61991 2.77211368083954
        62297 2.91317045688629
        62386 2.96242415904999
        62560 3.09751391410828
        62820 2.57078886032104
        62895 3.31382155418396
        63150 3.31061720848083
        63227 2.7487501502037
      };
    \addplot [thick, forestgreen4416044, opacity=1]
    table {%
        172 13.6075592041016
        402 7.23250269889832
        538 7.81171560287476
        658 6.30946755409241
        866 7.65904664993286
        1125 6.24625682830811
        1184 5.55161118507385
        1417 5.8009147644043
        1510 8.90363872051239
        1670 5.27461767196655
        2436 4.93650674819946
        2503 5.44261336326599
        2684 5.4588395357132
        2717 4.961276948452
        3083 4.65965211391449
        3145 5.39023041725159
        3265 5.123131275177
        3566 4.57566678524017
        3654 4.71252679824829
        3712 4.38642561435699
        3915 3.93935024738312
        4121 4.14617151021957
        4227 4.17842388153076
        4539 3.82396817207336
        4690 4.49123680591583
        4882 3.86508882045746
        5136 4.01954650878906
        5262 4.32364791631699
        5403 3.69808495044708
        5832 3.6644521355629
        5956 3.59974503517151
        6053 3.80336791276932
        6142 3.57919901609421
        6332 3.89716565608978
        6359 3.34546029567719
        6585 3.1797468662262
        6730 3.25872391462326
        6850 3.91619384288788
        6996 3.48997235298157
        7436 3.16382050514221
        7543 3.4806689620018
        7727 3.3722785115242
        7794 4.15846407413483
        7986 3.14362436532974
        8548 3.04908335208893
        8659 3.11016887426376
        8752 3.06668877601623
        8823 3.11275631189346
        8877 3.00346910953522
        9152 3.12631517648697
        9327 4.60682451725006
        9547 3.53924125432968
        9753 2.98482805490494
        9867 2.97046661376953
        9948 3.01259994506836
        9979 2.96929925680161
        10090 3.10369580984116
        10191 3.15989285707474
        10342 2.90618002414703
        10445 3.69279265403748
        10518 2.7911114692688
        10645 2.77863770723343
        11023 2.74220645427704
        11094 3.46145540475845
        11218 3.00935477018356
        11409 3.11448752880096
        11819 3.12491476535797
        12027 2.60693371295929
        12179 2.8796660900116
        12316 2.70942628383636
        12400 3.08187425136566
        12554 2.82137960195541
        12901 2.64275848865509
        12972 2.70263910293579
        13349 2.86884516477585
        13455 3.06907504796982
        13623 2.7390843629837
        13802 2.88926839828491
        13980 3.10135900974274
        14177 3.11330139636993
        14258 4.43674862384796
        14361 2.6463970541954
        14535 2.9419481754303
        14745 3.1268835067749
        14864 3.02017688751221
        15070 2.48609498143196
        15138 2.57567495107651
        15199 2.81401515007019
        15490 3.07911276817322
        15760 2.57047533988953
        16032 2.53614842891693
        16185 2.72860735654831
        16313 2.81664431095123
        16731 3.01291108131409
        16880 2.70507156848907
        16947 2.77889758348465
        17127 2.65104949474335
        17431 2.51901686191559
        17688 2.51060426235199
        17881 2.48601004481316
        18129 2.86197513341904
        18405 3.08440029621124
        18490 2.75672137737274
        18765 2.53359466791153
        18904 3.15803855657578
        19113 2.57025420665741
        19377 4.23588931560516
        19498 2.89087265729904
        19617 2.98826992511749
        19861 2.69732743501663
        19922 2.58835196495056
        20311 2.47964814305305
        20403 2.43081167340279
        20493 2.56845653057098
        20618 2.39850550889969
        20666 2.41948127746582
        20951 2.66585767269135
        21000 2.535280585289
        21129 2.39887863397598
        21311 2.46253341436386
        21593 2.35424801707268
        21678 2.46322751045227
        22087 2.42237761616707
        22307 2.39240810275078
        22417 2.43592351675034
        22781 2.85293698310852
        23094 2.42669939994812
        23406 2.50366866588592
        23589 2.81528532505035
        23648 2.86002576351166
        24469 2.39824622869491
        24606 2.71059036254883
        24758 2.24952727556229
        24875 2.61554628610611
        24991 4.02658075094223
        25249 2.31006741523743
        25649 2.71652162075043
        25715 2.66556739807129
        25917 2.73519843816757
        26106 2.32991605997085
        26290 2.73893415927887
        26421 2.32028439640999
        26753 4.19479191303253
        26970 2.47801542282104
        27104 2.79390931129456
        27308 2.31208369135857
        27445 2.32236981391907
        27537 2.72238850593567
        27792 2.27680176496506
        28006 2.48061969876289
        28363 3.18478524684906
        28515 2.66215324401855
        28854 2.22367003560066
        28984 2.40826338529587
        29310 2.29580789804459
        29490 2.79275417327881
        29636 2.27636858820915
        29784 2.27040320634842
        29848 2.73145347833633
        29999 2.38122850656509
        30080 2.74310946464539
        30300 3.04951429367065
        30690 2.21491456031799
        30892 2.28185459971428
        30967 2.35939666628837
        31314 2.40370362997055
        31469 2.29036182165146
        31660 2.20875591039658
        31708 2.21800088882446
        31918 2.40541249513626
        31976 2.26233154535293
        32173 2.28723883628845
        32521 2.62388706207275
        32746 2.65641808509827
        32825 2.34873488545418
        33012 3.39789122343063
        33408 2.38454967737198
        33701 2.28609293699264
        33859 2.19531327486038
        33886 2.23126292228699
        34107 2.77448534965515
        34281 4.12762314081192
        34475 2.92006701231003
        34741 2.47052863240242
        34931 2.4739508330822
        34949 2.25765496492386
        35046 2.16760069131851
        35173 2.20380499958992
        35464 2.2397093474865
        35551 2.49796226620674
        35704 2.17240333557129
        35913 2.2253580391407
        36142 2.15534716844559
        36501 2.22092241048813
        36631 2.38851517438889
        36730 2.58232563734055
        36888 2.65615433454514
        36917 3.89939308166504
        37065 2.68138229846954
        37182 2.32498049736023
        37498 2.10117414593697
        37647 2.59527534246445
        37803 2.85219311714172
        37981 2.19313830137253
        38387 2.47631430625915
        38487 2.11494490504265
        38805 2.55358874797821
        38898 2.61498153209686
        39237 2.3478102684021
        39477 3.92372995615005
        39601 2.11317732930183
        39811 2.48435646295547
        40030 2.20298051834106
        40174 2.22712188959122
        40236 2.41090506315231
        40326 2.13896706700325
        40416 2.44845435023308
        40593 2.23858684301376
        40801 2.21918225288391
        40921 2.78812795877457
        41070 2.1633930504322
        41132 2.18404293060303
        41291 2.64435648918152
        41536 2.11352497339249
        41573 2.1740086376667
        41610 2.56834506988525
        41772 2.99400717020035
        41968 2.16082066297531
        42118 2.1947655081749
        42365 2.55970329046249
        42535 2.23528906702995
        42768 2.79951214790344
        42869 2.24968954920769
        42951 2.20409840345383
        43231 2.23540812730789
        43376 2.76049762964249
        43590 2.07864671945572
        43880 2.53721296787262
        44255 2.53391742706299
        44363 2.46279805898666
        44472 2.06469655036926
        44522 2.53436595201492
        44724 2.0908772945404
        44761 2.09066674113274
        45014 2.49908179044724
        45385 2.43083909153938
        45571 2.13733822107315
        45618 2.18957513570785
        45963 2.55655258893967
        46274 2.10268348455429
        46504 2.23527938127518
        46874 2.41375640034676
        46910 2.4166539311409
        47032 2.13856503367424
        47063 2.35169216990471
        47098 2.22288757562637
        47159 2.05787926912308
        47324 2.28244394063949
        47546 2.13890761137009
        47707 2.38955065608025
        48121 2.07646921277046
        48247 2.03725695610046
        48385 2.30042546987534
        48635 2.17781215906143
        48696 2.36839652061462
        48843 2.39780232310295
        49165 2.22408294677734
        49314 2.48111918568611
        49527 2.00551480054855
        49752 2.4927644431591
        49961 2.71343111991882
        50010 2.11868494749069
        50247 2.24189132452011
        50422 2.12000697851181
        50598 4.38863575458527
        50639 2.10448905825615
        50752 2.55316138267517
        50819 2.54813253879547
        50999 1.98149472475052
        51468 3.56135547161102
        51797 3.74839335680008
        51950 2.48556658625603
        52229 2.81748056411743
        52352 2.74834245443344
        52399 2.21607774496078
        52641 2.48234912753105
        52967 4.01115715503693
        53082 2.36190944910049
        53612 2.54481911659241
        53810 2.20127254724503
        54041 2.06358999013901
        54458 2.36773371696472
        54605 2.06790715456009
        55065 2.14085429906845
        55126 2.12452933192253
        55261 2.36177712678909
        55499 2.13493540883064
        55586 2.03933149576187
        55629 2.58221715688705
        55870 2.36262291669845
        56052 2.13898688554764
        56210 2.05517485737801
        56291 2.08844512701035
        56481 2.12265685200691
        56761 2.29079768061638
        56793 2.90821015834808
        57066 2.01162621378899
        57451 2.01805472373962
        57595 2.18333929777145
        57898 2.150888890028
        57978 2.11072400212288
        58397 2.15095669031143
        58525 2.10875079035759
        58730 2.31694012880325
        59057 3.55554461479187
        59485 2.40577891469002
        59693 2.13106065988541
        60001 2.06450700759888
        60179 1.98895841836929
        60243 2.46880680322647
        60567 2.30968326330185
        61219 2.07401126623154
        61398 2.18206211924553
        61660 2.13094860315323
        61808 2.04188734292984
        61941 2.11542457342148
        61991 2.12288901209831
        62297 2.19481945037842
        62386 2.31520444154739
        62560 2.4274942278862
        62820 1.96158140897751
        62895 2.65677362680435
        63150 2.54926979541779
        63227 2.11131244897842
      };
    \addplot [thick, crimson2143940, opacity=1]
    table {%
        172 12.9017233848572
        402 7.38976776599884
        538 7.63186156749725
        658 6.17127180099487
        866 7.48495936393738
        1125 5.88999211788177
        1184 4.75989282131195
        1417 4.68563616275787
        1510 8.37100207805634
        1670 4.31328386068344
        2436 3.80500018596649
        2503 4.43029016256332
        2684 4.96388047933578
        2717 4.17644321918487
        3083 3.38324934244156
        3145 3.8739350438118
        3265 4.21393007040024
        3566 3.43456625938416
        3654 3.76373827457428
        3712 3.62812638282776
        3915 2.85531520843506
        4121 3.00827383995056
        4227 2.92527347803116
        4539 2.81821370124817
        4690 3.4738165140152
        4882 2.85270720720291
        5136 2.82757997512817
        5262 3.32670211791992
        5403 2.70426452159882
        5832 2.74208098649979
        5956 2.72446811199188
        6053 2.71543800830841
        6142 2.601538002491
        6332 3.46840262413025
        6359 2.48887568712234
        6585 2.42327958345413
        6730 2.45647400617599
        6850 3.436099588871
        6996 2.67945051193237
        7436 2.41005331277847
        7543 2.80512511730194
        7727 2.85130262374878
        7794 3.67326974868774
        7986 2.41532057523727
        8548 2.36765101552009
        8659 2.42749363183975
        8752 2.38789051771164
        8823 2.38896489143371
        8877 2.33568862080574
        9152 2.41259261965752
        9327 4.37116235494614
        9547 2.88880288600922
        9753 2.3906147480011
        9867 2.30867356061935
        9948 2.37224251031876
        9979 2.30135768651962
        10090 2.42671936750412
        10191 2.73470222949982
        10342 2.32932850718498
        10445 3.14162194728851
        10518 2.28583380579948
        10645 2.25160926580429
        11023 2.25652784109116
        11094 3.19350481033325
        11218 2.52369254827499
        11409 2.63453423976898
        11819 2.62411117553711
        12027 2.13325932621956
        12179 2.29826405644417
        12316 2.26946160197258
        12400 2.77786731719971
        12554 2.29463219642639
        12901 2.2084978222847
        12972 2.22032979130745
        13349 2.30836629867554
        13455 2.68079668283463
        13623 2.26982146501541
        13802 2.31481552124023
        13980 2.61284619569778
        14177 2.51186549663544
        14258 4.32582676410675
        14361 2.19722241163254
        14535 2.36053854227066
        14745 2.40063458681107
        14864 2.67725825309753
        15070 2.11206167936325
        15138 2.19004720449448
        15199 2.26909443736076
        15490 2.58960574865341
        15760 2.16799780726433
        16032 2.13331267237663
        16185 2.17672735452652
        16313 2.31135681271553
        16731 2.64086335897446
        16880 2.21509739756584
        16947 2.28027015924454
        17127 2.2254590690136
        17431 2.12288290262222
        17688 2.13027387857437
        17881 2.15101167559624
        18129 2.376229763031
        18405 2.63077825307846
        18490 2.35888332128525
        18765 2.18168646097183
        18904 2.62736409902573
        19113 2.18128949403763
        19377 4.13211435079575
        19498 2.48494908213615
        19617 2.54865348339081
        19861 2.24116116762161
        19922 2.14043349027634
        20311 2.12470531463623
        20403 2.13782355189323
        20493 2.19520762562752
        20618 2.0588293671608
        20666 2.11697667837143
        20951 2.30077654123306
        21000 2.12782949209213
        21129 2.08246991038322
        21311 2.13922291994095
        21593 2.03337743878365
        21678 2.18240976333618
        22087 2.12154477834701
        22307 2.0954367518425
        22417 2.04579666256905
        22781 2.442626953125
        23094 2.09549635648727
        23406 2.14847713708878
        23589 2.28784054517746
        23648 2.46020883321762
        24469 2.04402357339859
        24606 2.36051768064499
        24758 1.99353188276291
        24875 2.27038025856018
        24991 3.9851051568985
        25249 2.02849835157394
        25649 2.25071549415588
        25715 2.26295307278633
        25917 2.3541784286499
        26106 2.01077222824097
        26290 2.29427427053451
        26421 2.00838804244995
        26753 4.25102770328522
        26970 2.16641500592232
        27104 2.2615709900856
        27308 2.02306151390076
        27445 2.03314036130905
        27537 2.29160115122795
        27792 1.99961468577385
        28006 2.17244476079941
        28363 2.64320522546768
        28515 2.33771950006485
        28854 1.97228074073792
        28984 2.06200927495956
        29310 2.03363627195358
        29490 2.4020853638649
        29636 2.0305323600769
        29784 2.01371908187866
        29848 2.25167244672775
        29999 2.10320830345154
        30080 2.32028156518936
        30300 2.57546544075012
        30690 1.97670489549637
        30892 2.02793926000595
        30967 2.03704625368118
        31314 2.04438522458076
        31469 2.06832766532898
        31660 2.01181620359421
        31708 1.9926255941391
        31918 2.12906643748283
        31976 2.0112606883049
        32173 2.03316614031792
        32521 2.22950309514999
        32746 2.24430754780769
        32825 2.00272291898727
        33012 2.74603009223938
        33408 2.06989765167236
        33701 2.01408952474594
        33859 1.95249319076538
        33886 1.99828892946243
        34107 2.42158025503159
        34281 4.08880323171616
        34475 2.49041169881821
        34741 2.10975259542465
        34931 2.22245886921883
        34949 2.0246633887291
        35046 1.92209154367447
        35173 1.98061347007751
        35464 1.98514863848686
        35551 2.16761663556099
        35704 1.99147313833237
        35913 1.9720122218132
        36142 1.92157983779907
        36501 1.9776813685894
        36631 2.080138027668
        36730 2.26718038320541
        36888 2.22481682896614
        36917 3.80953550338745
        37065 2.27064177393913
        37182 2.04961091279983
        37498 1.90050065517426
        37647 2.29459553956985
        37803 2.32562333345413
        37981 1.98424309492111
        38387 2.13347792625427
        38487 1.92537158727646
        38805 2.21429869532585
        38898 2.23413899540901
        39237 2.0562019944191
        39477 3.87480974197388
        39601 1.94131806492805
        39811 2.12828487157822
        40030 1.93849295377731
        40174 2.00888425111771
        40236 2.08876371383667
        40326 1.95568174123764
        40416 2.21550181508064
        40593 1.9581064581871
        40801 1.94817319512367
        40921 2.39742040634155
        41070 1.97633489966392
        41132 1.9845712184906
        41291 2.26977065205574
        41536 1.89583003520965
        41573 1.96465253829956
        41610 2.31039017438889
        41772 2.52296686172485
        41968 1.9642761349678
        42118 2.00489193201065
        42365 2.16028809547424
        42535 1.96191236376762
        42768 2.39191681146622
        42869 2.05326646566391
        42951 1.96058019995689
        43231 1.98861315846443
        43376 2.25687980651855
        43590 1.91988348960876
        43880 2.1948030591011
        44255 2.2007942199707
        44363 2.14662343263626
        44472 1.91966667771339
        44522 2.19438552856445
        44724 1.91705614328384
        44761 1.91505014896393
        45014 2.11290121078491
        45385 2.13479802012443
        45571 1.93206131458282
        45618 1.95637077093124
        45963 2.22119927406311
        46274 1.95530951023102
        46504 1.99885278940201
        46874 2.09480494260788
        46910 2.14539378881454
        47032 1.9641937315464
        47063 2.06288844347
        47098 2.03611463308334
        47159 1.90321445465088
        47324 2.10801124572754
        47546 1.93607926368713
        47707 2.10144072771072
        48121 1.89986243844032
        48247 1.90856710076332
        48385 2.00850695371628
        48635 2.02088266611099
        48696 2.08768755197525
        48843 2.08640530705452
        49165 1.96868255734444
        49314 2.17409178614616
        49527 1.86763763427734
        49752 2.09675580263138
        49961 2.29045912623405
        50010 1.94514870643616
        50247 2.03559398651123
        50422 1.90291240811348
        50598 4.25985515117645
        50639 1.92184522747993
        50752 2.23751068115234
        50819 2.15106800198555
        50999 1.83299154043198
        51468 3.64752262830734
        51797 3.79808187484741
        51950 2.1338164806366
        52229 2.28884503245354
        52352 2.23706007003784
        52399 2.06174165010452
        52641 2.16612845659256
        52967 3.85392636060715
        53082 2.03796595335007
        53612 2.17284947633743
        53810 1.93778067827225
        54041 1.90267473459244
        54458 2.07622319459915
        54605 1.91973954439163
        55065 1.97715282440186
        55126 1.93427607417107
        55261 2.05459505319595
        55499 1.93226099014282
        55586 1.89581394195557
        55629 2.17684954404831
        55870 2.06854343414307
        56052 1.96546018123627
        56210 1.90063327550888
        56291 1.94039240479469
        56481 1.95588767528534
        56761 2.01113387942314
        56793 2.4506351351738
        57066 1.84863418340683
        57451 1.88309565186501
        57595 1.94629788398743
        57898 1.96985051035881
        57978 1.90045341849327
        58397 1.97354972362518
        58525 1.88846543431282
        58730 2.05724567174911
        59057 3.62762272357941
        59485 2.05232933163643
        59693 1.90017342567444
        60001 1.89529299736023
        60179 1.90177887678146
        60243 2.23412841558456
        60567 2.05329269170761
        61219 1.93026632070541
        61398 1.96909666061401
        61660 1.89397245645523
        61808 1.90831318497658
        61941 1.94788962602615
        61991 1.91634565591812
        62297 2.07053810358047
        62386 2.00066715478897
        62560 2.11311370134354
        62820 1.81991040706634
        62895 2.19221264123917
        63150 2.1439465880394
        63227 1.96944266557693
      };
    \addplot [thick, black, opacity=1]
    table {%
        172 14.4234883785248
        402 9.07307326793671
        538 7.52988815307617
        658 6.68782114982605
        866 5.76776266098022
        1125 6.49730086326599
        1184 6.30123496055603
        1417 5.25506615638733
        1510 6.01587951183319
        1670 6.02566838264465
        2436 6.15083396434784
        2503 6.58043265342712
        2684 6.72062754631042
        2717 5.51685154438019
        3083 6.14803433418274
        3145 5.7921975851059
        3265 7.6066792011261
        3566 5.75381875038147
        3654 6.27676248550415
        3712 5.83889007568359
        3915 6.84612512588501
        4121 5.99629700183868
        4227 5.9761506319046
        4539 6.06261491775513
        4690 6.6213071346283
        4882 6.56614899635315
        5136 6.17632985115051
        5262 7.00271248817444
        5403 6.37492895126343
        5832 6.13649904727936
        5956 6.33517622947693
        6053 6.41301870346069
        6142 7.74724841117859
        6332 8.37098002433777
        6359 6.56461119651794
        6585 8.76058399677277
        6730 7.5739711523056
        6850 6.60956740379333
        6996 7.98540592193604
        7436 6.76671385765076
        7543 6.91995084285736
        7727 6.71195387840271
        7794 9.37274813652039
        7986 7.30422496795654
        8548 8.20787072181702
        8659 7.11671829223633
        8752 7.00313687324524
        8823 7.77129113674164
        8877 8.08029770851135
        9152 7.14004993438721
        9327 7.3249340057373
        9547 8.1503027677536
        9753 9.35276985168457
        9867 7.43611574172974
        9948 7.35337674617767
        9979 8.09827029705048
        10090 7.7743273973465
        10191 7.12743401527405
        10342 8.32146167755127
        10445 7.96024560928345
        10518 7.41409659385681
        10645 7.46771097183228
        11023 7.82565414905548
        11094 7.30080008506775
        11218 7.44796216487885
        11409 7.68097162246704
        11819 7.91467547416687
        12027 8.31946730613708
        12179 7.22945392131805
        12316 8.40683817863464
        12400 8.45713496208191
        12554 8.59698116779327
        12901 8.1107759475708
        12972 10.0939929485321
        13349 7.93423056602478
        13455 7.57259011268616
        13623 8.09110283851624
        13802 7.72481858730316
        13980 7.95553982257843
        14177 8.4522932767868
        14258 9.06442821025848
        14361 8.02650809288025
        14535 8.46382021903992
        14745 8.17712783813477
        14864 8.59235644340515
        15070 8.37477803230286
        15138 8.49374651908875
        15199 8.4795343875885
        15490 8.1491482257843
        15760 8.00622463226318
        16032 8.55728805065155
        16185 9.05613124370575
        16313 8.20812702178955
        16731 8.05814385414124
        16880 8.81229758262634
        16947 8.15355896949768
        17127 8.45985054969788
        17431 8.37826430797577
        17688 8.19692134857178
        17881 8.3625602722168
        18129 8.90129685401917
        18405 10.1988530158997
        18490 8.41889560222626
        18765 9.06354904174805
        18904 8.85840773582458
        19113 8.70318055152893
        19377 8.5364830493927
        19498 8.84020805358887
        19617 8.63015949726105
        19861 10.8182001113892
        19922 8.51783871650696
        20311 8.67224395275116
        20403 8.68636906147003
        20493 8.77638041973114
        20618 8.58315348625183
        20666 8.55107128620148
        20951 8.69666278362274
        21000 8.83768439292908
        21129 8.61944019794464
        21311 9.21124815940857
        21593 8.84584724903107
        21678 8.79104256629944
        22087 8.95615220069885
        22307 8.70591282844543
        22417 10.5010151863098
        22781 8.80095660686493
        23094 8.81142795085907
        23406 10.4013526439667
        23589 9.10218596458435
        23648 9.00635719299316
        24469 10.2949213981628
        24606 9.0142422914505
        24758 9.28428471088409
        24875 8.79708766937256
        24991 10.3772521018982
        25249 8.87807488441467
        25649 8.92533659934998
        25715 9.16159510612488
        25917 8.89637112617493
        26106 9.02932167053223
        26290 9.37089741230011
        26421 8.93475890159607
        26753 9.17396187782288
        26970 9.26321029663086
        27104 9.01846051216126
        27308 8.98069262504578
        27445 9.03036713600159
        27537 9.03688609600067
        27792 9.10306811332703
        28006 9.3655264377594
        28363 9.69859004020691
        28515 9.32299613952637
        28854 9.4854611158371
        28984 9.25796151161194
        29310 9.53336536884308
        29490 9.14373576641083
        29636 9.72442746162415
        29784 8.98606419563293
        29848 9.19969439506531
        29999 9.21713829040527
        30080 9.00979340076446
        30300 9.01568055152893
        30690 9.28390860557556
        30892 9.93884205818176
        30967 10.693541765213
        31314 9.12519454956055
        31469 9.80746924877167
        31660 9.26331698894501
        31708 9.21768963336945
        31918 8.93381416797638
        31976 9.34301674365997
        32173 9.42494511604309
        32521 9.06370997428894
        32746 9.16569411754608
        32825 9.08375918865204
        33012 9.28524136543274
        33408 9.0888249874115
        33701 9.29870426654815
        33859 9.30151343345642
        33886 9.36732172966003
        34107 9.11496520042419
        34281 9.12127375602722
        34475 9.02158617973328
        34741 9.49342548847198
        34931 10.9527695178986
        34949 9.14760947227478
        35046 9.31565582752228
        35173 9.15114760398865
        35464 9.03900504112244
        35551 9.35767292976379
        35704 9.16043758392334
        35913 9.44376587867737
        36142 9.48191523551941
        36501 9.32731986045837
        36631 9.20966327190399
        36730 9.15004432201386
        36888 9.52315807342529
        36917 9.29667353630066
        37065 9.18693363666534
        37182 9.23622727394104
        37498 9.08342957496643
        37647 9.03782069683075
        37803 9.12470936775208
        37981 9.1878092288971
        38387 9.31933522224426
        38487 9.05118942260742
        38805 9.1377180814743
        38898 9.18210387229919
        39237 9.17713820934296
        39477 9.47110295295715
        39601 9.12450611591339
        39811 9.19768154621124
        40030 9.16202247142792
        40174 9.57473874092102
        40236 8.90503525733948
        40326 9.15778040885925
        40416 9.26213383674622
        40593 9.2889416217804
        40801 9.03888046741486
        40921 9.41054999828339
        41070 9.04482960700989
        41132 9.23453688621521
        41291 9.45956349372864
        41536 9.21235680580139
        41573 9.29410338401794
        41610 9.24741268157959
        41772 9.16585564613342
        41968 9.14136528968811
        42118 10.5554354190826
        42365 9.21157717704773
        42535 9.20230984687805
        42768 9.22221302986145
        42869 9.2094212770462
        42951 9.65186595916748
        43231 8.73541235923767
        43376 9.0709513425827
        43590 9.03905391693115
        43880 9.2853581905365
        44255 8.96283507347107
        44363 9.00442600250244
        44472 9.29811358451843
        44522 9.31349635124206
        44724 8.86879622936249
        44761 9.16650950908661
        45014 9.15727257728577
        45385 9.079829454422
        45571 9.07716453075409
        45618 9.22451972961426
        45963 9.17518019676208
        46274 9.05227303504944
        46504 10.3523063659668
        46874 10.5964732170105
        46910 9.22217488288879
        47032 8.9581423997879
        47063 8.91700387001038
        47098 9.02273535728455
        47159 8.93802642822266
        47324 9.00327980518341
        47546 8.97681832313538
        47707 8.95851612091064
        48121 9.59289848804474
        48247 8.87854099273682
        48385 9.28258061408997
        48635 8.86135101318359
        48696 9.10197377204895
        48843 9.02439475059509
        49165 9.14561629295349
        49314 8.97160410881042
        49527 8.91291320323944
        49752 8.97934913635254
        49961 9.08610224723816
        50010 8.99081587791443
        50247 9.01432156562805
        50422 8.97042453289032
        50598 9.12610650062561
        50639 8.86142909526825
        50752 9.34385418891907
        50819 9.10358905792237
        50999 8.97292733192444
        51468 9.24269080162049
        51797 9.09748256206512
        51950 9.07890439033508
        52229 9.26137566566467
        52352 9.1241455078125
        52399 8.92358422279358
        52641 9.16844248771668
        52967 9.0541422367096
        53082 9.60277557373047
        53612 9.09261047840118
        53810 9.12258446216583
        54041 9.06161487102508
        54458 8.98205280303955
        54605 9.01525139808655
        55065 9.17965233325958
        55126 9.0709924697876
        55261 9.08758640289307
        55499 8.9667284488678
        55586 9.0188992023468
        55629 8.79290759563446
        55870 9.11706268787384
        56052 9.47681307792664
        56210 9.29634869098663
        56291 9.95881915092468
        56481 9.001225233078
        56761 9.01679694652557
        56793 8.93137097358704
        57066 8.97749722003937
        57451 9.17856097221374
        57595 9.21251177787781
        57898 9.1956102848053
        57978 9.12667453289032
        58397 8.88218402862549
        58525 9.18568015098572
        58730 9.20555949211121
        59057 8.86308968067169
        59485 9.18041050434112
        59693 8.92595887184143
        60001 9.11122679710388
        60179 8.60767662525177
        60243 8.93018424510956
        60567 9.06215786933899
        61219 8.85657131671906
        61398 9.07693266868591
        61660 9.0110433101654
        61808 9.27284836769104
        61941 9.16976451873779
        61991 8.9715850353241
        62297 9.26811993122101
        62386 8.94097805023193
        62560 9.19454455375671
        62820 8.9428985118866
        62895 9.10927653312683
        63150 9.07055020332336
        63227 8.99531006813049
      };

    \nextgroupplot[
      height=\figureheight,
      major tick length=1ex,
      tick align=outside,
      tick pos=left,
      scaled ticks=false,
      tick label style={/pgf/number format/fixed},
      title={Number of Flips (\(\displaystyle \times 10^3\))},
      width=\figurewidth,
      x grid style={darkgray176},
      xlabel={Iteration},
      xmin=-2980.75, xmax=66379.75,
      xtick style={color=black},
      xtick={-20000,0,20000,40000,60000,80000},
      xticklabels={
          \(\displaystyle {\ensuremath{-}20000}\),
          \(\displaystyle {0}\),
          \(\displaystyle {20000}\),
          \(\displaystyle {40000}\),
          \(\displaystyle {60000}\),
          \(\displaystyle {80000}\)
        },
      y grid style={darkgray176},
      ymin=-0.087965, ymax=1.847265,
      ytick style={color=black},
      ytick={-0.5,0,0.5,1,1.5,2},
      yticklabels={
          \(\displaystyle {\ensuremath{-}0.5}\),
          \(\displaystyle {0.0}\),
          \(\displaystyle {0.5}\),
          \(\displaystyle {1.0}\),
          \(\displaystyle {1.5}\),
          \(\displaystyle {2.0}\)
        }
    ]
    \addplot [thick, steelblue31119180, opacity=1]
    table {%
        172 0.0118
        244 0.0227
        259 0.0239
        402 0.0431
        465 0.0629
        510 0.0711
        538 0.0656
        556 0.0838
        596 0.0727
        658 0.1162
        764 0.1492
        804 0.1814
        866 0.2286
        1026 0.2937
        1037 0.2037
        1125 0.3616
        1132 0.3384
        1164 0.3658
        1184 0.4003
        1252 0.1322
        1271 0.3551
        1417 0.721
        1458 0.7624
        1494 0.7064
        1510 0.8739
        1548 0.6515
        1565 0.7699
        1670 0.7906
        1940 1.0914
        1960 1.5202
        2436 1.1906
        2441 1.4132
        2462 1.6366
        2503 1.5423
        2577 1.6883
        2643 1.7545
        2684 1.2057
        2693 1.2967
        2708 0.2485
        2717 1.7593
        2768 1.3063
        2973 1.4316
        3083 0.776
        3104 1.6884
        3105 1.5435
        3145 1.1777
        3217 1.266
        3241 1.2027
        3265 1.4098
        3356 1.6618
        3500 1.3326
        3566 0.3496
        3600 1.2726
        3616 1.4442
        3654 1.5398
        3668 1.2053
        3671 0.7984
        3712 1.4827
        3782 1.706
        3848 1.1803
        3915 1.3185
        4023 0.8561
        4109 1.4051
        4121 1.1102
        4181 1.3958
        4192 1.3083
        4227 1.352
        4318 1.3872
        4328 1.4399
        4539 1.328
        4564 1.0141
        4649 1.1776
        4690 0.6492
        4832 0.7817
        4836 0.9727
        4882 0.9526
        5090 1.2021
        5132 1.1665
        5136 1.0489
        5187 0.8986
        5200 1.1314
        5262 0.9545
        5295 1.3819
        5362 1.1682
        5403 1.3403
        5454 1.6104
        5667 1.1085
        5832 1.4065
        5866 1.5937
        5879 1.0151
        5956 1.0024
        5981 0.9879
        5997 1.1396
        6053 1.1473
        6111 0.6758
        6138 1.2608
        6142 1.313
        6225 1.2543
        6279 1.098
        6332 1.0979
        6334 1.0967
        6358 1.0051
        6359 1.5995
        6369 1.2176
        6569 1.2359
        6585 1.533
        6590 1.0741
        6599 1.5081
        6730 1.3278
        6750 1.3339
        6802 1.2386
        6850 1.1903
        6919 1.4125
        6991 1.145
        6996 1.1509
        7054 0.8803
        7253 1.179
        7436 1.3423
        7464 1.1572
        7468 1.0386
        7543 0.8495
        7604 1.1582
        7644 1.2435
        7727 0.9823
        7730 0.9961
        7756 1.1125
        7794 1.0927
        7821 0.8956
        7855 1.2299
        7986 1.1443
        8122 1.242
        8291 0.9066
        8548 1.3861
        8554 1.2532
        8618 1.1586
        8659 1.3288
        8694 1.0479
        8724 1.1375
        8752 0.9515
        8776 1.2165
        8778 1.278
        8823 1.0886
        8833 0.949
        8870 0.9077
        8877 0.8832
        9058 0.9937
        9121 0.7865
        9152 1.3545
        9252 0.9713
        9291 1.3842
        9327 1.0293
        9359 1.1393
        9538 1.1078
        9547 0.8668
        9671 1.2606
        9712 1.1702
        9753 0.7869
        9754 1.0489
        9837 1.0978
        9867 0.8497
        9894 1.2352
        9917 0.8834
        9948 0.9483
        9949 1.0801
        9973 1.1921
        9979 0.9877
        9993 1.216
        10063 1.2177
        10090 0.8002
        10121 0.9812
        10138 0.9423
        10191 1.0039
        10208 1.1996
        10215 1.0579
        10342 1.3172
        10345 1.0132
        10395 1.4308
        10445 0.9571
        10458 0.9017
        10501 1.4248
        10518 1.0871
        10561 1.2053
        10643 0.9579
        10645 1.058
        10707 0.8286
        10724 0.9025
        11023 1.071
        11036 1.3363
        11054 1.1592
        11094 1.0457
        11118 0.9116
        11212 0.9203
        11218 1.0537
        11331 0.7064
        11394 1.1412
        11409 1.2909
        11443 0.8441
        11786 1.1598
        11819 1.1306
        11847 0.9926
        11867 1.0914
        12027 0.8936
        12076 1.2072
        12175 0.9198
        12179 1.0912
        12235 0.9651
        12302 0.9014
        12316 1.071
        12354 1.0332
        12398 1.0024
        12400 0.9334
        12437 0.8814
        12476 0.6728
        12554 0.8227
        12601 0.5043
        12708 0.9685
        12901 0.9431
        12905 0.9909
        12944 0.6833
        12972 0.8003
        12976 1.1032
        13304 0.8696
        13349 1.0754
        13388 0.7826
        13418 0.8751
        13455 0.9942
        13522 0.8548
        13550 1.1594
        13623 1.0936
        13642 0.6812
        13647 1.0501
        13802 0.8088
        13849 0.7326
        13971 0.9463
        13980 1.0916
        14006 0.8078
        14046 1.1061
        14177 0.9711
        14188 1.0723
        14206 0.9871
        14258 0.9716
        14265 0.531
        14354 1.0542
        14361 1.0183
        14405 0.9487
        14419 0.9043
        14535 0.9908
        14623 0.9399
        14645 1.1197
        14745 0.8908
        14819 0.9828
        14851 0.7873
        14864 0.9551
        15019 1.0559
        15065 0.9415
        15070 0.8422
        15110 1.2184
        15124 0.7171
        15138 0.9162
        15153 0.9977
        15185 1.0009
        15199 0.9393
        15334 0.8466
        15371 0.6506
        15490 0.9459
        15610 0.8418
        15638 0.761
        15760 0.8394
        15793 0.7655
        15820 0.6575
        16032 0.7345
        16076 0.9668
        16117 0.3663
        16185 0.7981
        16186 0.906
        16241 0.9359
        16313 0.7832
        16392 0.8248
        16427 0.8134
        16731 0.3628
        16834 0.9252
        16866 0.9256
        16880 0.7475
        16883 0.7767
        16907 0.4933
        16947 0.7648
        17120 0.8756
        17126 0.8843
        17127 0.9664
        17263 1.1044
        17394 0.54
        17431 0.7334
        17563 0.8318
        17632 0.606
        17688 0.9458
        17697 0.7036
        17731 0.9688
        17881 0.7718
        18005 0.8823
        18121 0.8989
        18129 0.7561
        18133 0.7907
        18137 0.7601
        18405 0.836
        18468 0.8003
        18481 0.8112
        18490 0.7635
        18522 0.967
        18759 0.7996
        18765 0.6235
        18780 0.6124
        18795 0.8826
        18904 1.0109
        18991 0.6309
        19109 0.7734
        19113 0.5536
        19209 0.8872
        19319 0.7992
        19377 0.8478
        19406 0.6911
        19420 0.527
        19498 0.8667
        19501 0.8501
        19546 0.744
        19617 0.8744
        19654 0.7376
        19841 0.8266
        19861 0.7945
        19895 0.6863
        19911 0.9274
        19922 0.8188
        19986 0.5502
        19999 0.9566
        20311 0.7205
        20362 0.7764
        20394 0.7093
        20403 0.7897
        20422 0.8361
        20440 0.6289
        20493 0.6325
        20578 0.5123
        20581 0.7061
        20618 0.7151
        20646 0.7131
        20664 0.6462
        20666 0.6641
        20760 0.8403
        20841 0.8648
        20951 0.808
        20968 0.7737
        20979 0.7286
        21000 0.7098
        21036 0.6747
        21052 0.6527
        21129 0.818
        21233 0.7896
        21267 0.7498
        21311 0.6865
        21390 0.6772
        21582 0.557
        21593 0.8084
        21598 0.8807
        21676 0.5466
        21678 0.6773
        21812 0.5546
        22063 0.5907
        22087 0.7677
        22146 0.7061
        22162 0.6444
        22307 0.6259
        22378 0.5777
        22380 0.7834
        22417 0.6099
        22702 0.6941
        22756 0.686
        22781 0.7819
        22921 0.6008
        23071 0.4228
        23094 0.7642
        23106 0.4757
        23330 0.5478
        23406 0.6975
        23407 0.7542
        23500 0.6287
        23589 0.6018
        23591 0.5775
        23645 0.6632
        23648 0.4703
        24070 0.5167
        24378 0.6902
        24469 0.3982
        24473 0.6077
        24492 0.7201
        24606 0.5148
        24704 0.5873
        24718 0.6955
        24758 0.5644
        24828 0.6936
        24843 0.6066
        24875 0.6938
        24882 0.5671
        24938 0.6344
        24991 0.5477
        25053 0.6548
        25112 0.5921
        25249 0.5875
        25398 0.3911
        25444 0.5962
        25649 0.591
        25703 0.5172
        25713 0.5397
        25715 0.5402
        25757 0.5495
        25814 0.5006
        25917 0.481
        25929 0.5853
        26097 0.6458
        26106 0.6684
        26153 0.6001
        26263 0.4151
        26290 0.5676
        26303 0.6386
        26377 0.5034
        26421 0.6911
        26646 0.3871
        26693 0.5358
        26753 0.5719
        26815 0.5545
        26816 0.6162
        26970 0.5717
        27014 0.5684
        27029 0.5236
        27104 0.5038
        27123 0.3544
        27140 0.5122
        27308 0.5933
        27367 0.6295
        27442 0.6155
        27445 0.5285
        27454 0.6047
        27521 0.5851
        27537 0.5227
        27626 0.5235
        27651 0.4813
        27792 0.6272
        27833 0.5295
        27894 0.5369
        28006 0.5504
        28045 0.5848
        28102 0.4817
        28363 0.5901
        28452 0.5246
        28460 0.5472
        28515 0.5009
        28615 0.3642
        28794 0.4577
        28854 0.4212
        28882 0.4832
        28972 0.5145
        28984 0.3653
        29126 0.5736
        29259 0.5974
        29310 0.5194
        29404 0.4673
        29431 0.5236
        29490 0.5162
        29565 0.4375
        29620 0.4378
        29636 0.5111
        29671 0.6105
        29677 0.405
        29784 0.3513
        29808 0.4192
        29831 0.4862
        29848 0.5246
        29874 0.4615
        29974 0.4005
        29999 0.4053
        30055 0.256
        30067 0.4574
        30080 0.4695
        30256 0.5061
        30260 0.4461
        30300 0.4547
        30333 0.3365
        30349 0.4807
        30690 0.3649
        30703 0.5129
        30751 0.3873
        30892 0.4843
        30919 0.4123
        30959 0.4393
        30967 0.397
        31006 0.5339
        31244 0.3844
        31314 0.3821
        31376 0.3403
        31410 0.3138
        31469 0.4407
        31607 0.4084
        31629 0.4144
        31660 0.3812
        31696 0.4466
        31700 0.4124
        31708 0.4526
        31771 0.2866
        31902 0.0629
        31918 0.4428
        31932 0.3648
        31953 0.4246
        31976 0.3786
        31994 0.4035
        32014 0.4005
        32173 0.4105
        32254 0.3274
        32507 0.3674
        32521 0.3757
        32569 0.3277
        32616 0.4076
        32746 0.4066
        32811 0.3645
        32824 0.4027
        32825 0.369
        32902 0.3675
        32966 0.4341
        33012 0.3854
        33185 0.3477
        33279 0.3468
        33408 0.3218
        33426 0.2863
        33441 0.3466
        33701 0.3745
        33709 0.2681
        33803 0.3095
        33859 0.2812
        33864 0.3645
        33866 0.3516
        33886 0.349
        34021 0.3439
        34089 0.3497
        34107 0.3408
        34197 0.3318
        34276 0.3503
        34281 0.3493
        34364 0.3678
        34464 0.3206
        34475 0.3119
        34499 0.2974
        34623 0.258
        34741 0.3587
        34877 0.2926
        34909 0.2836
        34931 0.3134
        34938 0.3294
        34947 0.2697
        34949 0.2754
        34951 0.2793
        34967 0.2459
        35046 0.3141
        35114 0.3561
        35140 0.175
        35173 0.3062
        35217 0.3532
        35377 0.2503
        35464 0.3118
        35477 0.3354
        35526 0.3296
        35551 0.3143
        35579 0.2619
        35635 0.3566
        35704 0.2707
        35764 0.3119
        35874 0.3129
        35913 0.2994
        35948 0.2641
        36008 0.2391
        36142 0.3136
        36186 0.2625
        36262 0.2258
        36501 0.2505
        36596 0.2465
        36612 0.277
        36631 0.2347
        36686 0.293
        36694 0.2201
        36730 0.2341
        36864 0.2627
        36886 0.2714
        36888 0.2556
        36891 0.2783
        36903 0.2797
        36917 0.3369
        36937 0.2634
        36996 0.2377
        37065 0.2523
        37079 0.2748
        37116 0.2983
        37182 0.2316
        37204 0.2764
        37367 0.2719
        37498 0.2462
        37574 0.2834
        37611 0.2108
        37647 0.2122
        37674 0.2147
        37749 0.2653
        37803 0.2441
        37808 0.2068
        37937 0.2618
        37981 0.2119
        38176 0.2461
        38386 0.2279
        38387 0.2118
        38401 0.2373
        38408 0.1392
        38487 0.2423
        38518 0.2539
        38563 0.2309
        38805 0.1868
        38839 0.2204
        38880 0.2114
        38898 0.2133
        38909 0.2546
        39025 0.2401
        39237 0.2396
        39238 0.1932
        39451 0.1904
        39477 0.0537
        39551 0.2191
        39588 0.2367
        39601 0.1771
        39695 0.2162
        39712 0.174
        39811 0.2034
        39949 0.1939
        40003 0.2032
        40030 0.2059
        40050 0.1997
        40110 0.2112
        40174 0.1836
        40175 0.2189
        40194 0.2116
        40236 0.215
        40249 0.2092
        40285 0.197
        40326 0.1902
        40332 0.1762
        40368 0.1766
        40416 0.1538
        40522 0.1867
        40540 0.2029
        40593 0.1883
        40617 0.0856
        40793 0.1963
        40801 0.1804
        40849 0.167
        40883 0.2056
        40921 0.1058
        40942 0.1689
        41043 0.1296
        41070 0.202
        41073 0.1792
        41077 0.1902
        41132 0.178
        41133 0.1777
        41263 0.1888
        41291 0.1575
        41374 0.1286
        41473 0.1596
        41536 0.1645
        41541 0.1847
        41566 0.1966
        41573 0.1706
        41588 0.088
        41590 0.1647
        41610 0.168
        41654 0.1708
        41668 0.1792
        41772 0.179
        41912 0.1852
        41960 0.1569
        41968 0.1377
        42012 0.1648
        42051 0.1777
        42118 0.1812
        42128 0.1766
        42131 0.1329
        42365 0.16
        42430 0.1632
        42461 0.1766
        42535 0.1552
        42699 0.1465
        42721 0.1572
        42768 0.1389
        42846 0.1702
        42855 0.1364
        42869 0.1476
        42887 0.1491
        42900 0.1439
        42951 0.1139
        42973 0.1489
        43138 0.1654
        43231 0.1553
        43234 0.1508
        43296 0.1668
        43376 0.1176
        43504 0.1101
        43554 0.1178
        43590 0.1328
        43611 0.1256
        43777 0.1175
        43880 0.1494
        43912 0.1403
        44180 0.1183
        44255 0.121
        44283 0.154
        44349 0.1277
        44363 0.1306
        44413 0.136
        44463 0.0839
        44472 0.1237
        44481 0.1203
        44484 0.1243
        44522 0.1022
        44624 0.1274
        44711 0.118
        44724 0.1314
        44730 0.0956
        44731 0.1364
        44761 0.0889
        44815 0.1132
        44976 0.1231
        45014 0.104
        45045 0.1134
        45065 0.0888
        45385 0.0653
        45427 0.1109
        45530 0.1166
        45571 0.0964
        45582 0.1164
        45606 0.1144
        45618 0.1041
        45757 0.1057
        45803 0.1018
        45963 0.1064
        45975 0.089
        46001 0.0976
        46274 0.0833
        46441 0.0972
        46492 0.0762
        46504 0.0857
        46610 0.0976
        46722 0.0943
        46874 0.0618
        46890 0.0932
        46909 0.0959
        46910 0.0709
        47012 0.0931
        47017 0.0859
        47032 0.0853
        47035 0.0744
        47046 0.0927
        47063 0.0973
        47067 0.0841
        47083 0.0934
        47098 0.097
        47112 0.0752
        47152 0.0859
        47159 0.089
        47178 0.0766
        47304 0.0757
        47324 0.0866
        47348 0.0604
        47459 0.0816
        47546 0.0863
        47611 0.087
        47625 0.0625
        47707 0.0324
        47777 0.0787
        47999 0.0797
        48121 0.0709
        48189 0.0828
        48198 0.0719
        48247 0.0809
        48348 0.0759
        48379 0.0555
        48385 0.0679
        48424 0.0759
        48510 0.0692
        48635 0.0687
        48639 0.0702
        48694 0.0503
        48696 0.0661
        48717 0.0734
        48740 0.055
        48843 0.0588
        49093 0.0576
        49105 0.0669
        49165 0.0658
        49201 0.0514
        49268 0.0514
        49314 0.0656
        49361 0.0579
        49483 0.0533
        49527 0.0607
        49691 0.061
        49702 0.0573
        49752 0.0438
        49853 0.0579
        49864 0.0496
        49961 0.0518
        49975 0.0509
        49989 0.0576
        50010 0.0562
        50059 0.0514
        50171 0.0442
        50247 0.0537
        50261 0.0472
        50322 0.0461
        50422 0.0501
        50440 0.0499
        50505 0.0477
        50598 0.0522
        50603 0.0252
        50618 0.0521
        50639 0.0522
        50697 0.0477
        50714 0.0495
        50752 0.0371
        50761 0.0339
        50763 0.0203
        50819 0.0412
        50899 0.0408
        50973 0.0385
        50999 0.0429
        51030 0.0404
        51094 0.0462
        51468 0.0013
        51599 0.0364
        51600 0.0327
        51797 0.0397
        51930 0.0394
        51936 0.0386
        51950 0.0337
        51971 0.0344
        52013 0.0365
        52229 0.0302
        52263 0.0386
        52297 0.0242
        52352 0.0297
        52364 0.038
        52386 0.029
        52399 0.0361
        52539 0.0333
        52547 0.0315
        52641 0.0322
        52666 0.0377
        52797 0.0277
        52967 0.0271
        53065 0.0289
        53076 0.0264
        53082 0.0292
        53254 0.0275
        53294 0.0256
        53612 0.0277
        53623 0.023
        53683 0.0225
        53810 0.0231
        53838 0.0264
        53982 0.0223
        54041 0.018
        54147 0.0281
        54265 0.0181
        54458 0.0198
        54588 0.0215
        54592 0.0207
        54605 0.0216
        54766 0.0159
        54985 0.0111
        55065 0.0181
        55079 0.0175
        55120 0.0139
        55126 0.019
        55148 0.0125
        55157 0.0177
        55261 0.0162
        55279 0.0134
        55367 0.0139
        55499 0.012
        55580 0.0151
        55583 0.0148
        55586 0.0115
        55607 0.014
        55611 0.0178
        55629 0.0139
        55659 0.0172
        55718 0.0158
        55870 0.0131
        55982 0.0029
        56011 0.012
        56052 0.0139
        56132 0.0063
        56168 0.0128
        56210 0.0126
        56274 0.0136
        56290 0.011
        56291 0.0108
        56319 0.01
        56477 0.01
        56481 0.0108
        56487 0.0116
        56576 0.0108
        56761 0.0099
        56773 0.0099
        56791 0.0101
        56793 0.0115
        56932 0.0107
        56959 0.0097
        57066 0.0087
        57301 0.0072
        57412 0.0066
        57451 0.0069
        57484 0.0079
        57585 0.0068
        57595 0.0072
        57781 0.006
        57792 0.0051
        57898 0.0065
        57944 0.0062
        57966 0.0085
        57978 0.0068
        58170 0.0054
        58367 0.0031
        58397 0.0044
        58405 0.0065
        58447 0.0046
        58525 0.0042
        58615 0.0028
        58655 0.0055
        58730 0.0049
        58766 0.0043
        58865 0.0032
        59057 0.0024
        59272 0.0027
        59340 0.0018
        59485 0.003
        59553 0.0032
        59555 0.0022
        59693 0.0025
        59898 0.0022
        59972 0.0016
        60001 0.0011
        60014 0.0029
        60125 0.0027
        60179 0.0016
        60189 0.0012
        60230 0.0024
        60243 0.0023
        60280 0.0013
        60431 0.0014
        60567 0.0012
        60958 0.0008
        61178 0.0008
        61219 0.0004
        61386 0.0003
        61395 0.0005
        61398 0.0002
        61511 0.0005
        61616 0.0003
        61660 0.0003
        61725 0.0005
        61742 0.0002
        61808 0.0001
        61904 0.0001
        61906 0.0005
        61941 0.0002
        61969 0.0005
        61990 0.0002
        61991 0.0004
        62052 0.0003
        62081 0.0001
        62297 0
        62338 0.0001
        62344 0
        62386 0.0001
        62487 0.0001
        62558 0
        62560 0
        62639 0
        62693 0
        62820 0
        62835 0
        62871 0
        62895 0
        62968 0
        63071 0
        63150 0
        63161 0
        63184 0
        63227 0
      };
    \addplot [thick, darkorange25512714, opacity=1]
    table {%
        172 0.0154
        244 0.0315
        259 0.033
        402 0.0511
        465 0.0711
        510 0.0684
        538 0.0767
        556 0.058
        596 0.0681
        658 0.106
        764 0.1265
        804 0.1767
        866 0.1634
        1026 0.206
        1037 0.2202
        1125 0.2896
        1132 0.3178
        1164 0.2869
        1184 0.2938
        1252 0.3181
        1271 0.207
        1417 0.4995
        1458 0.431
        1494 0.4457
        1510 0.4687
        1548 0.4301
        1565 0.4625
        1670 0.7461
        1940 0.8715
        1960 0.999
        2436 0.9575
        2441 0.8768
        2462 0.7376
        2503 1.0726
        2577 1.1476
        2643 1.0824
        2684 1.2297
        2693 0.8423
        2708 0.4331
        2717 0.8643
        2768 1.0176
        2973 1.1621
        3083 0.5655
        3104 1.1001
        3105 1.0781
        3145 0.9525
        3217 1.0548
        3241 1.1185
        3265 0.8966
        3356 0.9709
        3500 0.9917
        3566 0.5152
        3600 0.8973
        3616 0.7448
        3654 0.9926
        3668 1.046
        3671 0.6839
        3712 1.0371
        3782 1.1324
        3848 0.8337
        3915 0.9424
        4023 1.1385
        4109 1.094
        4121 1.1363
        4181 0.9718
        4192 1.013
        4227 1.0347
        4318 0.9242
        4328 0.9588
        4539 0.8055
        4564 1.0992
        4649 1.1167
        4690 0.3214
        4832 0.5372
        4836 0.8795
        4882 0.498
        5090 0.8686
        5132 0.9126
        5136 0.9116
        5187 0.7086
        5200 0.6507
        5262 0.8041
        5295 0.7591
        5362 0.9936
        5403 0.9314
        5454 0.9142
        5667 1.034
        5832 0.8805
        5866 1.0765
        5879 0.7608
        5956 0.8857
        5981 0.8811
        5997 1.0539
        6053 0.8814
        6111 0.7815
        6138 1.0201
        6142 0.8294
        6225 0.9662
        6279 1.1086
        6332 0.717
        6334 0.9852
        6358 0.7013
        6359 0.9063
        6369 0.9265
        6569 0.7637
        6585 0.8136
        6590 1.0366
        6599 0.8166
        6730 0.9687
        6750 0.7771
        6802 0.9074
        6850 0.7522
        6919 0.8553
        6991 0.8457
        6996 0.7812
        7054 0.4125
        7253 0.8253
        7436 0.7533
        7464 0.8499
        7468 0.7701
        7543 0.8162
        7604 0.6973
        7644 0.8793
        7727 0.5892
        7730 0.7041
        7756 0.8686
        7794 0.6817
        7821 0.6677
        7855 0.7397
        7986 0.9218
        8122 0.7737
        8291 0.7299
        8548 0.7273
        8554 0.7941
        8618 0.7463
        8659 0.7068
        8694 0.8191
        8724 0.6807
        8752 0.6397
        8776 0.9104
        8778 0.8319
        8823 0.8326
        8833 0.8814
        8870 0.9128
        8877 0.8172
        9058 0.7232
        9121 0.6472
        9152 0.8135
        9252 0.3616
        9291 0.8551
        9327 0.5842
        9359 0.6906
        9538 0.7008
        9547 0.6873
        9671 0.7355
        9712 0.6431
        9753 0.8012
        9754 0.8152
        9837 0.6669
        9867 0.5903
        9894 0.7675
        9917 0.6832
        9948 0.6894
        9949 0.6473
        9973 0.8118
        9979 0.7421
        9993 0.8006
        10063 0.8569
        10090 0.647
        10121 0.6251
        10138 0.7341
        10191 0.7724
        10208 0.6584
        10215 0.6187
        10342 0.5753
        10345 0.7454
        10395 0.8638
        10445 0.8359
        10458 0.5841
        10501 0.8549
        10518 0.6629
        10561 0.7581
        10643 0.713
        10645 0.5457
        10707 0.6314
        10724 0.8183
        11023 0.5828
        11036 0.614
        11054 0.7316
        11094 0.5882
        11118 0.4962
        11212 0.7165
        11218 0.7044
        11331 0.3095
        11394 0.7168
        11409 0.6787
        11443 0.6189
        11786 0.6702
        11819 0.6703
        11847 0.6019
        11867 0.6478
        12027 0.6843
        12076 0.6916
        12175 0.5963
        12179 0.6361
        12235 0.686
        12302 0.7118
        12316 0.6194
        12354 0.716
        12398 0.6754
        12400 0.6717
        12437 0.6261
        12476 0.6616
        12554 0.6266
        12601 0.6684
        12708 0.5929
        12901 0.5356
        12905 0.7215
        12944 0.6556
        12972 0.6733
        12976 0.6531
        13304 0.6271
        13349 0.5917
        13388 0.6234
        13418 0.5928
        13455 0.5941
        13522 0.656
        13550 0.5716
        13623 0.7091
        13642 0.236
        13647 0.6381
        13802 0.5771
        13849 0.4388
        13971 0.5463
        13980 0.6854
        14006 0.623
        14046 0.5314
        14177 0.6058
        14188 0.4395
        14206 0.6697
        14258 0.5583
        14265 0.4469
        14354 0.5548
        14361 0.6143
        14405 0.6525
        14419 0.5792
        14535 0.626
        14623 0.5815
        14645 0.6426
        14745 0.5041
        14819 0.6709
        14851 0.6257
        14864 0.6711
        15019 0.6042
        15065 0.6412
        15070 0.6393
        15110 0.6853
        15124 0.5345
        15138 0.5141
        15153 0.6148
        15185 0.5325
        15199 0.6157
        15334 0.5095
        15371 0.5745
        15490 0.5488
        15610 0.6563
        15638 0.5193
        15760 0.5044
        15793 0.4934
        15820 0.6224
        16032 0.4442
        16076 0.5133
        16117 0.1993
        16185 0.5078
        16186 0.6108
        16241 0.5609
        16313 0.5764
        16392 0.5363
        16427 0.428
        16731 0.2096
        16834 0.4238
        16866 0.4949
        16880 0.4316
        16883 0.551
        16907 0.4098
        16947 0.5833
        17120 0.6404
        17126 0.4916
        17127 0.5801
        17263 0.5994
        17394 0.5667
        17431 0.505
        17563 0.493
        17632 0.5918
        17688 0.526
        17697 0.4186
        17731 0.5513
        17881 0.4481
        18005 0.5747
        18121 0.448
        18129 0.4974
        18133 0.5479
        18137 0.4149
        18405 0.5042
        18468 0.3896
        18481 0.5153
        18490 0.4276
        18522 0.537
        18759 0.4824
        18765 0.5008
        18780 0.4065
        18795 0.5124
        18904 0.4276
        18991 0.3412
        19109 0.3687
        19113 0.345
        19209 0.5232
        19319 0.498
        19377 0.5327
        19406 0.5443
        19420 0.3655
        19498 0.5275
        19501 0.5581
        19546 0.5015
        19617 0.4483
        19654 0.4917
        19841 0.5018
        19861 0.4494
        19895 0.4603
        19911 0.477
        19922 0.4215
        19986 0.4994
        19999 0.519
        20311 0.4181
        20362 0.4292
        20394 0.4153
        20403 0.406
        20422 0.4758
        20440 0.3897
        20493 0.4504
        20578 0.4421
        20581 0.5128
        20618 0.5045
        20646 0.4899
        20664 0.4863
        20666 0.4347
        20760 0.4778
        20841 0.427
        20951 0.425
        20968 0.4626
        20979 0.4523
        21000 0.5002
        21036 0.5489
        21052 0.3466
        21129 0.4933
        21233 0.4303
        21267 0.4019
        21311 0.504
        21390 0.5272
        21582 0.3793
        21593 0.4729
        21598 0.4815
        21676 0.4561
        21678 0.466
        21812 0.4443
        22063 0.325
        22087 0.4196
        22146 0.3564
        22162 0.4187
        22307 0.4605
        22378 0.3245
        22380 0.488
        22417 0.4226
        22702 0.4144
        22756 0.4155
        22781 0.4937
        22921 0.416
        23071 0.2484
        23094 0.4162
        23106 0.2078
        23330 0.3944
        23406 0.3328
        23407 0.4304
        23500 0.3466
        23589 0.3601
        23591 0.4251
        23645 0.372
        23648 0.3454
        24070 0.3575
        24378 0.3934
        24469 0.1973
        24473 0.4407
        24492 0.3765
        24606 0.2914
        24704 0.3126
        24718 0.4161
        24758 0.3165
        24828 0.3726
        24843 0.4393
        24875 0.3301
        24882 0.3719
        24938 0.3427
        24991 0.3199
        25053 0.3729
        25112 0.4215
        25249 0.2964
        25398 0.2407
        25444 0.437
        25649 0.3314
        25703 0.3631
        25713 0.3668
        25715 0.2967
        25757 0.3619
        25814 0.3403
        25917 0.3667
        25929 0.3231
        26097 0.3694
        26106 0.3776
        26153 0.3107
        26263 0.2491
        26290 0.3485
        26303 0.3837
        26377 0.3515
        26421 0.3672
        26646 0.2183
        26693 0.3006
        26753 0.333
        26815 0.2752
        26816 0.2949
        26970 0.2781
        27014 0.328
        27029 0.3452
        27104 0.3233
        27123 0.2384
        27140 0.3373
        27308 0.2989
        27367 0.333
        27442 0.3637
        27445 0.3532
        27454 0.3715
        27521 0.3086
        27537 0.344
        27626 0.2417
        27651 0.2991
        27792 0.355
        27833 0.264
        27894 0.3058
        28006 0.2357
        28045 0.3377
        28102 0.2999
        28363 0.2704
        28452 0.2894
        28460 0.2821
        28515 0.3344
        28615 0.2727
        28794 0.3038
        28854 0.2777
        28882 0.2729
        28972 0.3008
        28984 0.216
        29126 0.3376
        29259 0.3159
        29310 0.2366
        29404 0.2465
        29431 0.2817
        29490 0.2543
        29565 0.2273
        29620 0.2934
        29636 0.2507
        29671 0.286
        29677 0.2771
        29784 0.3149
        29808 0.2556
        29831 0.2442
        29848 0.3312
        29874 0.2649
        29974 0.2493
        29999 0.1285
        30055 0.2441
        30067 0.2742
        30080 0.2269
        30256 0.2707
        30260 0.2305
        30300 0.2598
        30333 0.1681
        30349 0.2466
        30690 0.234
        30703 0.2975
        30751 0.29
        30892 0.2603
        30919 0.1786
        30959 0.2518
        30967 0.2664
        31006 0.2602
        31244 0.2427
        31314 0.21
        31376 0.1806
        31410 0.2688
        31469 0.2172
        31607 0.2664
        31629 0.2649
        31660 0.1991
        31696 0.2332
        31700 0.2427
        31708 0.2002
        31771 0.2429
        31902 0.045
        31918 0.2372
        31932 0.1894
        31953 0.1949
        31976 0.2278
        31994 0.2229
        32014 0.2464
        32173 0.2603
        32254 0.1867
        32507 0.1914
        32521 0.2429
        32569 0.2383
        32616 0.2089
        32746 0.2548
        32811 0.2089
        32824 0.1652
        32825 0.2258
        32902 0.1918
        32966 0.2131
        33012 0.2371
        33185 0.241
        33279 0.1976
        33408 0.2211
        33426 0.1936
        33441 0.2079
        33701 0.223
        33709 0.1755
        33803 0.1694
        33859 0.1881
        33864 0.207
        33866 0.175
        33886 0.2006
        34021 0.167
        34089 0.1975
        34107 0.1963
        34197 0.1719
        34276 0.1941
        34281 0.1942
        34364 0.1727
        34464 0.2103
        34475 0.1594
        34499 0.2151
        34623 0.1423
        34741 0.1999
        34877 0.1634
        34909 0.1031
        34931 0.1782
        34938 0.2147
        34947 0.2006
        34949 0.1626
        34951 0.1974
        34967 0.2028
        35046 0.1774
        35114 0.2243
        35140 0.1202
        35173 0.1764
        35217 0.2142
        35377 0.139
        35464 0.1567
        35477 0.2114
        35526 0.2071
        35551 0.1192
        35579 0.1473
        35635 0.1949
        35704 0.1998
        35764 0.1837
        35874 0.2111
        35913 0.17
        35948 0.1611
        36008 0.1798
        36142 0.1689
        36186 0.1687
        36262 0.0934
        36501 0.166
        36596 0.1749
        36612 0.1699
        36631 0.1926
        36686 0.1662
        36694 0.1778
        36730 0.1558
        36864 0.1344
        36886 0.1546
        36888 0.156
        36891 0.1558
        36903 0.1763
        36917 0.1488
        36937 0.1409
        36996 0.1712
        37065 0.1366
        37079 0.1544
        37116 0.1706
        37182 0.17
        37204 0.1733
        37367 0.1843
        37498 0.1399
        37574 0.1403
        37611 0.1298
        37647 0.0925
        37674 0.163
        37749 0.1427
        37803 0.1334
        37808 0.1368
        37937 0.1392
        37981 0.1379
        38176 0.1414
        38386 0.123
        38387 0.1371
        38401 0.1397
        38408 0.0626
        38487 0.1164
        38518 0.1666
        38563 0.1286
        38805 0.1286
        38839 0.1406
        38880 0.1213
        38898 0.1229
        38909 0.145
        39025 0.1177
        39237 0.1454
        39238 0.1259
        39451 0.1442
        39477 0.0167
        39551 0.1188
        39588 0.1324
        39601 0.1451
        39695 0.1093
        39712 0.1083
        39811 0.1254
        39949 0.1314
        40003 0.1272
        40030 0.1378
        40050 0.1202
        40110 0.1246
        40174 0.084
        40175 0.1387
        40194 0.1254
        40236 0.1033
        40249 0.1277
        40285 0.1043
        40326 0.1139
        40332 0.1105
        40368 0.0906
        40416 0.1181
        40522 0.1207
        40540 0.1309
        40593 0.1126
        40617 0.0576
        40793 0.1098
        40801 0.0996
        40849 0.1038
        40883 0.1006
        40921 0.0424
        40942 0.1085
        41043 0.0419
        41070 0.0897
        41073 0.099
        41077 0.1103
        41132 0.1127
        41133 0.0867
        41263 0.0969
        41291 0.0858
        41374 0.0942
        41473 0.0801
        41536 0.0923
        41541 0.1044
        41566 0.1001
        41573 0.1108
        41588 0.069
        41590 0.0898
        41610 0.105
        41654 0.0942
        41668 0.0957
        41772 0.1066
        41912 0.0956
        41960 0.0999
        41968 0.0792
        42012 0.1033
        42051 0.1058
        42118 0.1036
        42128 0.1067
        42131 0.0891
        42365 0.0832
        42430 0.0925
        42461 0.0884
        42535 0.1024
        42699 0.0928
        42721 0.0949
        42768 0.0799
        42846 0.0853
        42855 0.0869
        42869 0.0806
        42887 0.0914
        42900 0.097
        42951 0.065
        42973 0.0894
        43138 0.0788
        43231 0.1096
        43234 0.0854
        43296 0.0903
        43376 0.0822
        43504 0.0849
        43554 0.0737
        43590 0.0969
        43611 0.0936
        43777 0.0563
        43880 0.0891
        43912 0.0843
        44180 0.059
        44255 0.0807
        44283 0.0539
        44349 0.0583
        44363 0.0837
        44413 0.0762
        44463 0.0663
        44472 0.0566
        44481 0.0563
        44484 0.076
        44522 0.0773
        44624 0.0803
        44711 0.0683
        44724 0.0692
        44730 0.0664
        44731 0.0722
        44761 0.0531
        44815 0.0636
        44976 0.069
        45014 0.0745
        45045 0.0711
        45065 0.0526
        45385 0.0447
        45427 0.0696
        45530 0.056
        45571 0.0716
        45582 0.0738
        45606 0.0602
        45618 0.0636
        45757 0.0623
        45803 0.0593
        45963 0.0616
        45975 0.065
        46001 0.0501
        46274 0.0559
        46441 0.0483
        46492 0.0353
        46504 0.0513
        46610 0.0646
        46722 0.0566
        46874 0.0485
        46890 0.053
        46909 0.0568
        46910 0.0583
        47012 0.0535
        47017 0.0495
        47032 0.0565
        47035 0.0477
        47046 0.0487
        47063 0.0586
        47067 0.0438
        47083 0.0586
        47098 0.0475
        47112 0.0442
        47152 0.0466
        47159 0.0518
        47178 0.051
        47304 0.0537
        47324 0.0491
        47348 0.0314
        47459 0.0512
        47546 0.0633
        47611 0.0533
        47625 0.0364
        47707 0.0099
        47777 0.0424
        47999 0.0391
        48121 0.0506
        48189 0.0433
        48198 0.0418
        48247 0.042
        48348 0.037
        48379 0.0371
        48385 0.0425
        48424 0.047
        48510 0.0345
        48635 0.0391
        48639 0.0437
        48694 0.0413
        48696 0.0325
        48717 0.0441
        48740 0.0417
        48843 0.041
        49093 0.0269
        49105 0.0368
        49165 0.0424
        49201 0.0339
        49268 0.0338
        49314 0.039
        49361 0.0294
        49483 0.029
        49527 0.0353
        49691 0.0366
        49702 0.0293
        49752 0.025
        49853 0.0335
        49864 0.0277
        49961 0.0336
        49975 0.0379
        49989 0.0331
        50010 0.0307
        50059 0.0292
        50171 0.0245
        50247 0.0295
        50261 0.0342
        50322 0.0278
        50422 0.03
        50440 0.0306
        50505 0.0291
        50598 0.0248
        50603 0.0206
        50618 0.0253
        50639 0.0308
        50697 0.0258
        50714 0.0326
        50752 0.0278
        50761 0.0302
        50763 0.0034
        50819 0.0217
        50899 0.0285
        50973 0.0268
        50999 0.0224
        51030 0.0243
        51094 0.0278
        51468 0.0012
        51599 0.0151
        51600 0.0173
        51797 0.0256
        51930 0.0188
        51936 0.0238
        51950 0.0234
        51971 0.0234
        52013 0.0199
        52229 0.0194
        52263 0.0223
        52297 0.019
        52352 0.0212
        52364 0.0187
        52386 0.0196
        52399 0.0219
        52539 0.016
        52547 0.0175
        52641 0.0201
        52666 0.0199
        52797 0.0187
        52967 0.0142
        53065 0.0142
        53076 0.0141
        53082 0.0183
        53254 0.0175
        53294 0.0145
        53612 0.015
        53623 0.0136
        53683 0.0127
        53810 0.0147
        53838 0.0136
        53982 0.0133
        54041 0.014
        54147 0.016
        54265 0.0105
        54458 0.0113
        54588 0.0113
        54592 0.0123
        54605 0.014
        54766 0.0095
        54985 0.009
        55065 0.0105
        55079 0.01
        55120 0.0067
        55126 0.0094
        55148 0.009
        55157 0.0094
        55261 0.0087
        55279 0.0078
        55367 0.0096
        55499 0.008
        55580 0.0084
        55583 0.0079
        55586 0.0077
        55607 0.0088
        55611 0.009
        55629 0.0068
        55659 0.0095
        55718 0.0076
        55870 0.0092
        55982 0.0004
        56011 0.0072
        56052 0.0071
        56132 0.0028
        56168 0.0062
        56210 0.0076
        56274 0.0052
        56290 0.0064
        56291 0.0083
        56319 0.007
        56477 0.0064
        56481 0.0074
        56487 0.0064
        56576 0.0065
        56761 0.0063
        56773 0.0053
        56791 0.0079
        56793 0.0046
        56932 0.0048
        56959 0.0039
        57066 0.0046
        57301 0.0039
        57412 0.0044
        57451 0.0036
        57484 0.0037
        57585 0.0039
        57595 0.0029
        57781 0.0041
        57792 0.0036
        57898 0.0036
        57944 0.0025
        57966 0.0029
        57978 0.0034
        58170 0.0047
        58367 0.0019
        58397 0.0032
        58405 0.0027
        58447 0.0033
        58525 0.0028
        58615 0.003
        58655 0.0018
        58730 0.0019
        58766 0.004
        58865 0.0025
        59057 0.0017
        59272 0.0015
        59340 0.002
        59485 0.0012
        59553 0.0019
        59555 0.0014
        59693 0.0013
        59898 0.0016
        59972 0.0008
        60001 0.0005
        60014 0.0014
        60125 0.0016
        60179 0.0009
        60189 0.0017
        60230 0.0005
        60243 0.0007
        60280 0.0008
        60431 0.0011
        60567 0.0011
        60958 0.0004
        61178 0.0003
        61219 0.0003
        61386 0.0005
        61395 0.0002
        61398 0.0001
        61511 0.0003
        61616 0
        61660 0.0002
        61725 0
        61742 0.0002
        61808 0.0002
        61904 0
        61906 0.0001
        61941 0
        61969 0.0001
        61990 0.0001
        61991 0
        62052 0
        62081 0.0001
        62297 0.0001
        62338 0.0001
        62344 0.0001
        62386 0
        62487 0
        62558 0
        62560 0
        62639 0
        62693 0
        62820 0.0001
        62835 0
        62871 0
        62895 0
        62968 0
        63071 0
        63150 0
        63161 0
        63184 0
        63227 0
      };
    \addplot [thick, forestgreen4416044, opacity=1]
    table {%
        172 0.0131
        244 0.0248
        259 0.031
        402 0.0475
        465 0.0581
        510 0.0514
        538 0.0523
        556 0.0574
        596 0.0625
        658 0.0746
        764 0.0843
        804 0.1193
        866 0.0986
        1026 0.1219
        1037 0.1426
        1125 0.126
        1132 0.1617
        1164 0.1738
        1184 0.1667
        1252 0.2054
        1271 0.1989
        1417 0.2649
        1458 0.2455
        1494 0.3049
        1510 0.33
        1548 0.2139
        1565 0.2609
        1670 0.4154
        1940 0.4305
        1960 0.4
        2436 0.5222
        2441 0.5021
        2462 0.5104
        2503 0.4524
        2577 0.5995
        2643 0.3572
        2684 0.5406
        2693 0.542
        2708 0.1767
        2717 0.5935
        2768 0.5358
        2973 0.4623
        3083 0.3577
        3104 0.5305
        3105 0.5142
        3145 0.5007
        3217 0.651
        3241 0.4618
        3265 0.4809
        3356 0.5699
        3500 0.5742
        3566 0.2871
        3600 0.6473
        3616 0.3856
        3654 0.5039
        3668 0.439
        3671 0.4105
        3712 0.433
        3782 0.5496
        3848 0.5791
        3915 0.6258
        4023 0.6187
        4109 0.5115
        4121 0.5262
        4181 0.5227
        4192 0.469
        4227 0.5607
        4318 0.4359
        4328 0.5668
        4539 0.5236
        4564 0.562
        4649 0.5018
        4690 0.282
        4832 0.2674
        4836 0.386
        4882 0.3717
        5090 0.4922
        5132 0.5027
        5136 0.4345
        5187 0.4088
        5200 0.5083
        5262 0.4491
        5295 0.4565
        5362 0.3445
        5403 0.5297
        5454 0.4246
        5667 0.5583
        5832 0.4467
        5866 0.5106
        5879 0.5448
        5956 0.5045
        5981 0.472
        5997 0.5319
        6053 0.3471
        6111 0.286
        6138 0.5769
        6142 0.5461
        6225 0.5755
        6279 0.4575
        6332 0.5203
        6334 0.4743
        6358 0.455
        6359 0.4256
        6369 0.4744
        6569 0.3574
        6585 0.5626
        6590 0.5731
        6599 0.549
        6730 0.5101
        6750 0.5282
        6802 0.5258
        6850 0.3913
        6919 0.4732
        6991 0.426
        6996 0.328
        7054 0.2889
        7253 0.4595
        7436 0.427
        7464 0.5113
        7468 0.4948
        7543 0.4482
        7604 0.3656
        7644 0.4209
        7727 0.458
        7730 0.4901
        7756 0.4398
        7794 0.4961
        7821 0.4096
        7855 0.3743
        7986 0.4117
        8122 0.4565
        8291 0.382
        8548 0.4359
        8554 0.4682
        8618 0.4324
        8659 0.3708
        8694 0.4062
        8724 0.3876
        8752 0.3726
        8776 0.4544
        8778 0.4078
        8823 0.4173
        8833 0.4605
        8870 0.3759
        8877 0.5296
        9058 0.4151
        9121 0.2711
        9152 0.4533
        9252 0.413
        9291 0.4597
        9327 0.3323
        9359 0.2869
        9538 0.4267
        9547 0.3772
        9671 0.366
        9712 0.3615
        9753 0.4084
        9754 0.4149
        9837 0.386
        9867 0.4069
        9894 0.401
        9917 0.2941
        9948 0.4139
        9949 0.4824
        9973 0.353
        9979 0.371
        9993 0.3814
        10063 0.4359
        10090 0.3485
        10121 0.2839
        10138 0.4077
        10191 0.4272
        10208 0.4012
        10215 0.4657
        10342 0.3285
        10345 0.447
        10395 0.4831
        10445 0.3646
        10458 0.3442
        10501 0.4575
        10518 0.3528
        10561 0.3815
        10643 0.4099
        10645 0.3428
        10707 0.3333
        10724 0.4222
        11023 0.3314
        11036 0.4189
        11054 0.4625
        11094 0.4082
        11118 0.3327
        11212 0.3492
        11218 0.4125
        11331 0.2069
        11394 0.3496
        11409 0.3929
        11443 0.3326
        11786 0.3788
        11819 0.4064
        11847 0.3487
        11867 0.426
        12027 0.4856
        12076 0.3623
        12175 0.3398
        12179 0.4361
        12235 0.3287
        12302 0.3632
        12316 0.3835
        12354 0.3794
        12398 0.3083
        12400 0.3036
        12437 0.3651
        12476 0.3596
        12554 0.3573
        12601 0.3343
        12708 0.3558
        12901 0.3938
        12905 0.3784
        12944 0.3492
        12972 0.2909
        12976 0.4082
        13304 0.2956
        13349 0.3248
        13388 0.3214
        13418 0.3436
        13455 0.3211
        13522 0.3526
        13550 0.3782
        13623 0.3419
        13642 0.123
        13647 0.3945
        13802 0.2734
        13849 0.2812
        13971 0.2563
        13980 0.3374
        14006 0.3384
        14046 0.345
        14177 0.296
        14188 0.2838
        14206 0.3872
        14258 0.3118
        14265 0.1862
        14354 0.3546
        14361 0.3184
        14405 0.3645
        14419 0.3017
        14535 0.3136
        14623 0.2613
        14645 0.3117
        14745 0.354
        14819 0.3019
        14851 0.3141
        14864 0.3501
        15019 0.2184
        15065 0.3017
        15070 0.3403
        15110 0.3118
        15124 0.2855
        15138 0.3398
        15153 0.3002
        15185 0.3475
        15199 0.272
        15334 0.3115
        15371 0.3007
        15490 0.3202
        15610 0.3451
        15638 0.3513
        15760 0.2876
        15793 0.3103
        15820 0.3262
        16032 0.363
        16076 0.2605
        16117 0.1847
        16185 0.2968
        16186 0.3355
        16241 0.3325
        16313 0.293
        16392 0.3255
        16427 0.3142
        16731 0.1575
        16834 0.2854
        16866 0.3476
        16880 0.2887
        16883 0.3194
        16907 0.1747
        16947 0.3036
        17120 0.27
        17126 0.2924
        17127 0.3525
        17263 0.3317
        17394 0.2594
        17431 0.2603
        17563 0.2776
        17632 0.3537
        17688 0.2594
        17697 0.2709
        17731 0.3006
        17881 0.3001
        18005 0.3156
        18121 0.3047
        18129 0.2213
        18133 0.2668
        18137 0.3643
        18405 0.2821
        18468 0.2414
        18481 0.3404
        18490 0.2831
        18522 0.3218
        18759 0.2404
        18765 0.2689
        18780 0.2685
        18795 0.2701
        18904 0.3014
        18991 0.25
        19109 0.3085
        19113 0.1325
        19209 0.272
        19319 0.2361
        19377 0.2365
        19406 0.3123
        19420 0.1427
        19498 0.2688
        19501 0.29
        19546 0.2226
        19617 0.2354
        19654 0.2455
        19841 0.2716
        19861 0.2046
        19895 0.2273
        19911 0.28
        19922 0.2657
        19986 0.2618
        19999 0.2894
        20311 0.2209
        20362 0.2733
        20394 0.2553
        20403 0.2599
        20422 0.2838
        20440 0.2611
        20493 0.2467
        20578 0.2338
        20581 0.2683
        20618 0.2158
        20646 0.2946
        20664 0.2573
        20666 0.2526
        20760 0.2563
        20841 0.2706
        20951 0.2511
        20968 0.2707
        20979 0.2297
        21000 0.2734
        21036 0.2561
        21052 0.2598
        21129 0.2645
        21233 0.2464
        21267 0.2566
        21311 0.2938
        21390 0.2653
        21582 0.2303
        21593 0.231
        21598 0.2798
        21676 0.2096
        21678 0.2271
        21812 0.2031
        22063 0.2464
        22087 0.277
        22146 0.253
        22162 0.2193
        22307 0.2718
        22378 0.2555
        22380 0.262
        22417 0.2065
        22702 0.2221
        22756 0.2137
        22781 0.2533
        22921 0.2454
        23071 0.1761
        23094 0.2101
        23106 0.1131
        23330 0.1995
        23406 0.2355
        23407 0.2399
        23500 0.1817
        23589 0.1966
        23591 0.2382
        23645 0.2259
        23648 0.2056
        24070 0.2269
        24378 0.2093
        24469 0.0967
        24473 0.257
        24492 0.1705
        24606 0.1657
        24704 0.2302
        24718 0.2252
        24758 0.1806
        24828 0.2237
        24843 0.1864
        24875 0.2152
        24882 0.1629
        24938 0.1947
        24991 0.1367
        25053 0.2602
        25112 0.1909
        25249 0.1708
        25398 0.136
        25444 0.2187
        25649 0.2012
        25703 0.2176
        25713 0.2015
        25715 0.2123
        25757 0.1999
        25814 0.1969
        25917 0.2037
        25929 0.2216
        26097 0.2347
        26106 0.1797
        26153 0.1787
        26263 0.1287
        26290 0.2057
        26303 0.2013
        26377 0.194
        26421 0.2082
        26646 0.0939
        26693 0.1597
        26753 0.2189
        26815 0.1925
        26816 0.1961
        26970 0.1543
        27014 0.2075
        27029 0.1782
        27104 0.1929
        27123 0.1444
        27140 0.1913
        27308 0.1656
        27367 0.2236
        27442 0.2054
        27445 0.1659
        27454 0.1999
        27521 0.169
        27537 0.1581
        27626 0.135
        27651 0.205
        27792 0.175
        27833 0.1691
        27894 0.1101
        28006 0.1259
        28045 0.121
        28102 0.1987
        28363 0.203
        28452 0.1755
        28460 0.166
        28515 0.1222
        28615 0.1668
        28794 0.1323
        28854 0.1523
        28882 0.1634
        28972 0.1645
        28984 0.1527
        29126 0.1546
        29259 0.1622
        29310 0.1489
        29404 0.1774
        29431 0.181
        29490 0.1489
        29565 0.141
        29620 0.1756
        29636 0.128
        29671 0.1738
        29677 0.147
        29784 0.1547
        29808 0.1501
        29831 0.1677
        29848 0.1664
        29874 0.1529
        29974 0.1271
        29999 0.0924
        30055 0.1189
        30067 0.1555
        30080 0.148
        30256 0.141
        30260 0.1357
        30300 0.1533
        30333 0.1384
        30349 0.1271
        30690 0.1167
        30703 0.1549
        30751 0.1596
        30892 0.1589
        30919 0.0867
        30959 0.1211
        30967 0.1464
        31006 0.1779
        31244 0.1624
        31314 0.1085
        31376 0.1149
        31410 0.1327
        31469 0.1064
        31607 0.1319
        31629 0.1392
        31660 0.1281
        31696 0.1064
        31700 0.1371
        31708 0.1352
        31771 0.1462
        31902 0.0217
        31918 0.1423
        31932 0.1339
        31953 0.1242
        31976 0.12
        31994 0.1209
        32014 0.1516
        32173 0.1189
        32254 0.1117
        32507 0.1185
        32521 0.1423
        32569 0.1354
        32616 0.1246
        32746 0.1436
        32811 0.1152
        32824 0.1278
        32825 0.112
        32902 0.097
        32966 0.1258
        33012 0.1368
        33185 0.1471
        33279 0.1365
        33408 0.1174
        33426 0.1359
        33441 0.1148
        33701 0.1099
        33709 0.0998
        33803 0.1166
        33859 0.0936
        33864 0.0889
        33866 0.0969
        33886 0.1054
        34021 0.1216
        34089 0.1207
        34107 0.0944
        34197 0.0949
        34276 0.0944
        34281 0.1122
        34364 0.1076
        34464 0.1139
        34475 0.103
        34499 0.1238
        34623 0.0888
        34741 0.1174
        34877 0.1148
        34909 0.0591
        34931 0.1008
        34938 0.1011
        34947 0.1225
        34949 0.1027
        34951 0.0976
        34967 0.1066
        35046 0.1038
        35114 0.1162
        35140 0.1024
        35173 0.0845
        35217 0.1206
        35377 0.063
        35464 0.0749
        35477 0.1002
        35526 0.1303
        35551 0.1041
        35579 0.0826
        35635 0.0976
        35704 0.116
        35764 0.1153
        35874 0.0849
        35913 0.102
        35948 0.096
        36008 0.1032
        36142 0.0957
        36186 0.0984
        36262 0.0464
        36501 0.0884
        36596 0.1085
        36612 0.1058
        36631 0.0889
        36686 0.0798
        36694 0.0839
        36730 0.081
        36864 0.0944
        36886 0.0953
        36888 0.1175
        36891 0.0914
        36903 0.0845
        36917 0.0982
        36937 0.0962
        36996 0.0809
        37065 0.0778
        37079 0.0922
        37116 0.0758
        37182 0.0985
        37204 0.0823
        37367 0.091
        37498 0.0928
        37574 0.0705
        37611 0.074
        37647 0.0486
        37674 0.073
        37749 0.0619
        37803 0.0767
        37808 0.0819
        37937 0.0555
        37981 0.0799
        38176 0.0966
        38386 0.0611
        38387 0.0651
        38401 0.085
        38408 0.0263
        38487 0.0846
        38518 0.0798
        38563 0.0694
        38805 0.0872
        38839 0.0752
        38880 0.0775
        38898 0.0811
        38909 0.0845
        39025 0.077
        39237 0.079
        39238 0.079
        39451 0.061
        39477 0.0131
        39551 0.0628
        39588 0.0595
        39601 0.0811
        39695 0.0554
        39712 0.0567
        39811 0.0834
        39949 0.0834
        40003 0.0727
        40030 0.0691
        40050 0.0617
        40110 0.0785
        40174 0.0583
        40175 0.0827
        40194 0.0616
        40236 0.0706
        40249 0.0659
        40285 0.0538
        40326 0.0665
        40332 0.0623
        40368 0.0418
        40416 0.0731
        40522 0.0535
        40540 0.0724
        40593 0.0594
        40617 0.0292
        40793 0.0724
        40801 0.0579
        40849 0.0599
        40883 0.0554
        40921 0.0183
        40942 0.0627
        41043 0.0253
        41070 0.0599
        41073 0.0689
        41077 0.0574
        41132 0.0571
        41133 0.0697
        41263 0.0539
        41291 0.042
        41374 0.0531
        41473 0.0523
        41536 0.0533
        41541 0.0645
        41566 0.0637
        41573 0.0569
        41588 0.0467
        41590 0.0489
        41610 0.0544
        41654 0.0525
        41668 0.0554
        41772 0.0586
        41912 0.051
        41960 0.0528
        41968 0.0474
        42012 0.0588
        42051 0.0608
        42118 0.0687
        42128 0.0659
        42131 0.0578
        42365 0.0399
        42430 0.0539
        42461 0.0551
        42535 0.0506
        42699 0.0435
        42721 0.0483
        42768 0.042
        42846 0.043
        42855 0.0454
        42869 0.0422
        42887 0.0478
        42900 0.0611
        42951 0.0432
        42973 0.0568
        43138 0.0387
        43231 0.0452
        43234 0.0502
        43296 0.0546
        43376 0.0458
        43504 0.0451
        43554 0.0465
        43590 0.0372
        43611 0.0362
        43777 0.0303
        43880 0.0411
        43912 0.047
        44180 0.0305
        44255 0.0423
        44283 0.0319
        44349 0.0418
        44363 0.0503
        44413 0.038
        44463 0.0424
        44472 0.0375
        44481 0.0408
        44484 0.0357
        44522 0.0479
        44624 0.0399
        44711 0.0352
        44724 0.0484
        44730 0.0407
        44731 0.0391
        44761 0.0207
        44815 0.0357
        44976 0.0352
        45014 0.048
        45045 0.0388
        45065 0.033
        45385 0.017
        45427 0.0311
        45530 0.0363
        45571 0.0327
        45582 0.0443
        45606 0.0369
        45618 0.0324
        45757 0.0348
        45803 0.0408
        45963 0.0314
        45975 0.0405
        46001 0.0394
        46274 0.0345
        46441 0.0298
        46492 0.0176
        46504 0.029
        46610 0.034
        46722 0.0318
        46874 0.0267
        46890 0.0338
        46909 0.0305
        46910 0.0235
        47012 0.0317
        47017 0.0286
        47032 0.0301
        47035 0.0273
        47046 0.0284
        47063 0.0336
        47067 0.0333
        47083 0.0316
        47098 0.0254
        47112 0.0259
        47152 0.0287
        47159 0.024
        47178 0.0253
        47304 0.0304
        47324 0.0278
        47348 0.0162
        47459 0.0295
        47546 0.028
        47611 0.0291
        47625 0.0193
        47707 0.0065
        47777 0.0272
        47999 0.0318
        48121 0.0261
        48189 0.0199
        48198 0.0261
        48247 0.0239
        48348 0.0226
        48379 0.0127
        48385 0.0275
        48424 0.0223
        48510 0.0142
        48635 0.0185
        48639 0.0214
        48694 0.0162
        48696 0.0184
        48717 0.0219
        48740 0.0204
        48843 0.0227
        49093 0.0221
        49105 0.0198
        49165 0.025
        49201 0.0258
        49268 0.0209
        49314 0.0217
        49361 0.021
        49483 0.014
        49527 0.0167
        49691 0.0172
        49702 0.0187
        49752 0.0238
        49853 0.0195
        49864 0.0158
        49961 0.0214
        49975 0.021
        49989 0.0186
        50010 0.0188
        50059 0.0195
        50171 0.0119
        50247 0.0236
        50261 0.0171
        50322 0.0168
        50422 0.0137
        50440 0.0149
        50505 0.0145
        50598 0.0147
        50603 0.0154
        50618 0.0145
        50639 0.0135
        50697 0.0164
        50714 0.016
        50752 0.0195
        50761 0.015
        50763 0.005
        50819 0.0124
        50899 0.01
        50973 0.0126
        50999 0.0112
        51030 0.011
        51094 0.0163
        51468 0.0011
        51599 0.0128
        51600 0.0143
        51797 0.0115
        51930 0.0105
        51936 0.0111
        51950 0.0109
        51971 0.0138
        52013 0.0122
        52229 0.0122
        52263 0.0106
        52297 0.011
        52352 0.012
        52364 0.0117
        52386 0.0101
        52399 0.0109
        52539 0.0124
        52547 0.0092
        52641 0.0092
        52666 0.0094
        52797 0.0098
        52967 0.0105
        53065 0.0101
        53076 0.0079
        53082 0.0114
        53254 0.0089
        53294 0.0091
        53612 0.0106
        53623 0.0087
        53683 0.007
        53810 0.0094
        53838 0.0087
        53982 0.0099
        54041 0.0096
        54147 0.0054
        54265 0.0058
        54458 0.0064
        54588 0.0081
        54592 0.0071
        54605 0.0066
        54766 0.005
        54985 0.0049
        55065 0.0047
        55079 0.0054
        55120 0.0036
        55126 0.0073
        55148 0.006
        55157 0.0044
        55261 0.0049
        55279 0.0041
        55367 0.0044
        55499 0.0072
        55580 0.0034
        55583 0.0038
        55586 0.0053
        55607 0.0045
        55611 0.0059
        55629 0.0039
        55659 0.005
        55718 0.0057
        55870 0.0036
        55982 0.0004
        56011 0.0017
        56052 0.0053
        56132 0.0017
        56168 0.0027
        56210 0.0044
        56274 0.0032
        56290 0.0038
        56291 0.0029
        56319 0.0035
        56477 0.0033
        56481 0.0042
        56487 0.0044
        56576 0.003
        56761 0.0032
        56773 0.0027
        56791 0.0037
        56793 0.0025
        56932 0.0038
        56959 0.0023
        57066 0.0033
        57301 0.0018
        57412 0.0021
        57451 0.0034
        57484 0.0019
        57585 0.003
        57595 0.0014
        57781 0.0016
        57792 0.0022
        57898 0.0021
        57944 0.0023
        57966 0.0023
        57978 0.0023
        58170 0.0018
        58367 0.0007
        58397 0.0015
        58405 0.0014
        58447 0.0013
        58525 0.0011
        58615 0.001
        58655 0.0015
        58730 0.0015
        58766 0.0008
        58865 0.0013
        59057 0.001
        59272 0.0013
        59340 0.0009
        59485 0.0003
        59553 0.0005
        59555 0.0013
        59693 0.0005
        59898 0.0004
        59972 0.0014
        60001 0.0008
        60014 0.0003
        60125 0.0005
        60179 0.0003
        60189 0.0009
        60230 0.0007
        60243 0.0005
        60280 0.0007
        60431 0.0003
        60567 0.0002
        60958 0.0006
        61178 0.0002
        61219 0.0002
        61386 0.0003
        61395 0.0004
        61398 0.0001
        61511 0
        61616 0
        61660 0.0001
        61725 0.0001
        61742 0.0002
        61808 0.0001
        61904 0
        61906 0
        61941 0
        61969 0
        61990 0.0002
        61991 0.0002
        62052 0.0002
        62081 0
        62297 0
        62338 0
        62344 0.0001
        62386 0
        62487 0
        62558 0.0001
        62560 0
        62639 0
        62693 0
        62820 0
        62835 0
        62871 0
        62895 0
        62968 0
        63071 0
        63150 0
        63161 0
        63184 0
        63227 0
      };
    \addplot [thick, crimson2143940, opacity=1]
    table {%
        172 0.0169
        244 0.0273
        259 0.0425
        402 0.0494
        465 0.053
        510 0.0608
        538 0.0594
        556 0.0731
        596 0.0713
        658 0.0664
        764 0.081
        804 0.1069
        866 0.0905
        1026 0.1332
        1037 0.1518
        1125 0.1547
        1132 0.1718
        1164 0.1418
        1184 0.1604
        1252 0.1732
        1271 0.1182
        1417 0.2299
        1458 0.2532
        1494 0.2789
        1510 0.2362
        1548 0.1824
        1565 0.2233
        1670 0.238
        1940 0.2861
        1960 0.3291
        2436 0.3472
        2441 0.3076
        2462 0.349
        2503 0.3255
        2577 0.3673
        2643 0.3298
        2684 0.2962
        2693 0.3646
        2708 0.3129
        2717 0.3336
        2768 0.3497
        2973 0.3471
        3083 0.3355
        3104 0.3936
        3105 0.345
        3145 0.3324
        3217 0.3416
        3241 0.2714
        3265 0.3034
        3356 0.3256
        3500 0.3071
        3566 0.1824
        3600 0.3628
        3616 0.3065
        3654 0.3068
        3668 0.2941
        3671 0.2888
        3712 0.3791
        3782 0.3254
        3848 0.3323
        3915 0.3647
        4023 0.3487
        4109 0.3473
        4121 0.3386
        4181 0.2752
        4192 0.3121
        4227 0.329
        4318 0.3115
        4328 0.3373
        4539 0.3151
        4564 0.3292
        4649 0.3249
        4690 0.1723
        4832 0.1462
        4836 0.2929
        4882 0.2713
        5090 0.2664
        5132 0.3101
        5136 0.3578
        5187 0.2363
        5200 0.3552
        5262 0.2987
        5295 0.3301
        5362 0.2165
        5403 0.321
        5454 0.2576
        5667 0.2949
        5832 0.3349
        5866 0.2802
        5879 0.3234
        5956 0.3423
        5981 0.1915
        5997 0.3524
        6053 0.2793
        6111 0.2692
        6138 0.3205
        6142 0.3208
        6225 0.2918
        6279 0.3172
        6332 0.3019
        6334 0.3299
        6358 0.2416
        6359 0.2937
        6369 0.2706
        6569 0.2211
        6585 0.3518
        6590 0.2854
        6599 0.3742
        6730 0.3117
        6750 0.3439
        6802 0.3121
        6850 0.2606
        6919 0.3109
        6991 0.2862
        6996 0.1677
        7054 0.2354
        7253 0.2765
        7436 0.2402
        7464 0.2904
        7468 0.2826
        7543 0.258
        7604 0.2702
        7644 0.3512
        7727 0.2827
        7730 0.3092
        7756 0.3421
        7794 0.2613
        7821 0.2875
        7855 0.2482
        7986 0.2921
        8122 0.2492
        8291 0.2539
        8548 0.2741
        8554 0.2982
        8618 0.2706
        8659 0.2569
        8694 0.2758
        8724 0.2543
        8752 0.2588
        8776 0.2816
        8778 0.3088
        8823 0.3072
        8833 0.2799
        8870 0.2537
        8877 0.2581
        9058 0.2401
        9121 0.2205
        9152 0.2758
        9252 0.1725
        9291 0.2793
        9327 0.1958
        9359 0.2518
        9538 0.2611
        9547 0.2031
        9671 0.2774
        9712 0.2259
        9753 0.2708
        9754 0.2739
        9837 0.3065
        9867 0.2329
        9894 0.2579
        9917 0.2106
        9948 0.1968
        9949 0.2525
        9973 0.241
        9979 0.2721
        9993 0.2922
        10063 0.2576
        10090 0.1735
        10121 0.2234
        10138 0.3177
        10191 0.2327
        10208 0.2502
        10215 0.264
        10342 0.3184
        10345 0.2809
        10395 0.2989
        10445 0.2556
        10458 0.2567
        10501 0.3046
        10518 0.2569
        10561 0.2568
        10643 0.3006
        10645 0.2588
        10707 0.178
        10724 0.2443
        11023 0.2411
        11036 0.2376
        11054 0.2542
        11094 0.2744
        11118 0.2817
        11212 0.2374
        11218 0.2661
        11331 0.1425
        11394 0.2299
        11409 0.293
        11443 0.2314
        11786 0.2582
        11819 0.3015
        11847 0.2341
        11867 0.2524
        12027 0.2359
        12076 0.2316
        12175 0.2627
        12179 0.2843
        12235 0.2191
        12302 0.2002
        12316 0.2275
        12354 0.2449
        12398 0.2393
        12400 0.2279
        12437 0.2604
        12476 0.2829
        12554 0.2492
        12601 0.2578
        12708 0.2735
        12901 0.2631
        12905 0.2519
        12944 0.2066
        12972 0.2233
        12976 0.2343
        13304 0.1586
        13349 0.2174
        13388 0.1853
        13418 0.238
        13455 0.2506
        13522 0.2353
        13550 0.2175
        13623 0.2446
        13642 0.122
        13647 0.2205
        13802 0.201
        13849 0.1536
        13971 0.1816
        13980 0.2203
        14006 0.2033
        14046 0.2219
        14177 0.2111
        14188 0.2166
        14206 0.2722
        14258 0.2351
        14265 0.1432
        14354 0.2193
        14361 0.2273
        14405 0.2125
        14419 0.2017
        14535 0.2309
        14623 0.13
        14645 0.239
        14745 0.2024
        14819 0.2492
        14851 0.2141
        14864 0.2216
        15019 0.1614
        15065 0.2377
        15070 0.1964
        15110 0.2477
        15124 0.2086
        15138 0.251
        15153 0.228
        15185 0.2392
        15199 0.2247
        15334 0.2153
        15371 0.2175
        15490 0.2175
        15610 0.2331
        15638 0.2263
        15760 0.2188
        15793 0.2211
        15820 0.2235
        16032 0.2296
        16076 0.1153
        16117 0.1216
        16185 0.209
        16186 0.2059
        16241 0.2281
        16313 0.182
        16392 0.2347
        16427 0.206
        16731 0.0983
        16834 0.2102
        16866 0.2324
        16880 0.189
        16883 0.197
        16907 0.1615
        16947 0.2341
        17120 0.211
        17126 0.2015
        17127 0.218
        17263 0.1833
        17394 0.208
        17431 0.2128
        17563 0.1571
        17632 0.1942
        17688 0.1779
        17697 0.1236
        17731 0.1928
        17881 0.1646
        18005 0.1887
        18121 0.1991
        18129 0.0863
        18133 0.1804
        18137 0.2185
        18405 0.1614
        18468 0.1413
        18481 0.2185
        18490 0.1841
        18522 0.2028
        18759 0.1483
        18765 0.2006
        18780 0.1926
        18795 0.2003
        18904 0.2168
        18991 0.1992
        19109 0.1365
        19113 0.0891
        19209 0.192
        19319 0.193
        19377 0.1809
        19406 0.2032
        19420 0.1241
        19498 0.1746
        19501 0.1914
        19546 0.0941
        19617 0.2111
        19654 0.103
        19841 0.1654
        19861 0.1639
        19895 0.1764
        19911 0.1879
        19922 0.1769
        19986 0.1912
        19999 0.1963
        20311 0.1886
        20362 0.187
        20394 0.162
        20403 0.1803
        20422 0.1746
        20440 0.179
        20493 0.1615
        20578 0.1666
        20581 0.1693
        20618 0.1828
        20646 0.177
        20664 0.1658
        20666 0.1482
        20760 0.1574
        20841 0.1615
        20951 0.1626
        20968 0.1741
        20979 0.1665
        21000 0.1563
        21036 0.189
        21052 0.1481
        21129 0.1916
        21233 0.164
        21267 0.1547
        21311 0.1717
        21390 0.1695
        21582 0.185
        21593 0.1639
        21598 0.1732
        21676 0.187
        21678 0.1639
        21812 0.175
        22063 0.1613
        22087 0.1595
        22146 0.1701
        22162 0.1513
        22307 0.1758
        22378 0.1442
        22380 0.1805
        22417 0.1296
        22702 0.1423
        22756 0.154
        22781 0.1622
        22921 0.1579
        23071 0.1126
        23094 0.1597
        23106 0.0843
        23330 0.1619
        23406 0.1128
        23407 0.1525
        23500 0.1244
        23589 0.1438
        23591 0.1467
        23645 0.1588
        23648 0.1345
        24070 0.159
        24378 0.1208
        24469 0.0771
        24473 0.164
        24492 0.1645
        24606 0.1313
        24704 0.156
        24718 0.1315
        24758 0.1114
        24828 0.1425
        24843 0.1405
        24875 0.1603
        24882 0.1334
        24938 0.1355
        24991 0.1136
        25053 0.1327
        25112 0.1248
        25249 0.1121
        25398 0.115
        25444 0.1426
        25649 0.1256
        25703 0.1311
        25713 0.1314
        25715 0.1005
        25757 0.1258
        25814 0.1574
        25917 0.1343
        25929 0.1359
        26097 0.1588
        26106 0.1239
        26153 0.1461
        26263 0.1427
        26290 0.155
        26303 0.1359
        26377 0.1248
        26421 0.139
        26646 0.0668
        26693 0.0515
        26753 0.1234
        26815 0.1272
        26816 0.1421
        26970 0.1033
        27014 0.1338
        27029 0.1268
        27104 0.1475
        27123 0.0794
        27140 0.1372
        27308 0.1081
        27367 0.1356
        27442 0.1226
        27445 0.1528
        27454 0.1229
        27521 0.1185
        27537 0.0948
        27626 0.094
        27651 0.1074
        27792 0.1203
        27833 0.1249
        27894 0.1072
        28006 0.0971
        28045 0.1319
        28102 0.0926
        28363 0.1104
        28452 0.1374
        28460 0.1289
        28515 0.1147
        28615 0.1009
        28794 0.0953
        28854 0.1086
        28882 0.1043
        28972 0.1115
        28984 0.1069
        29126 0.1308
        29259 0.1221
        29310 0.105
        29404 0.111
        29431 0.1156
        29490 0.111
        29565 0.1089
        29620 0.1215
        29636 0.0758
        29671 0.1117
        29677 0.1155
        29784 0.0934
        29808 0.1015
        29831 0.1058
        29848 0.1221
        29874 0.108
        29974 0.0928
        29999 0.0578
        30055 0.0924
        30067 0.1185
        30080 0.0816
        30256 0.1032
        30260 0.0952
        30300 0.104
        30333 0.0941
        30349 0.1062
        30690 0.1136
        30703 0.1117
        30751 0.0994
        30892 0.1037
        30919 0.0305
        30959 0.1026
        30967 0.1067
        31006 0.1062
        31244 0.0995
        31314 0.0902
        31376 0.072
        31410 0.1108
        31469 0.0321
        31607 0.0918
        31629 0.0915
        31660 0.0898
        31696 0.0659
        31700 0.0998
        31708 0.0871
        31771 0.0897
        31902 0.0208
        31918 0.1024
        31932 0.0912
        31953 0.0916
        31976 0.0869
        31994 0.0835
        32014 0.1082
        32173 0.0434
        32254 0.0843
        32507 0.1038
        32521 0.0958
        32569 0.0698
        32616 0.0949
        32746 0.1063
        32811 0.0719
        32824 0.1052
        32825 0.0751
        32902 0.0886
        32966 0.0776
        33012 0.091
        33185 0.0907
        33279 0.0985
        33408 0.097
        33426 0.0809
        33441 0.0909
        33701 0.0378
        33709 0.0456
        33803 0.0757
        33859 0.0725
        33864 0.0768
        33866 0.0769
        33886 0.078
        34021 0.0716
        34089 0.0703
        34107 0.0515
        34197 0.0675
        34276 0.0688
        34281 0.0888
        34364 0.0667
        34464 0.0709
        34475 0.0729
        34499 0.0864
        34623 0.0405
        34741 0.0804
        34877 0.068
        34909 0.045
        34931 0.0703
        34938 0.0652
        34947 0.0706
        34949 0.0702
        34951 0.0774
        34967 0.0775
        35046 0.0927
        35114 0.0772
        35140 0.0618
        35173 0.0712
        35217 0.0673
        35377 0.045
        35464 0.0684
        35477 0.0735
        35526 0.0713
        35551 0.0712
        35579 0.0599
        35635 0.0756
        35704 0.0874
        35764 0.0695
        35874 0.068
        35913 0.0701
        35948 0.0649
        36008 0.0619
        36142 0.0686
        36186 0.0754
        36262 0.0318
        36501 0.0588
        36596 0.0694
        36612 0.059
        36631 0.064
        36686 0.0613
        36694 0.0632
        36730 0.0657
        36864 0.0579
        36886 0.0581
        36888 0.0582
        36891 0.0632
        36903 0.0496
        36917 0.0729
        36937 0.0605
        36996 0.0604
        37065 0.0575
        37079 0.0655
        37116 0.0694
        37182 0.0659
        37204 0.0706
        37367 0.0673
        37498 0.0643
        37574 0.0617
        37611 0.0513
        37647 0.0249
        37674 0.0624
        37749 0.0365
        37803 0.0514
        37808 0.0556
        37937 0.057
        37981 0.0561
        38176 0.0641
        38386 0.0503
        38387 0.0545
        38401 0.0596
        38408 0.0279
        38487 0.0571
        38518 0.0586
        38563 0.0519
        38805 0.0506
        38839 0.0643
        38880 0.0582
        38898 0.0548
        38909 0.0628
        39025 0.0514
        39237 0.06
        39238 0.042
        39451 0.0476
        39477 0.0137
        39551 0.0394
        39588 0.0432
        39601 0.0552
        39695 0.0424
        39712 0.0438
        39811 0.0582
        39949 0.0501
        40003 0.0486
        40030 0.0485
        40050 0.0403
        40110 0.042
        40174 0.0471
        40175 0.0399
        40194 0.0415
        40236 0.0552
        40249 0.0555
        40285 0.0458
        40326 0.0401
        40332 0.0448
        40368 0.0344
        40416 0.0464
        40522 0.0458
        40540 0.0505
        40593 0.0401
        40617 0.0225
        40793 0.0453
        40801 0.0387
        40849 0.0408
        40883 0.0404
        40921 0.0167
        40942 0.0432
        41043 0.0148
        41070 0.0397
        41073 0.0414
        41077 0.0509
        41132 0.0422
        41133 0.0423
        41263 0.0438
        41291 0.0392
        41374 0.0395
        41473 0.0342
        41536 0.0333
        41541 0.0402
        41566 0.0384
        41573 0.0387
        41588 0.03
        41590 0.0406
        41610 0.0477
        41654 0.0388
        41668 0.0354
        41772 0.0444
        41912 0.0351
        41960 0.0349
        41968 0.0316
        42012 0.0363
        42051 0.0428
        42118 0.031
        42128 0.0401
        42131 0.0327
        42365 0.0231
        42430 0.037
        42461 0.0452
        42535 0.0304
        42699 0.0375
        42721 0.0294
        42768 0.0376
        42846 0.0382
        42855 0.0327
        42869 0.0342
        42887 0.0295
        42900 0.036
        42951 0.0274
        42973 0.0379
        43138 0.0307
        43231 0.037
        43234 0.0312
        43296 0.0334
        43376 0.0343
        43504 0.0374
        43554 0.0212
        43590 0.0316
        43611 0.028
        43777 0.0232
        43880 0.0292
        43912 0.0351
        44180 0.0284
        44255 0.0304
        44283 0.0276
        44349 0.0298
        44363 0.0355
        44413 0.0267
        44463 0.0281
        44472 0.0277
        44481 0.0262
        44484 0.0309
        44522 0.0328
        44624 0.0306
        44711 0.031
        44724 0.0278
        44730 0.0311
        44731 0.0276
        44761 0.019
        44815 0.0241
        44976 0.0219
        45014 0.0324
        45045 0.0247
        45065 0.0221
        45385 0.016
        45427 0.0262
        45530 0.0206
        45571 0.0257
        45582 0.0269
        45606 0.0278
        45618 0.0217
        45757 0.0222
        45803 0.0231
        45963 0.0224
        45975 0.0301
        46001 0.0185
        46274 0.0255
        46441 0.022
        46492 0.0115
        46504 0.0235
        46610 0.0228
        46722 0.0264
        46874 0.0184
        46890 0.0187
        46909 0.0203
        46910 0.0235
        47012 0.0175
        47017 0.0191
        47032 0.0232
        47035 0.0181
        47046 0.0228
        47063 0.0207
        47067 0.0218
        47083 0.0197
        47098 0.0147
        47112 0.0171
        47152 0.0213
        47159 0.0199
        47178 0.0142
        47304 0.0205
        47324 0.0204
        47348 0.0115
        47459 0.0175
        47546 0.02
        47611 0.0187
        47625 0.0163
        47707 0.0048
        47777 0.017
        47999 0.0209
        48121 0.0137
        48189 0.0157
        48198 0.0202
        48247 0.0146
        48348 0.0121
        48379 0.0149
        48385 0.0175
        48424 0.0163
        48510 0.0058
        48635 0.0141
        48639 0.0155
        48694 0.0092
        48696 0.0136
        48717 0.0203
        48740 0.0169
        48843 0.0197
        49093 0.0184
        49105 0.0188
        49165 0.0147
        49201 0.0173
        49268 0.0068
        49314 0.0158
        49361 0.0122
        49483 0.0132
        49527 0.0165
        49691 0.0136
        49702 0.009
        49752 0.0146
        49853 0.0134
        49864 0.0117
        49961 0.0133
        49975 0.0136
        49989 0.0166
        50010 0.0138
        50059 0.0122
        50171 0.0116
        50247 0.0145
        50261 0.0112
        50322 0.0103
        50422 0.0142
        50440 0.0118
        50505 0.0116
        50598 0.0107
        50603 0.0137
        50618 0.0138
        50639 0.0144
        50697 0.0103
        50714 0.0121
        50752 0.0145
        50761 0.0086
        50763 0.0027
        50819 0.0081
        50899 0.0089
        50973 0.0111
        50999 0.0093
        51030 0.0067
        51094 0.0114
        51468 0.001
        51599 0.0089
        51600 0.0097
        51797 0.0104
        51930 0.0058
        51936 0.0082
        51950 0.0071
        51971 0.0065
        52013 0.007
        52229 0.0084
        52263 0.0075
        52297 0.0072
        52352 0.0092
        52364 0.0104
        52386 0.0082
        52399 0.0071
        52539 0.0077
        52547 0.0092
        52641 0.0086
        52666 0.0087
        52797 0.008
        52967 0.0081
        53065 0.0073
        53076 0.0067
        53082 0.0071
        53254 0.0075
        53294 0.0049
        53612 0.0062
        53623 0.0073
        53683 0.0056
        53810 0.0065
        53838 0.0057
        53982 0.0058
        54041 0.0057
        54147 0.0049
        54265 0.0046
        54458 0.0071
        54588 0.005
        54592 0.0037
        54605 0.0045
        54766 0.0037
        54985 0.0049
        55065 0.0053
        55079 0.0037
        55120 0.0018
        55126 0.0045
        55148 0.0031
        55157 0.0033
        55261 0.0036
        55279 0.0043
        55367 0.0025
        55499 0.0045
        55580 0.0039
        55583 0.0033
        55586 0.003
        55607 0.0021
        55611 0.0038
        55629 0.003
        55659 0.0024
        55718 0.0041
        55870 0.0038
        55982 0.0005
        56011 0.0019
        56052 0.0028
        56132 0.0007
        56168 0.0025
        56210 0.0021
        56274 0.0023
        56290 0.0024
        56291 0.003
        56319 0.003
        56477 0.0023
        56481 0.0032
        56487 0.0033
        56576 0.0017
        56761 0.0024
        56773 0.0022
        56791 0.0014
        56793 0.002
        56932 0.0014
        56959 0.0016
        57066 0.0022
        57301 0.0018
        57412 0.0014
        57451 0.002
        57484 0.0022
        57585 0.0014
        57595 0.0018
        57781 0.0022
        57792 0.0014
        57898 0.0008
        57944 0.0019
        57966 0.0019
        57978 0.001
        58170 0.0019
        58367 0.0004
        58397 0.001
        58405 0.0011
        58447 0.0009
        58525 0.0015
        58615 0.0005
        58655 0.0012
        58730 0.001
        58766 0.0013
        58865 0.0007
        59057 0.0009
        59272 0.0005
        59340 0.0003
        59485 0.0005
        59553 0.0009
        59555 0.0002
        59693 0.0011
        59898 0.0004
        59972 0.0001
        60001 0.0003
        60014 0.0002
        60125 0.0002
        60179 0.0005
        60189 0.0002
        60230 0.0005
        60243 0.0003
        60280 0.0005
        60431 0.0002
        60567 0.0005
        60958 0.0004
        61178 0
        61219 0.0001
        61386 0
        61395 0.0002
        61398 0.0003
        61511 0
        61616 0.0001
        61660 0.0001
        61725 0.0002
        61742 0
        61808 0.0001
        61904 0
        61906 0
        61941 0
        61969 0
        61990 0.0002
        61991 0
        62052 0
        62081 0
        62297 0
        62338 0.0001
        62344 0
        62386 0
        62487 0
        62558 0
        62560 0
        62639 0
        62693 0
        62820 0
        62835 0.0001
        62871 0
        62895 0
        62968 0
        63071 0
        63150 0
        63161 0
        63184 0
        63227 0
      };
    \addplot [thick, black, opacity=1]
    table {%
        172 0.0032
        244 0.0079
        259 0.0099
        402 0.0133
        465 0.0151
        510 0.027
        538 0.0282
        556 0.0295
        596 0.0301
        658 0.0322
        764 0.0377
        804 0.035
        866 0.0473
        1026 0.0599
        1037 0.064
        1125 0.0912
        1132 0.0669
        1164 0.0788
        1184 0.0762
        1252 0.0822
        1271 0.0874
        1417 0.113
        1458 0.109
        1494 0.1594
        1510 0.1276
        1548 0.1476
        1565 0.1638
        1670 0.1632
        1940 0.2381
        1960 0.225
        2436 0.2654
        2441 0.2595
        2462 0.3981
        2503 0.3067
        2577 0.2974
        2643 0.3658
        2684 0.366
        2693 0.3081
        2708 0.3542
        2717 0.3678
        2768 0.2844
        2973 0.3493
        3083 0.3412
        3104 0.3783
        3105 0.3954
        3145 0.4036
        3217 0.3501
        3241 0.4332
        3265 0.3847
        3356 0.327
        3500 0.4542
        3566 0.464
        3600 0.4909
        3616 0.364
        3654 0.4009
        3668 0.4331
        3671 0.3545
        3712 0.4621
        3782 0.3899
        3848 0.4027
        3915 0.3325
        4023 0.4328
        4109 0.4424
        4121 0.4377
        4181 0.2096
        4192 0.477
        4227 0.4697
        4318 0.3969
        4328 0.4193
        4539 0.4623
        4564 0.3989
        4649 0.4352
        4690 0.4707
        4832 0.501
        4836 0.5384
        4882 0.4815
        5090 0.5361
        5132 0.4836
        5136 0.2202
        5187 0.4962
        5200 0.5373
        5262 0.6108
        5295 0.5107
        5362 0.4948
        5403 0.5019
        5454 0.4777
        5667 0.4719
        5832 0.4898
        5866 0.4926
        5879 0.4323
        5956 0.3915
        5981 0.489
        5997 0.4678
        6053 0.5412
        6111 0.3806
        6138 0.4581
        6142 0.4582
        6225 0.3544
        6279 0.4736
        6332 0.5243
        6334 0.4845
        6358 0.4878
        6359 0.5306
        6369 0.5239
        6569 0.3996
        6585 0.5063
        6590 0.5055
        6599 0.5594
        6730 0.4649
        6750 0.5536
        6802 0.4992
        6850 0.605
        6919 0.6304
        6991 0.411
        6996 0.502
        7054 0.5468
        7253 0.4619
        7436 0.5283
        7464 0.5583
        7468 0.4274
        7543 0.502
        7604 0.3957
        7644 0.5306
        7727 0.4288
        7730 0.5218
        7756 0.5368
        7794 0.449
        7821 0.4903
        7855 0.5527
        7986 0.5115
        8122 0.5736
        8291 0.6164
        8548 0.487
        8554 0.4288
        8618 0.4829
        8659 0.4702
        8694 0.6104
        8724 0.6158
        8752 0.5234
        8776 0.5284
        8778 0.5601
        8823 0.3794
        8833 0.6202
        8870 0.4297
        8877 0.4511
        9058 0.4826
        9121 0.5417
        9152 0.4645
        9252 0.5559
        9291 0.5381
        9327 0.5624
        9359 0.4987
        9538 0.5719
        9547 0.4182
        9671 0.4478
        9712 0.4376
        9753 0.5484
        9754 0.6076
        9837 0.6002
        9867 0.5439
        9894 0.3697
        9917 0.559
        9948 0.5406
        9949 0.5968
        9973 0.5457
        9979 0.5411
        9993 0.542
        10063 0.4884
        10090 0.5859
        10121 0.5347
        10138 0.4831
        10191 0.5773
        10208 0.4947
        10215 0.4492
        10342 0.4634
        10345 0.4919
        10395 0.4535
        10445 0.4729
        10458 0.4927
        10501 0.4021
        10518 0.4784
        10561 0.4819
        10643 0.4561
        10645 0.5192
        10707 0.4948
        10724 0.5101
        11023 0.5772
        11036 0.5342
        11054 0.4414
        11094 0.4295
        11118 0.5052
        11212 0.5597
        11218 0.5298
        11331 0.4728
        11394 0.5165
        11409 0.4959
        11443 0.4731
        11786 0.5191
        11819 0.468
        11847 0.4494
        11867 0.4826
        12027 0.5173
        12076 0.5296
        12175 0.4626
        12179 0.4999
        12235 0.5198
        12302 0.493
        12316 0.4898
        12354 0.4929
        12398 0.5153
        12400 0.4212
        12437 0.5293
        12476 0.5392
        12554 0.5054
        12601 0.4422
        12708 0.5198
        12901 0.4261
        12905 0.5382
        12944 0.4184
        12972 0.4684
        12976 0.4308
        13304 0.4858
        13349 0.4636
        13388 0.4824
        13418 0.4435
        13455 0.4534
        13522 0.4687
        13550 0.4827
        13623 0.4507
        13642 0.3887
        13647 0.4611
        13802 0.4899
        13849 0.4151
        13971 0.4049
        13980 0.3909
        14006 0.4395
        14046 0.5022
        14177 0.4837
        14188 0.471
        14206 0.4906
        14258 0.4404
        14265 0.3913
        14354 0.5445
        14361 0.3982
        14405 0.4462
        14419 0.4174
        14535 0.4701
        14623 0.4823
        14645 0.4697
        14745 0.4756
        14819 0.4638
        14851 0.4567
        14864 0.5051
        15019 0.4796
        15065 0.4062
        15070 0.4442
        15110 0.4232
        15124 0.4004
        15138 0.4456
        15153 0.4214
        15185 0.4264
        15199 0.4569
        15334 0.4831
        15371 0.469
        15490 0.399
        15610 0.4387
        15638 0.424
        15760 0.4181
        15793 0.4917
        15820 0.3972
        16032 0.4484
        16076 0.3584
        16117 0.4012
        16185 0.3742
        16186 0.4602
        16241 0.3638
        16313 0.467
        16392 0.3708
        16427 0.4348
        16731 0.3679
        16834 0.3963
        16866 0.5323
        16880 0.424
        16883 0.4172
        16907 0.4044
        16947 0.3426
        17120 0.4805
        17126 0.4292
        17127 0.4468
        17263 0.4511
        17394 0.4458
        17431 0.4668
        17563 0.475
        17632 0.4037
        17688 0.3362
        17697 0.4196
        17731 0.4623
        17881 0.3662
        18005 0.3767
        18121 0.4209
        18129 0.3879
        18133 0.3559
        18137 0.4027
        18405 0.3984
        18468 0.3724
        18481 0.3721
        18490 0.3757
        18522 0.4554
        18759 0.4337
        18765 0.362
        18780 0.4139
        18795 0.388
        18904 0.3977
        18991 0.4121
        19109 0.4147
        19113 0.334
        19209 0.3484
        19319 0.3075
        19377 0.3677
        19406 0.3268
        19420 0.3614
        19498 0.3452
        19501 0.376
        19546 0.3747
        19617 0.3885
        19654 0.3525
        19841 0.2955
        19861 0.4317
        19895 0.3801
        19911 0.3621
        19922 0.3945
        19986 0.3677
        19999 0.3541
        20311 0.3114
        20362 0.3258
        20394 0.3434
        20403 0.3578
        20422 0.2918
        20440 0.3325
        20493 0.3762
        20578 0.3622
        20581 0.3938
        20618 0.3986
        20646 0.3419
        20664 0.3484
        20666 0.3505
        20760 0.39
        20841 0.4401
        20951 0.4373
        20968 0.3261
        20979 0.3252
        21000 0.3424
        21036 0.3609
        21052 0.2845
        21129 0.306
        21233 0.2942
        21267 0.3679
        21311 0.3872
        21390 0.3445
        21582 0.337
        21593 0.2953
        21598 0.3428
        21676 0.3332
        21678 0.3656
        21812 0.3667
        22063 0.3591
        22087 0.2711
        22146 0.3464
        22162 0.3522
        22307 0.342
        22378 0.3031
        22380 0.2901
        22417 0.2851
        22702 0.26
        22756 0.3431
        22781 0.3083
        22921 0.3307
        23071 0.3226
        23094 0.3333
        23106 0.3133
        23330 0.2336
        23406 0.3228
        23407 0.3106
        23500 0.3251
        23589 0.2982
        23591 0.2183
        23645 0.3118
        23648 0.2714
        24070 0.2856
        24378 0.2417
        24469 0.2509
        24473 0.2897
        24492 0.3179
        24606 0.3025
        24704 0.2577
        24718 0.2858
        24758 0.3256
        24828 0.2558
        24843 0.2888
        24875 0.2679
        24882 0.3116
        24938 0.3088
        24991 0.262
        25053 0.3112
        25112 0.2556
        25249 0.2912
        25398 0.2868
        25444 0.2941
        25649 0.2946
        25703 0.2411
        25713 0.2773
        25715 0.2451
        25757 0.2737
        25814 0.2494
        25917 0.2793
        25929 0.394
        26097 0.3206
        26106 0.2734
        26153 0.2617
        26263 0.2504
        26290 0.2805
        26303 0.2471
        26377 0.2441
        26421 0.3006
        26646 0.2406
        26693 0.2715
        26753 0.2575
        26815 0.2409
        26816 0.2455
        26970 0.2754
        27014 0.2438
        27029 0.2509
        27104 0.2015
        27123 0.2714
        27140 0.2288
        27308 0.2534
        27367 0.2351
        27442 0.2347
        27445 0.2824
        27454 0.2411
        27521 0.2334
        27537 0.2149
        27626 0.191
        27651 0.2445
        27792 0.2571
        27833 0.2453
        27894 0.2039
        28006 0.2427
        28045 0.2452
        28102 0.2382
        28363 0.2341
        28452 0.2146
        28460 0.2016
        28515 0.2319
        28615 0.2263
        28794 0.2279
        28854 0.2337
        28882 0.2421
        28972 0.1581
        28984 0.2128
        29126 0.2438
        29259 0.2163
        29310 0.1805
        29404 0.206
        29431 0.2016
        29490 0.1892
        29565 0.2017
        29620 0.2132
        29636 0.2172
        29671 0.1875
        29677 0.2013
        29784 0.2
        29808 0.2244
        29831 0.2237
        29848 0.2066
        29874 0.2208
        29974 0.2273
        29999 0.1691
        30055 0.205
        30067 0.185
        30080 0.2028
        30256 0.2137
        30260 0.2358
        30300 0.1807
        30333 0.2304
        30349 0.1306
        30690 0.2308
        30703 0.1911
        30751 0.16
        30892 0.1963
        30919 0.199
        30959 0.207
        30967 0.1862
        31006 0.1781
        31244 0.211
        31314 0.2077
        31376 0.1838
        31410 0.1959
        31469 0.1993
        31607 0.1099
        31629 0.1535
        31660 0.1715
        31696 0.1875
        31700 0.1704
        31708 0.175
        31771 0.191
        31902 0.1817
        31918 0.1813
        31932 0.1741
        31953 0.1781
        31976 0.1865
        31994 0.1825
        32014 0.1771
        32173 0.1483
        32254 0.1883
        32507 0.1615
        32521 0.1889
        32569 0.168
        32616 0.1681
        32746 0.1624
        32811 0.1872
        32824 0.1745
        32825 0.1637
        32902 0.1405
        32966 0.1714
        33012 0.1713
        33185 0.1447
        33279 0.1693
        33408 0.1674
        33426 0.1508
        33441 0.1786
        33701 0.1466
        33709 0.1555
        33803 0.1424
        33859 0.1494
        33864 0.1526
        33866 0.1536
        33886 0.1729
        34021 0.1477
        34089 0.1679
        34107 0.1406
        34197 0.1507
        34276 0.1618
        34281 0.1398
        34364 0.1436
        34464 0.1564
        34475 0.1665
        34499 0.1528
        34623 0.1514
        34741 0.136
        34877 0.1469
        34909 0.1266
        34931 0.134
        34938 0.1376
        34947 0.1313
        34949 0.1313
        34951 0.136
        34967 0.154
        35046 0.1148
        35114 0.1424
        35140 0.1294
        35173 0.1392
        35217 0.1333
        35377 0.137
        35464 0.1309
        35477 0.1194
        35526 0.1397
        35551 0.1226
        35579 0.1362
        35635 0.1276
        35704 0.1163
        35764 0.116
        35874 0.1312
        35913 0.1145
        35948 0.1154
        36008 0.1415
        36142 0.14
        36186 0.1138
        36262 0.1148
        36501 0.1303
        36596 0.1049
        36612 0.1255
        36631 0.1112
        36686 0.1058
        36694 0.1167
        36730 0.1128
        36864 0.1267
        36886 0.1149
        36888 0.1198
        36891 0.1139
        36903 0.1105
        36917 0.1329
        36937 0.1202
        36996 0.107
        37065 0.1084
        37079 0.1172
        37116 0.1095
        37182 0.0963
        37204 0.1087
        37367 0.1217
        37498 0.1165
        37574 0.1137
        37611 0.109
        37647 0.1204
        37674 0.1113
        37749 0.1113
        37803 0.1156
        37808 0.1021
        37937 0.0828
        37981 0.1141
        38176 0.0904
        38386 0.0802
        38387 0.1096
        38401 0.1174
        38408 0.1135
        38487 0.1078
        38518 0.088
        38563 0.1085
        38805 0.1127
        38839 0.1037
        38880 0.0856
        38898 0.0863
        38909 0.0857
        39025 0.0995
        39237 0.0924
        39238 0.0809
        39451 0.0989
        39477 0.0987
        39551 0.0799
        39588 0.1055
        39601 0.0798
        39695 0.0871
        39712 0.0919
        39811 0.0955
        39949 0.0877
        40003 0.0936
        40030 0.0857
        40050 0.0885
        40110 0.0887
        40174 0.086
        40175 0.0867
        40194 0.0913
        40236 0.0799
        40249 0.0762
        40285 0.0998
        40326 0.0828
        40332 0.0852
        40368 0.0783
        40416 0.0793
        40522 0.08
        40540 0.0889
        40593 0.0846
        40617 0.0985
        40793 0.0839
        40801 0.0859
        40849 0.0721
        40883 0.0874
        40921 0.0772
        40942 0.0764
        41043 0.0779
        41070 0.0896
        41073 0.081
        41077 0.0653
        41132 0.0761
        41133 0.0795
        41263 0.0716
        41291 0.085
        41374 0.0667
        41473 0.0721
        41536 0.0816
        41541 0.0697
        41566 0.0822
        41573 0.071
        41588 0.0717
        41590 0.0808
        41610 0.0547
        41654 0.0737
        41668 0.0782
        41772 0.0727
        41912 0.0627
        41960 0.0771
        41968 0.0712
        42012 0.0752
        42051 0.0778
        42118 0.0676
        42128 0.0486
        42131 0.0534
        42365 0.0737
        42430 0.073
        42461 0.0631
        42535 0.0588
        42699 0.0707
        42721 0.061
        42768 0.066
        42846 0.0652
        42855 0.0671
        42869 0.0706
        42887 0.0736
        42900 0.0719
        42951 0.0599
        42973 0.0622
        43138 0.0639
        43231 0.0635
        43234 0.0611
        43296 0.0588
        43376 0.0591
        43504 0.0595
        43554 0.0588
        43590 0.0543
        43611 0.0534
        43777 0.0593
        43880 0.0547
        43912 0.0511
        44180 0.0522
        44255 0.0582
        44283 0.0578
        44349 0.05
        44363 0.0603
        44413 0.0571
        44463 0.0535
        44472 0.0567
        44481 0.0488
        44484 0.0537
        44522 0.0476
        44624 0.046
        44711 0.0576
        44724 0.0487
        44730 0.0496
        44731 0.0524
        44761 0.0543
        44815 0.046
        44976 0.0507
        45014 0.0388
        45045 0.048
        45065 0.0457
        45385 0.0463
        45427 0.045
        45530 0.0517
        45571 0.0458
        45582 0.0535
        45606 0.0474
        45618 0.0498
        45757 0.05
        45803 0.0493
        45963 0.0333
        45975 0.0436
        46001 0.049
        46274 0.0417
        46441 0.044
        46492 0.0268
        46504 0.0343
        46610 0.0449
        46722 0.0407
        46874 0.0409
        46890 0.0358
        46909 0.0387
        46910 0.0341
        47012 0.0328
        47017 0.0325
        47032 0.0374
        47035 0.0282
        47046 0.0379
        47063 0.0317
        47067 0.0368
        47083 0.0351
        47098 0.0352
        47112 0.0337
        47152 0.037
        47159 0.0316
        47178 0.0318
        47304 0.0417
        47324 0.0354
        47348 0.0266
        47459 0.0352
        47546 0.0373
        47611 0.0356
        47625 0.0323
        47707 0.0325
        47777 0.0294
        47999 0.0312
        48121 0.0366
        48189 0.0332
        48198 0.0358
        48247 0.0322
        48348 0.0308
        48379 0.0313
        48385 0.0333
        48424 0.0371
        48510 0.0242
        48635 0.0272
        48639 0.0348
        48694 0.0327
        48696 0.0281
        48717 0.0253
        48740 0.0258
        48843 0.026
        49093 0.026
        49105 0.0261
        49165 0.0238
        49201 0.0278
        49268 0.0297
        49314 0.0278
        49361 0.0259
        49483 0.0304
        49527 0.0226
        49691 0.0224
        49702 0.022
        49752 0.0265
        49853 0.024
        49864 0.0229
        49961 0.0209
        49975 0.0228
        49989 0.0233
        50010 0.0276
        50059 0.0225
        50171 0.0281
        50247 0.0205
        50261 0.0204
        50322 0.0175
        50422 0.0219
        50440 0.0224
        50505 0.0194
        50598 0.0202
        50603 0.0224
        50618 0.022
        50639 0.0183
        50697 0.0172
        50714 0.0211
        50752 0.0205
        50761 0.0192
        50763 0.0165
        50819 0.0203
        50899 0.0178
        50973 0.0212
        50999 0.0195
        51030 0.0193
        51094 0.0177
        51468 0.0168
        51599 0.0192
        51600 0.0184
        51797 0.0144
        51930 0.0147
        51936 0.015
        51950 0.0192
        51971 0.0159
        52013 0.0147
        52229 0.0133
        52263 0.0167
        52297 0.015
        52352 0.015
        52364 0.0135
        52386 0.0135
        52399 0.0117
        52539 0.0152
        52547 0.0149
        52641 0.0124
        52666 0.0139
        52797 0.0098
        52967 0.0112
        53065 0.0132
        53076 0.0112
        53082 0.0118
        53254 0.0093
        53294 0.0137
        53612 0.0087
        53623 0.0107
        53683 0.0111
        53810 0.0094
        53838 0.01
        53982 0.0103
        54041 0.0105
        54147 0.0089
        54265 0.0096
        54458 0.0071
        54588 0.0081
        54592 0.0089
        54605 0.0068
        54766 0.0082
        54985 0.008
        55065 0.0075
        55079 0.0071
        55120 0.0079
        55126 0.0048
        55148 0.0084
        55157 0.0083
        55261 0.0054
        55279 0.0059
        55367 0.0068
        55499 0.0069
        55580 0.0049
        55583 0.0055
        55586 0.0054
        55607 0.0064
        55611 0.005
        55629 0.0054
        55659 0.0046
        55718 0.007
        55870 0.0056
        55982 0.0043
        56011 0.0063
        56052 0.0043
        56132 0.0038
        56168 0.0039
        56210 0.0047
        56274 0.0039
        56290 0.0052
        56291 0.0043
        56319 0.0051
        56477 0.0049
        56481 0.0043
        56487 0.0044
        56576 0.0051
        56761 0.0027
        56773 0.0031
        56791 0.0027
        56793 0.0042
        56932 0.0034
        56959 0.0026
        57066 0.0027
        57301 0.0032
        57412 0.0025
        57451 0.0032
        57484 0.0022
        57585 0.0033
        57595 0.003
        57781 0.0028
        57792 0.0023
        57898 0.0025
        57944 0.0009
        57966 0.0014
        57978 0.0015
        58170 0.002
        58367 0.0008
        58397 0.0018
        58405 0.0016
        58447 0.0012
        58525 0.0012
        58615 0.001
        58655 0.002
        58730 0.0009
        58766 0.0006
        58865 0.0009
        59057 0.0009
        59272 0.0002
        59340 0.0002
        59485 0.0004
        59553 0.0001
        59555 0.0008
        59693 0.0003
        59898 0.0001
        59972 0
        60001 0
        60014 0
        60125 0
        60179 0.0002
        60189 0.0001
        60230 0
        60243 0
        60280 0
        60431 0
        60567 0.0002
        60958 0
        61178 0
        61219 0
        61386 0
        61395 0
        61398 0
        61511 0
        61616 0
        61660 0
        61725 0
        61742 0
        61808 0
        61904 0
        61906 0
        61941 0
        61969 0
        61990 0
        61991 0
        62052 0
        62081 0
        62297 0
        62338 0
        62344 0
        62386 0
        62487 0
        62558 0
        62560 0
        62639 0
        62693 0
        62820 0
        62835 0
        62871 0
        62895 0
        62968 0
        63071 0
        63150 0
        63161 0
        63184 0
        63227 0
      };
  \end{groupplot}

\end{tikzpicture}

